Inverse Learning-Based Output Feedback Control of Nonlinear Systems with Verifiable Guarantees

In this paper, we present a data-driven output feedback controller for nonlinear systems that achieves practical output regulation, using noise-free input/output measurement data. The proposed controller is based on (i) an inverse model of the system identified via kernel interpolation, which maps a desired output and the current state to the corresponding desired control input; and (ii) a data-driven reference selection framework that actively chooses a suitable desired output from the dataset which has been used for the identification. We establish a verifiable sufficient condition on the dataset under which the proposed controller guarantees practical output regulation. Numerical simulations demonstrate the effectiveness of the proposed controller, with additional evaluations in the presence of output measurement noise to assess its robustness empirically.

==> img/A.tex <==
% This file was created with matplot2tikz v0.5.1.
\begin{tikzpicture}

\definecolor{aqua}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkolivegreen}{RGB}{85,107,47}
\definecolor{greenyellow19622665}{RGB}{170,205,55}
\definecolor{indianred1986363}{RGB}{198,63,63}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumvioletred19733156}{RGB}{197,33,156}
\definecolor{silver185}{RGB}{185,185,185}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{groupplot}[group style={group size=3 by 1,horizontal sep=2cm}]
\nextgroupplot[
width=0.3\textwidth,
height=0.3\textwidth,
axis background/.style={fill=silver185},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$y(t)$},
xmajorgrids,
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$y(t-1)$},
ymajorgrids,
ymin=-1.1, ymax=1.1,
ytick style={color=black},
xtick={-1,-0.5,0, 0.5, 1},
ytick={-1,-0.5,0, 0.5, 1}
]
\addplot [line width=1.2pt, steelblue,
  mark=x, mark options={solid},
  mark size=2.5pt,mark indices={1}]
table {%
-1 -1
-1 0.0604664450568415
0.0604664450568415 -0.00251995029169416
-0.00251995029169416 0.0340113876004113
0.0340113876004113 0.0340996526333384
0.0340996526333384 0.0341810109649932
0.0341810109649932 0.0341800151467648
0.0341800151467648 0.0341813958501871
0.0341813958501871 0.0341814198847175
0.0341814198847175 0.0341809566669329
};
\addplot [line width=1.2pt,
  mark=*, mark options={solid},
  mark size=2pt, darkolivegreen, mark indices={1}, dashed]
table {%
-0.5 -0.5
-0.5 -0.00247637944630119
-0.00247637944630119 -0.057506052233097
-0.057506052233097 0.0345413311574192
0.0345413311574192 0.034092698772846
0.034092698772846 0.0341829596072012
0.0341829596072012 0.0341816055441346
0.0341816055441346 0.0341795754239111
0.0341795754239111 0.0341816701509483
0.0341816701509483 0.0341824485084432
};
\addplot [line width=1.2pt,
  mark=square*, mark options={solid},
  mark size=1.6pt, indianred1986363,  mark indices={1}, dotted]
table {%
0 0
0 -0.0410664812414052
-0.0410664812414052 0.0347266107472888
0.0347266107472888 0.0340591719538779
0.0340591719538779 0.0341836600398131
0.0341836600398131 0.0341808838218882
0.0341808838218882 0.034180143596044
0.034180143596044 0.0341811875338793
0.0341811875338793 0.0341812839714768
0.0341812839714768 0.0341807650029735
};
\addplot [line width=1.2pt,
  mark=triangle*, mark options={solid},
  mark size=2pt, greenyellow19622665, mark indices={1},dashdotted]
table {%
0.5 0.5
0.5 -0.106530242175488
-0.106530242175488 0.0212823851621247
0.0212823851621247 0.0341614742438514
0.0341614742438514 0.0341371176567784
0.0341371176567784 0.034181220603553
0.034181220603553 0.0341798928364203
0.0341798928364203 0.0341813997052056
0.0341813997052056 0.0341820568958129
0.0341820568958129 0.0341810372091089
};
\addplot [line width=1.2pt,
  mark=diamond*, mark options={solid},
  mark size=2pt, mediumvioletred19733156, mark indices={1}, dashdotdotted]
table {%
1 1
1 -0.0325871093534196
-0.0325871093534196 -0.0366388124527819
-0.0366388124527819 0.033978815131547
0.033978815131547 0.0340843118389325
0.0340843118389325 0.034180208078888
0.034180208078888 0.034180087254402
0.034180087254402 0.0341814113408261
0.0341814113408261 0.0341813553302472
0.0341813553302472 0.0341809548002363
};

\addplot[
  only marks,
  mark=star,
  mark size=2.2pt,
  mark options={draw=aqua,line width=0.8pt}
]
table{
x y
0 0
};

\nextgroupplot[
width=0.3\textwidth,
height=0.3\textwidth,
axis background/.style={fill=silver185},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$y(t-1)$},
xmajorgrids,
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$u(t-1)$},
ymajorgrids,
ymin=-1.1, ymax=1.1,
ytick style={color=black},
xtick={-1,-0.5,0, 0.5, 1},
ytick={-1,-0.5,0, 0.5, 1},
]
\addplot [line width=1.2pt, steelblue,
  mark=x, mark options={solid},
  mark size=2.5pt,mark indices={1}]
table {%
-1 0
0.0604664450568415 0.491445894019765
-0.00251995029169416 0.527620043380331
0.0340113876004113 0.552691991811329
0.0340996526333384 0.551824887107642
0.0341810109649932 0.551801007072307
0.0341800151467648 0.551801725468913
0.0341813958501871 0.55180121993056
0.0341814198847175 0.551801233234201
0.0341809566669329 0.551801326359687
};
\addplot [line width=1.2pt,
  mark=*, mark options={solid},
  mark size=2pt, darkolivegreen, mark indices={1},dashed]
table {%
-0.5 0
-0.00247637944630119 0.552765321479725
-0.057506052233097 0.562218822153518
0.0345413311574192 0.551292222631425
0.034092698772846 0.551764555096362
0.0341829596072012 0.551801658950708
0.0341816055441346 0.55180137957425
0.0341795754239111 0.551801605736145
0.0341816701509483 0.551801166715997
0.0341824485084432 0.551801020375947
};
\addplot [line width=1.2pt,
  mark=square*, mark options={solid},
  mark size=1.6pt, indianred1986363,  mark indices={1},dotted]
table {%
0 0
-0.0410664812414052 0.578564367098046
0.0347266107472888 0.550667390531359
0.0340591719538779 0.551850762689106
0.0341836600398131 0.551797867413065
0.0341808838218882 0.551801752076194
0.034180143596044 0.551801472699736
0.0341811875338793 0.551801273145124
0.0341812839714768 0.551801259841483
0.0341807650029735 0.55180136627061
};
\addplot [line width=1.2pt,
  mark=triangle*, mark options={solid},
  mark size=2pt, greenyellow19622665, mark indices={1},dashdotted]
table {%
0.5 0
-0.106530242175488 0.57435336565802
0.0212823851621247 0.544732130807319
0.0341614742438514 0.551746315804749
0.0341371176567784 0.551837312708201
0.034181220603553 0.551800049210165
0.0341798928364203 0.551801698861631
0.0341813997052056 0.55180121993056
0.0341820568958129 0.551801100197792
0.0341810372091089 0.551801313056046
};
\addplot [line width=1.2pt,
  mark=diamond*, mark options={solid},
  mark size=2pt, mediumvioletred19733156, mark indices={1}, dashdotdotted]
table {%
1 0
-0.0325871093534196 0.508980179141126
-0.0366388124527819 0.533870479659882
0.033978815131547 0.552513124360026
0.0340843118389325 0.551788914062769
0.034180208078888 0.551802656723773
0.034180087254402 0.55180168555799
0.0341814113408261 0.55180121993056
0.0341813553302472 0.551801246537842
0.0341809548002363 0.551801326359687
};
\addplot[
  only marks,
  mark=star,
  mark size=2.2pt,
  mark options={draw=aqua,line width=0.8pt}
]
table{
x y
0 0.559
};

\nextgroupplot[
width=0.3\textwidth,
height=0.3\textwidth,
axis background/.style={fill=silver185},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$u(t-1)$},
xmajorgrids,
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$y(t)$},
ymajorgrids,
ymin=-1.1, ymax=1.1,
ytick style={color=black},
xtick={-1,-0.5,0, 0.5, 1},
ytick={-1,-0.5,0, 0.5, 1},
]
\addplot [line width=1.2pt, steelblue,
  mark=x, mark options={solid},
  mark size=2.5pt,mark indices={1}]
table {%
0 -1
0.491445894019765 -1
0.527620043380331 0.0604664450568415
0.552691991811329 -0.00251995029169416
0.551824887107642 0.0340113876004113
0.551801007072307 0.0340996526333384
0.551801725468913 0.0341810109649932
0.55180121993056 0.0341800151467648
0.551801233234201 0.0341813958501871
0.551801326359687 0.0341814198847175
};
\addplot [line width=1.2pt,
  mark=*, mark options={solid},
  mark size=2pt, darkolivegreen, mark indices={1},dashed]
table {%
0 -0.5
0.552765321479725 -0.5
0.562218822153518 -0.00247637944630119
0.551292222631425 -0.057506052233097
0.551764555096362 0.0345413311574192
0.551801658950708 0.034092698772846
0.55180137957425 0.0341829596072012
0.551801605736145 0.0341816055441346
0.551801166715997 0.0341795754239111
0.551801020375947 0.0341816701509483
};
\addplot [line width=1.2pt,
  mark=square*, mark options={solid},
  mark size=1.6pt, indianred1986363,  mark indices={1},dotted]
table {%
0 0
0.578564367098046 0
0.550667390531359 -0.0410664812414052
0.551850762689106 0.0347266107472888
0.551797867413065 0.0340591719538779
0.551801752076194 0.0341836600398131
0.551801472699736 0.0341808838218882
0.551801273145124 0.034180143596044
0.551801259841483 0.0341811875338793
0.55180136627061 0.0341812839714768
};
\addplot [line width=1.2pt,
  mark=triangle*, mark options={solid},
  mark size=2pt, greenyellow19622665, mark indices={1},dashdotted]
table {%
0 0.5
0.57435336565802 0.5
0.544732130807319 -0.106530242175488
0.551746315804749 0.0212823851621247
0.551837312708201 0.0341614742438514
0.551800049210165 0.0341371176567784
0.551801698861631 0.034181220603553
0.55180121993056 0.0341798928364203
0.551801100197792 0.0341813997052056
0.551801313056046 0.0341820568958129
};
\addplot [line width=1.2pt,
  mark=diamond*, mark options={solid},
  mark size=2pt, mediumvioletred19733156, mark indices={1}, dashdotdotted]
table {%
0 1
0.508980179141126 1
0.533870479659882 -0.0325871093534196
0.552513124360026 -0.0366388124527819
0.551788914062769 0.033978815131547
0.551802656723773 0.0340843118389325
0.55180168555799 0.034180208078888
0.55180121993056 0.034180087254402
0.551801246537842 0.0341814113408261
0.551801326359687 0.0341813553302472
};
\addplot[
  only marks,
  mark=star,
  mark size=2.2pt,
  mark options={draw=aqua,line width=0.8pt}
]
table{
x y
0.559 0
};
\end{groupplot}

\end{tikzpicture}


==> img/traj.tex <==
% This file was created with matplot2tikz v0.5.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkolivegreen}{RGB}{85,107,47}
\definecolor{greenyellow19622665}{RGB}{170,205,55}
\definecolor{indianred1986363}{RGB}{198,63,63}
\definecolor{mediumvioletred19733156}{RGB}{197,33,156}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
width=0.6\textwidth,
height=0.3\textwidth,
tick align=outside,
tick pos=left,
xlabel={Time steps},
xmin=0, xmax=10,
xtick style={color=black},
xtick={0,5,10},
y grid style={darkgray176},
ylabel={$y(t)$},
ymin=-1, ymax=1,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
grid style={line width=0.6pt, draw=black!45},
% --- legend settings ---
legend pos= north east,
legend cell align=left,
legend columns=2,
legend style={draw=black, fill=white, fill opacity=0.8, text opacity=1},
]
\addplot[
  line width=1.2pt, steelblue,
  mark=x, mark options={solid},
  mark size=2.5pt
]
table {%
0 -1
1 0.0604664450568415
2 -0.00251995029169416
3 0.0340113876004113
4 0.0340996526333384
5 0.0341810109649932
6 0.0341800151467648
7 0.0341813958501871
8 0.0341814198847175
9 0.0341809566669329
10 0.0341809566669329
};
\addlegendentry{$\zeta(0)=[-1;-1;0]$}

\addplot [line width=1.2pt,
  mark=*, mark options={solid},
  mark size=2pt, darkolivegreen, dashed]
table {%
0 -0.5
1 -0.00247637944630119
2 -0.057506052233097
3 0.0345413311574192
4 0.034092698772846
5 0.0341829596072012
6 0.0341816055441346
7 0.0341795754239111
8 0.0341816701509483
9 0.0341824485084432
10 0.0341824485084432
};
\addlegendentry{$\zeta(0)=[-0.5;-0.5;0]$}

\addplot [line width=1.2pt,
  mark=square*, mark options={solid},
  mark size=1.6pt, indianred1986363, dotted]
table {%
0 0
1 -0.0410664812414052
2 0.0347266107472888
3 0.0340591719538779
4 0.0341836600398131
5 0.0341808838218882
6 0.034180143596044
7 0.0341811875338793
8 0.0341812839714768
9 0.0341807650029735
10 0.0341807650029735
};
\addlegendentry{$\zeta(0)=[0;0;0]$}

\addplot [line width=1.2pt,
  mark=triangle*, mark options={solid},
  mark size=2pt, greenyellow19622665, dashdotted]
table {%
0 0.5
1 -0.106530242175488
2 0.0212823851621247
3 0.0341614742438514
4 0.0341371176567784
5 0.034181220603553
6 0.0341798928364203
7 0.0341813997052056
8 0.0341820568958129
9 0.0341810372091089
10 0.0341810372091089
};
\addlegendentry{$\zeta(0)=[0.5;0.5;0]$}

\addplot [line width=1.2pt,
  mark=diamond*, mark options={solid},
  mark size=2pt, mediumvioletred19733156, dashdotdotted]
table {%
0 1
1 -0.0325871093534196
2 -0.0366388124527819
3 0.033978815131547
4 0.0340843118389325
5 0.034180208078888
6 0.034180087254402
7 0.0341814113408261
8 0.0341813553302472
9 0.0341809548002363
10 0.0341809548002363
};
\addlegendentry{$\zeta(0)=[1;1;0]$}

\end{axis}

\end{tikzpicture}


==> img/trajPendulum.tex <==
% This file was created with matplot2tikz v0.5.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkolivegreen}{RGB}{85,107,47}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{greenyellow19622665}{RGB}{170,205,55}
\definecolor{indianred1986363}{RGB}{198,63,63}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{mediumvioletred19733156}{RGB}{197,33,156}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue}{RGB}{70,130,180}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 3,vertical sep=3.1cm, horizontal sep=2cm}]
\nextgroupplot[
width=0.45\textwidth,
height=0.25\textwidth,
tick align=outside,
tick pos=left,
title={Training Data (Noise-free)},
title style={yshift=-1.5ex},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=200,
xtick style={color=black},
xtick={0,100,200},
xlabel={Time Steps},
ylabel={$y(t)$},
ymajorgrids,
ymin=-0.22, ymax=0.22,
ytick style={color=black},
ytick={-0.2,-0.1, 0, 0.1, 0.2},
ylabel style={yshift=-3mm},
% --- legend settings ---
legend pos= north east,
legend cell align=left,
legend columns=3,
legend style={
at={(0.5,0)}, anchor=north, xshift=42mm, yshift=-13mm, draw=black, fill=white, fill opacity=0.8, text opacity=1},
]
\addplot [line width=1.2pt, steelblue31119180, mark=x, mark options={solid}, mark size=2.5pt, mark repeat=30]
table {%
0 0.22
1 0.220713610867474
2 0.217220203230536
3 0.209693150228528
4 0.198378181461358
5 0.183586838494519
6 0.165688816297758
7 0.145103377768184
8 0.122290043501117
9 0.0977387670599465
10 0.071959807449563
11 0.0454735061051608
12 0.0188001666012351
13 -0.00754977725380068
14 -0.0330851340103958
15 -0.0573427128533361
16 -0.0798953289781877
17 -0.100358934101307
18 -0.118398766973685
19 -0.133734436108869
20 -0.146143865169708
21 -0.155466050948944
22 -0.161602604826876
23 -0.164518070949892
24 -0.164239037814362
25 -0.160852083858178
26 -0.154500621244255
27 -0.145380724338985
28 -0.133736049511812
29 -0.119851969981666
30 -0.104049062878269
31 -0.0866760950930003
32 -0.068102659765508
33 -0.0487116165535901
34 -0.0288914865467368
35 -0.00902894733387473
36 0.0104984340902086
37 0.0293291026317384
38 0.0471239338372877
39 0.0635720655297316
40 0.0783960509124546
41 0.0913562555879001
42 0.102254435561903
43 0.110936448691617
44 0.117294068163483
45 0.121265883364878
46 0.122837290740573
47 0.12203959459193
48 0.118948254872431
49 0.113680335378696
50 0.106391220828574
51 0.0972706846777398
52 0.0865384007442204
53 0.0744390004835431
54 0.0612367839116361
55 0.0472101956693406
56 0.0326461786470917
57 0.0178345161278763
58 0.00306226981623803
59 -0.0113915843114693
60 -0.0252612273885281
61 -0.0382986896080956
62 -0.0502780854420817
63 -0.0609993250979149
64 -0.0702912462240571
65 -0.078014121576063
66 -0.0840615106037202
67 -0.0883614355864712
68 -0.0908768758652375
69 -0.0916055866884178
70 -0.0905792619615069
71 -0.087862072484769
72 -0.083548622787194
73 -0.0777613801276745
74 -0.070647638372264
75 -0.0623760870514826
76 -0.0531330617963153
77 -0.0431185564568187
78 -0.0325420795037148
79 -0.0216184378452773
80 -0.0105635300557768
81 0.000409771658073788
82 0.0110955754737537
83 0.0212986899350426
84 0.0308380461963302
85 0.0395497660418051
86 0.0472898271693741
87 0.0539362858355123
88 0.0593910260635595
89 0.0635810140911775
90 0.0664590464296357
91 0.0680039896710458
92 0.0682205198373651
93 0.0671383784322426
94 0.0648111712425035
95 0.0613147441511849
96 0.056745177591371
97 0.051216447634086
98 0.0448578069387738
99 0.0378109428121377
100 0.0302269723702236
101 0.0222633362683836
102 0.0140806526786999
103 0.00583959220940356
104 -0.00230216764583019
105 -0.0101928530741773
106 -0.0176893181260242
107 -0.0246595359802392
108 -0.0309848163246422
109 -0.0365617140353544
110 -0.0413036009620098
111 -0.0451418796046879
112 -0.0480268246828564
113 -0.0499280459216547
114 -0.0508345726865378
115 -0.0507545682497457
116 -0.0497146883360139
117 -0.047759105037541
118 -0.0449482230836379
119 -0.0413571206847596
120 -0.0370737516463699
121 -0.0321969490882708
122 -0.0268342738554902
123 -0.0210997525374955
124 -0.0151115509169508
125 -0.00898962866304522
126 -0.00285342020250403
127 0.00318041500525524
128 0.00900013203000936
129 0.0145008922661639
130 0.0195865736208634
131 0.0241713695383289
132 0.0281811520207754
133 0.0315545788627834
134 0.0342439306166822
135 0.0362156682532679
136 0.0374507079748971
137 0.0379444150755057
138 0.0377063240236515
139 0.0367595969719235
140 0.0351402375754811
141 0.0328960812479785
142 0.0300855867186021
143 0.0267764569156538
144 0.0230441197404196
145 0.0189701011756846
146 0.0146403243776222
147 0.0101433689248147
148 0.00556872425532194
149 0.00100507053665575
150 -0.00346138117961081
151 -0.00774845962116381
152 -0.0117794873403214
153 -0.0154845936140066
154 -0.0188018649605992
155 -0.0216783156373462
156 -0.0240706643222723
157 -0.0259459071885078
158 -0.0272816816700226
159 -0.0280664193187383
160 -0.0282992901873054
161 -0.0279899450647512
162 -0.0271580655723581
163 -0.025832735528024
164 -0.0240516500489791
165 -0.0218601815329515
166 -0.0193103238937346
167 -0.0164595381957288
168 -0.0133695241111747
169 -0.0101049424020717
170 -0.00673211390542903
171 -0.00331772028487612
172 7.24688775212351e-05
173 0.00337481921106266
174 0.00652898301736102
175 0.00947895909098891
176 0.0121740431727293
177 0.0145696538277517
178 0.016628021281879
179 0.0183187296552598
180 0.0196191060464588
181 0.0205144529827208
182 0.02099812380562
183 0.0210714435482682
184 0.0207434807257124
185 0.0200306781522614
186 0.0189563533706959
187 0.0175500814862761
188 0.0158469751069318
189 0.0138868776705542
190 0.0117134876688041
191 0.00937343213980505
192 0.00691530829272527
193 0.00438871224633022
194 0.00184327361911806
195 -0.000672285884610134
196 -0.0031110526695347
197 -0.00542876422437509
198 -0.00758458036960614
199 -0.00954176999834959
200 -0.0112683024558053
};\addlegendentry{$(K_p,K_I,a)=(20,0.01,0.22)$}


\addplot [line width=1.2pt, darkorange25512714, mark=*, mark options={solid},
  mark size=2pt, mark repeat=30]
table {%
0 0.18
1 0.180585426705102
2 0.178730241150636
3 0.174535021131929
4 0.168128699265415
5 0.159665942770128
6 0.149324260172231
7 0.137300885219413
8 0.123809490211983
9 0.10907678167051
10 0.0933390308269623
11 0.0768385899667495
12 0.0598204433244926
13 0.0425288382317304
14 0.0252040387191805
15 0.00807923996524036
16 -0.00862232199586544
17 -0.0246900349271728
18 -0.0399283230434628
19 -0.0541587852790887
20 -0.0672220407049455
21 -0.0789792665281363
22 -0.0893134180120762
23 -0.0981301235969184
24 -0.105358252500608
25 -0.110950156140914
26 -0.114881588816526
27 -0.117151317174686
28 -0.117780432006139
29 -0.116811379761532
30 -0.114306734783664
31 -0.110347736503164
32 -0.105032618664494
33 -0.0984747599620247
34 -0.0908006872196707
35 -0.082147963412846
36 -0.0726629934030647
37 -0.0624987802516195
38 -0.0518126644374284
39 -0.0407640772790308
40 -0.0295123384154289
41 -0.0182145254030191
42 -0.00702344140336183
43 0.00391429536905772
44 0.014460019244837
45 0.0244846231493281
46 0.0338699872008608
47 0.0425102167103396
48 0.0503126792362919
49 0.0571988331798646
50 0.0631048432483656
51 0.06798198095626
52 0.0717968111477262
53 0.0745311682886044
54 0.0761819289563223
55 0.0767605895182415
56 0.0762926603929916
57 0.0748168904961212
58 0.0723843374426569
59 0.0690573007807355
60 0.0649081369341575
61 0.0600179756170162
62 0.0544753582386835
63 0.0483748192397057
64 0.0418154313946697
65 0.0348993359008276
66 0.0277302775617424
67 0.0204121645988624
68 0.0130476716093287
69 0.00573690296555338
70 -0.00142386744867856
71 -0.00834336582051035
72 -0.0149363846348266
73 -0.0211247346389954
74 -0.0268380734789684
75 -0.0320146038310757
76 -0.0366016357749281
77 -0.0405560100838892
78 -0.0438443810303846
79 -0.046443359193293
80 -0.0483395165926699
81 -0.0495292582414785
82 -0.0500185658730625
83 -0.0498226211553561
84 -0.0489653171178664
85 -0.0474786677765782
86 -0.0454021270289025
87 -0.0427818287924869
88 -0.039669761068612
89 -0.0361228871174465
90 -0.0322022272370559
91 -0.027971914743188
92 -0.0234982396585147
93 -0.0188486933474974
94 -0.0140910268883048
95 -0.00929233537030084
96 -0.0045181795600956
97 0.000168244492456229
98 0.00470687831757729
99 0.00904150783996554
100 0.0131203967732269
101 0.0168968404283264
102 0.0203296350162908
103 0.0233834587965657
104 0.0260291627025201
105 0.0282439693488452
106 0.0300115805765827
107 0.0313221949051295
108 0.0321724374221773
109 0.0325652057381808
110 0.0325094366484675
111 0.0320197990715005
112 0.0311163196554276
113 0.0298239481578548
114 0.0281720702985611
115 0.0261939762563962
116 0.0239262933267344
117 0.0214083914735736
118 0.0186817706017121
119 0.0157894383424116
120 0.0127752869953787
121 0.00968347800715153
122 0.00655784199883656
123 0.00344130189348327
124 0.000375326144978901
125 -0.00260058155335675
126 -0.00544935039038574
127 -0.00813676344013309
128 -0.0106318273803122
129 -0.0129070875739254
130 -0.0149388859937743
131 -0.0167075603097221
132 -0.0181975832952471
133 -0.0193976425325085
134 -0.0203006611935148
135 -0.0209037614392572
136 -0.021208172699676
137 -0.0212190877666337
138 -0.0209454702420878
139 -0.0203998174277731
140 -0.0195978832153409
141 -0.0185583659326476
142 -0.0173025664195079
143 -0.0158540218427367
144 -0.0142381209149464
145 -0.0124817062547929
146 -0.0106126696198007
147 -0.00865954565924733
148 -0.00665110967755131
149 -0.00461598467278055
150 -0.00258226262564072
151 -0.000577144667636344
152 0.00137339564042413
153 0.00324492212980855
154 0.00501481563334832
155 0.00666252057834408
156 0.00816975628678259
157 0.00952069124920324
158 0.0107020791873024
159 0.0117033562680037
160 0.0125166993710651
161 0.0131370458364602
162 0.0135620756202562
163 0.0137921572624646
164 0.0138302595118482
165 0.0136818308559662
166 0.0133546495655623
167 0.0128586471771159
168 0.0122057086031372
169 0.011409452274456
170 0.0104849938809998
171 0.00944869738678708
172 0.00831791705126394
173 0.00711073419357505
174 0.00584569239048011
175 0.00454153470463069
176 0.00321694640061702
177 0.00189030642491411
178 0.000579450706378485
179 -0.000698549919560947
180 -0.0019275946429407
181 -0.00309273825535833
182 -0.0041803554858176
183 -0.00517828255484362
184 -0.00607593475816038
185 -0.00686439924893881
186 -0.00753650254537757
187 -0.00808685264340757
188 -0.00851185595805964
189 -0.00880970964719978
190 -0.00898037018392174
191 -0.00902549933524428
192 -0.00894838897163141
193 -0.00875386637140257
194 -0.00844818189394006
195 -0.00803888107382073
196 -0.00753466333316945
197 -0.00694522962071773
198 -0.00628112136280763
199 -0.00555355315394488
200 -0.00477424162298041
};
\addlegendentry{$(K_p,K_I,a)=(15,0.01,0.18)$}

\addplot [line width=1.2pt, mark=square*, mark options={solid},mark repeat=30,
  mark size=1.6pt, forestgreen4416044]
table {%
0 0.16
1 0.160520970535629
2 0.159317517360858
3 0.15646070973555
4 0.152036841927311
5 0.146145995995304
6 0.138900502398754
7 0.130423319423899
8 0.120846352757286
9 0.110308736487801
10 0.0989550964177201
11 0.0869338158415146
12 0.074395322957844
13 0.0614904178685932
14 0.0483686557443654
15 0.0351768012515939
16 0.0220573677898914
17 0.00914725351888001
18 -0.00342351540840944
19 -0.0155329255232202
20 -0.0270679932437913
21 -0.0379256526717758
22 -0.0480135094667572
23 -0.0572504576662404
24 -0.0655671576760815
25 -0.0729063749949062
26 -0.0792231805593
27 -0.0844850149040381
28 -0.088671619618319
29 -0.0917748408350624
30 -0.0937983107018084
31 -0.0947570139312631
32 -0.0946767475977307
33 -0.0935934833126064
34 -0.0915526417587374
35 -0.0886082902730264
36 -0.0848222747257752
37 -0.0802632973448505
38 -0.0750059523684355
39 -0.0691297314824124
40 -0.0627180109124471
41 -0.0558570318058786
42 -0.0486348851671415
43 -0.0411405121177304
44 -0.0334627296541389
45 -0.0256892913918111
46 -0.0179059920266142
47 -0.0101958234333499
48 -0.00263818946752055
49 0.00469181434570714
50 0.0117240509521525
51 0.0183939173662387
52 0.024642842266033
53 0.0304187030357689
54 0.0356761606066743
55 0.0403769113338572
56 0.0444898560150582
57 0.047991187000943
58 0.0508643951604894
59 0.0531001992426178
60 0.0546964009097737
61 0.0556576694036615
62 0.0559952604306737
63 0.055726674417947
64 0.0548752597841482
65 0.0534697672866747
66 0.0515438618447019
67 0.0491355984925313
68 0.0462868692885717
69 0.0430428280921374
70 0.0394513001247045
71 0.0355621831573518
72 0.0314268470160987
73 0.0270975378770457
74 0.0226267935397245
75 0.0180668755265222
76 0.0134692234654461
77 0.00888393677990959
78 0.00435928823967599
79 -5.87265715891156e-05
80 -0.00432680033800253
81 -0.00840468264593809
82 -0.0122555037231088
83 -0.0158460513873707
84 -0.0191469998634571
85 -0.0221330896737525
86 -0.0247832583471485
87 -0.0270807222133612
88 -0.0290130100543946
89 -0.0305719498657834
90 -0.0317536104337346
91 -0.0325581998563963
92 -0.0329899235245934
93 -0.0330568044261898
94 -0.0327704689459025
95 -0.0321459015965116
96 -0.0312011723361368
97 -0.0299571402983372
98 -0.0284371378866058
99 -0.0266666392623768
100 -0.0246729172865862
101 -0.0224846929603418
102 -0.0201317813521773
103 -0.0176447378999491
104 -0.0150545088374256
105 -0.0123920893220627
106 -0.00968819263472718
107 -0.0069729335877595
108 -0.00427552901846952
109 -0.00162401796468566
110 0.000954996178862634
111 0.00343657953599206
112 0.00579767599032383
113 0.00801728845389076
114 0.0100766321548809
115 0.0119592592658278
116 0.0136511545190589
117 0.0151408017745402
118 0.0164192218134262
119 0.0174799819258094
120 0.0183191781407404
121 0.0189353912081509
122 0.0193296176836481
123 0.019505177686354
124 0.0194676010953505
125 0.01922449412051
126 0.0187853883274649
127 0.0181615743134629
128 0.0173659223204446
129 0.0164126921337672
130 0.0153173346498205
131 0.0140962875038541
132 0.0127667671314974
133 0.0113465595947961
134 0.00985381243744223
135 0.0083068297458035
136 0.00672387248409619
137 0.00512296604548635
138 0.00352171681806955
139 0.00193713940767658
140 0.000385495990460693
141 -0.00111785091054628
142 -0.00255857111703568
143 -0.00392348403895131
144 -0.00520065974849555
145 -0.00637950335893776
146 -0.00745082237724719
147 -0.00840687689119544
148 -0.00924141263822575
149 -0.00994967718328209
150 -0.010528419604267
151 -0.0109758742453296
152 -0.0112917292483947
153 -0.0114770807110151
154 -0.0115343734427044
155 -0.01146732940152
156 -0.0112808649871066
157 -0.010980998445183
158 -0.0105747487012156
159 -0.0100700269876443
160 -0.00947552265953762
161 -0.00880058460816896
162 -0.00805509968111378
163 -0.00724936950159081
164 -0.00639398704960439
165 -0.00549971432379649
166 -0.00457736234672051
167 -0.00363767470853759
168 -0.00269121576603131
169 -0.00174826452652904
170 -0.000818715151055232
171 8.80150908923966e-05
172 0.000963069689846482
173 0.00179822797439195
174 0.00258597089900586
175 0.00331953715750494
176 0.00399296935354131
177 0.00460115007417331
178 0.00513982782488651
179 0.00560563289343904
180 0.00599608331451717
181 0.00630958120645127
182 0.00654539984428849
183 0.00670366191956746
184 0.00678530951551396
185 0.00679206639649831
186 0.00672639327199595
187 0.00659143674761025
188 0.00639097271869901
189 0.00612934499564757
190 0.00581139997381472
191 0.00544241817570658
192 0.00502804349817366
193 0.00457421099363482
194 0.00408707400185629
195 0.00357293142808195
196 0.0030381559348236
197 0.00248912377894608
198 0.00193214698344428
199 0.00137340848518164
200 0.000818900846554628
};\addlegendentry{$(K_p,K_I,a)=(12.5,0.01,0.16)$}


\addplot [line width=1.2pt,
  mark=x, mark repeat=30, mark options={solid},
  mark size=2.5pt, steelblue31119180, dashed]
table {%
0 -0.22
1 -0.220713610867474
2 -0.217220203230536
3 -0.209693150228528
4 -0.198378181461358
5 -0.183586838494519
6 -0.165688816297758
7 -0.145103377768184
8 -0.122290043501117
9 -0.0977387670599465
10 -0.071959807449563
11 -0.0454735061051608
12 -0.0188001666012351
13 0.00754977725380068
14 0.0330851340103958
15 0.0573427128533361
16 0.0798953289781877
17 0.100358934101307
18 0.118398766973685
19 0.133734436108869
20 0.146143865169708
21 0.155466050948944
22 0.161602604826876
23 0.164518070949892
24 0.164239037814362
25 0.160852083858178
26 0.154500621244255
27 0.145380724338985
28 0.133736049511812
29 0.119851969981666
30 0.104049062878269
31 0.0866760950930003
32 0.068102659765508
33 0.0487116165535901
34 0.0288914865467368
35 0.00902894733387473
36 -0.0104984340902086
37 -0.0293291026317384
38 -0.0471239338372877
39 -0.0635720655297316
40 -0.0783960509124546
41 -0.0913562555879001
42 -0.102254435561903
43 -0.110936448691617
44 -0.117294068163483
45 -0.121265883364878
46 -0.122837290740573
47 -0.12203959459193
48 -0.118948254872431
49 -0.113680335378696
50 -0.106391220828574
51 -0.0972706846777398
52 -0.0865384007442204
53 -0.0744390004835431
54 -0.0612367839116361
55 -0.0472101956693406
56 -0.0326461786470917
57 -0.0178345161278763
58 -0.00306226981623803
59 0.0113915843114693
60 0.0252612273885281
61 0.0382986896080956
62 0.0502780854420817
63 0.0609993250979149
64 0.0702912462240571
65 0.078014121576063
66 0.0840615106037202
67 0.0883614355864712
68 0.0908768758652375
69 0.0916055866884178
70 0.0905792619615069
71 0.087862072484769
72 0.083548622787194
73 0.0777613801276745
74 0.070647638372264
75 0.0623760870514826
76 0.0531330617963153
77 0.0431185564568187
78 0.0325420795037148
79 0.0216184378452773
80 0.0105635300557768
81 -0.000409771658073788
82 -0.0110955754737537
83 -0.0212986899350426
84 -0.0308380461963302
85 -0.0395497660418051
86 -0.0472898271693741
87 -0.0539362858355123
88 -0.0593910260635595
89 -0.0635810140911775
90 -0.0664590464296357
91 -0.0680039896710458
92 -0.0682205198373651
93 -0.0671383784322426
94 -0.0648111712425035
95 -0.0613147441511849
96 -0.056745177591371
97 -0.051216447634086
98 -0.0448578069387738
99 -0.0378109428121377
100 -0.0302269723702236
101 -0.0222633362683836
102 -0.0140806526786999
103 -0.00583959220940356
104 0.00230216764583019
105 0.0101928530741773
106 0.0176893181260242
107 0.0246595359802392
108 0.0309848163246422
109 0.0365617140353544
110 0.0413036009620098
111 0.0451418796046879
112 0.0480268246828564
113 0.0499280459216547
114 0.0508345726865378
115 0.0507545682497457
116 0.0497146883360139
117 0.047759105037541
118 0.0449482230836379
119 0.0413571206847596
120 0.0370737516463699
121 0.0321969490882708
122 0.0268342738554902
123 0.0210997525374955
124 0.0151115509169508
125 0.00898962866304522
126 0.00285342020250403
127 -0.00318041500525524
128 -0.00900013203000936
129 -0.0145008922661639
130 -0.0195865736208634
131 -0.0241713695383289
132 -0.0281811520207754
133 -0.0315545788627834
134 -0.0342439306166822
135 -0.0362156682532679
136 -0.0374507079748971
137 -0.0379444150755057
138 -0.0377063240236515
139 -0.0367595969719235
140 -0.0351402375754811
141 -0.0328960812479785
142 -0.0300855867186021
143 -0.0267764569156538
144 -0.0230441197404196
145 -0.0189701011756846
146 -0.0146403243776222
147 -0.0101433689248147
148 -0.00556872425532194
149 -0.00100507053665575
150 0.00346138117961081
151 0.00774845962116381
152 0.0117794873403214
153 0.0154845936140066
154 0.0188018649605992
155 0.0216783156373462
156 0.0240706643222723
157 0.0259459071885078
158 0.0272816816700226
159 0.0280664193187383
160 0.0282992901873054
161 0.0279899450647512
162 0.0271580655723581
163 0.025832735528024
164 0.0240516500489791
165 0.0218601815329515
166 0.0193103238937346
167 0.0164595381957288
168 0.0133695241111747
169 0.0101049424020717
170 0.00673211390542903
171 0.00331772028487612
172 -7.24688775212351e-05
173 -0.00337481921106266
174 -0.00652898301736102
175 -0.00947895909098891
176 -0.0121740431727293
177 -0.0145696538277517
178 -0.016628021281879
179 -0.0183187296552598
180 -0.0196191060464588
181 -0.0205144529827208
182 -0.02099812380562
183 -0.0210714435482682
184 -0.0207434807257124
185 -0.0200306781522614
186 -0.0189563533706959
187 -0.0175500814862761
188 -0.0158469751069318
189 -0.0138868776705542
190 -0.0117134876688041
191 -0.00937343213980505
192 -0.00691530829272527
193 -0.00438871224633022
194 -0.00184327361911806
195 0.000672285884610134
196 0.0031110526695347
197 0.00542876422437509
198 0.00758458036960614
199 0.00954176999834959
200 0.0112683024558053
};
\addlegendentry{$(K_p,K_I,a)=(20,0.01,-0.22)$}


\addplot [line width=1.2pt,
  mark=*, mark repeat=30, mark options={solid},
  mark size=2pt, darkorange25512714, dashed]
table {%
0 -0.18
1 -0.180585426705102
2 -0.178730241150636
3 -0.174535021131929
4 -0.168128699265415
5 -0.159665942770128
6 -0.149324260172231
7 -0.137300885219413
8 -0.123809490211983
9 -0.10907678167051
10 -0.0933390308269623
11 -0.0768385899667495
12 -0.0598204433244926
13 -0.0425288382317304
14 -0.0252040387191805
15 -0.00807923996524036
16 0.00862232199586544
17 0.0246900349271728
18 0.0399283230434628
19 0.0541587852790887
20 0.0672220407049455
21 0.0789792665281363
22 0.0893134180120762
23 0.0981301235969184
24 0.105358252500608
25 0.110950156140914
26 0.114881588816526
27 0.117151317174686
28 0.117780432006139
29 0.116811379761532
30 0.114306734783664
31 0.110347736503164
32 0.105032618664494
33 0.0984747599620247
34 0.0908006872196707
35 0.082147963412846
36 0.0726629934030647
37 0.0624987802516195
38 0.0518126644374284
39 0.0407640772790308
40 0.0295123384154289
41 0.0182145254030191
42 0.00702344140336183
43 -0.00391429536905772
44 -0.014460019244837
45 -0.0244846231493281
46 -0.0338699872008608
47 -0.0425102167103396
48 -0.0503126792362919
49 -0.0571988331798646
50 -0.0631048432483656
51 -0.06798198095626
52 -0.0717968111477262
53 -0.0745311682886044
54 -0.0761819289563223
55 -0.0767605895182415
56 -0.0762926603929916
57 -0.0748168904961212
58 -0.0723843374426569
59 -0.0690573007807355
60 -0.0649081369341575
61 -0.0600179756170162
62 -0.0544753582386835
63 -0.0483748192397057
64 -0.0418154313946697
65 -0.0348993359008276
66 -0.0277302775617424
67 -0.0204121645988624
68 -0.0130476716093287
69 -0.00573690296555338
70 0.00142386744867856
71 0.00834336582051035
72 0.0149363846348266
73 0.0211247346389954
74 0.0268380734789684
75 0.0320146038310757
76 0.0366016357749281
77 0.0405560100838892
78 0.0438443810303846
79 0.046443359193293
80 0.0483395165926699
81 0.0495292582414785
82 0.0500185658730625
83 0.0498226211553561
84 0.0489653171178664
85 0.0474786677765782
86 0.0454021270289025
87 0.0427818287924869
88 0.039669761068612
89 0.0361228871174465
90 0.0322022272370559
91 0.027971914743188
92 0.0234982396585147
93 0.0188486933474974
94 0.0140910268883048
95 0.00929233537030084
96 0.0045181795600956
97 -0.000168244492456229
98 -0.00470687831757729
99 -0.00904150783996554
100 -0.0131203967732269
101 -0.0168968404283264
102 -0.0203296350162908
103 -0.0233834587965657
104 -0.0260291627025201
105 -0.0282439693488452
106 -0.0300115805765827
107 -0.0313221949051295
108 -0.0321724374221773
109 -0.0325652057381808
110 -0.0325094366484675
111 -0.0320197990715005
112 -0.0311163196554276
113 -0.0298239481578548
114 -0.0281720702985611
115 -0.0261939762563962
116 -0.0239262933267344
117 -0.0214083914735736
118 -0.0186817706017121
119 -0.0157894383424116
120 -0.0127752869953787
121 -0.00968347800715153
122 -0.00655784199883656
123 -0.00344130189348327
124 -0.000375326144978901
125 0.00260058155335675
126 0.00544935039038574
127 0.00813676344013309
128 0.0106318273803122
129 0.0129070875739254
130 0.0149388859937743
131 0.0167075603097221
132 0.0181975832952471
133 0.0193976425325085
134 0.0203006611935148
135 0.0209037614392572
136 0.021208172699676
137 0.0212190877666337
138 0.0209454702420878
139 0.0203998174277731
140 0.0195978832153409
141 0.0185583659326476
142 0.0173025664195079
143 0.0158540218427367
144 0.0142381209149464
145 0.0124817062547929
146 0.0106126696198007
147 0.00865954565924733
148 0.00665110967755131
149 0.00461598467278055
150 0.00258226262564072
151 0.000577144667636344
152 -0.00137339564042413
153 -0.00324492212980855
154 -0.00501481563334832
155 -0.00666252057834408
156 -0.00816975628678259
157 -0.00952069124920324
158 -0.0107020791873024
159 -0.0117033562680037
160 -0.0125166993710651
161 -0.0131370458364602
162 -0.0135620756202562
163 -0.0137921572624646
164 -0.0138302595118482
165 -0.0136818308559662
166 -0.0133546495655623
167 -0.0128586471771159
168 -0.0122057086031372
169 -0.011409452274456
170 -0.0104849938809998
171 -0.00944869738678708
172 -0.00831791705126394
173 -0.00711073419357505
174 -0.00584569239048011
175 -0.00454153470463069
176 -0.00321694640061702
177 -0.00189030642491411
178 -0.000579450706378485
179 0.000698549919560947
180 0.0019275946429407
181 0.00309273825535833
182 0.0041803554858176
183 0.00517828255484362
184 0.00607593475816038
185 0.00686439924893881
186 0.00753650254537757
187 0.00808685264340757
188 0.00851185595805964
189 0.00880970964719978
190 0.00898037018392174
191 0.00902549933524428
192 0.00894838897163141
193 0.00875386637140257
194 0.00844818189394006
195 0.00803888107382073
196 0.00753466333316945
197 0.00694522962071773
198 0.00628112136280763
199 0.00555355315394488
200 0.00477424162298041
};
\addlegendentry{$(K_p,K_I,a)=(15,0.01,-0.18)$}


\addplot [line width=1.2pt,
  mark=square*, mark options={solid}, mark repeat=30,
  mark size=1.6pt, forestgreen4416044, dashed]
table {%
0 -0.16
1 -0.160520970535629
2 -0.159317517360858
3 -0.15646070973555
4 -0.152036841927311
5 -0.146145995995304
6 -0.138900502398754
7 -0.130423319423899
8 -0.120846352757286
9 -0.110308736487801
10 -0.0989550964177201
11 -0.0869338158415146
12 -0.074395322957844
13 -0.0614904178685932
14 -0.0483686557443654
15 -0.0351768012515939
16 -0.0220573677898914
17 -0.00914725351888001
18 0.00342351540840944
19 0.0155329255232202
20 0.0270679932437913
21 0.0379256526717758
22 0.0480135094667572
23 0.0572504576662404
24 0.0655671576760815
25 0.0729063749949062
26 0.0792231805593
27 0.0844850149040381
28 0.088671619618319
29 0.0917748408350624
30 0.0937983107018084
31 0.0947570139312631
32 0.0946767475977307
33 0.0935934833126064
34 0.0915526417587374
35 0.0886082902730264
36 0.0848222747257752
37 0.0802632973448505
38 0.0750059523684355
39 0.0691297314824124
40 0.0627180109124471
41 0.0558570318058786
42 0.0486348851671415
43 0.0411405121177304
44 0.0334627296541389
45 0.0256892913918111
46 0.0179059920266142
47 0.0101958234333499
48 0.00263818946752055
49 -0.00469181434570714
50 -0.0117240509521525
51 -0.0183939173662387
52 -0.024642842266033
53 -0.0304187030357689
54 -0.0356761606066743
55 -0.0403769113338572
56 -0.0444898560150582
57 -0.047991187000943
58 -0.0508643951604894
59 -0.0531001992426178
60 -0.0546964009097737
61 -0.0556576694036615
62 -0.0559952604306737
63 -0.055726674417947
64 -0.0548752597841482
65 -0.0534697672866747
66 -0.0515438618447019
67 -0.0491355984925313
68 -0.0462868692885717
69 -0.0430428280921374
70 -0.0394513001247045
71 -0.0355621831573518
72 -0.0314268470160987
73 -0.0270975378770457
74 -0.0226267935397245
75 -0.0180668755265222
76 -0.0134692234654461
77 -0.00888393677990959
78 -0.00435928823967599
79 5.87265715891156e-05
80 0.00432680033800253
81 0.00840468264593809
82 0.0122555037231088
83 0.0158460513873707
84 0.0191469998634571
85 0.0221330896737525
86 0.0247832583471485
87 0.0270807222133612
88 0.0290130100543946
89 0.0305719498657834
90 0.0317536104337346
91 0.0325581998563963
92 0.0329899235245934
93 0.0330568044261898
94 0.0327704689459025
95 0.0321459015965116
96 0.0312011723361368
97 0.0299571402983372
98 0.0284371378866058
99 0.0266666392623768
100 0.0246729172865862
101 0.0224846929603418
102 0.0201317813521773
103 0.0176447378999491
104 0.0150545088374256
105 0.0123920893220627
106 0.00968819263472718
107 0.0069729335877595
108 0.00427552901846952
109 0.00162401796468566
110 -0.000954996178862634
111 -0.00343657953599206
112 -0.00579767599032383
113 -0.00801728845389076
114 -0.0100766321548809
115 -0.0119592592658278
116 -0.0136511545190589
117 -0.0151408017745402
118 -0.0164192218134262
119 -0.0174799819258094
120 -0.0183191781407404
121 -0.0189353912081509
122 -0.0193296176836481
123 -0.019505177686354
124 -0.0194676010953505
125 -0.01922449412051
126 -0.0187853883274649
127 -0.0181615743134629
128 -0.0173659223204446
129 -0.0164126921337672
130 -0.0153173346498205
131 -0.0140962875038541
132 -0.0127667671314974
133 -0.0113465595947961
134 -0.00985381243744223
135 -0.0083068297458035
136 -0.00672387248409619
137 -0.00512296604548635
138 -0.00352171681806955
139 -0.00193713940767658
140 -0.000385495990460693
141 0.00111785091054628
142 0.00255857111703568
143 0.00392348403895131
144 0.00520065974849555
145 0.00637950335893776
146 0.00745082237724719
147 0.00840687689119544
148 0.00924141263822575
149 0.00994967718328209
150 0.010528419604267
151 0.0109758742453296
152 0.0112917292483947
153 0.0114770807110151
154 0.0115343734427044
155 0.01146732940152
156 0.0112808649871066
157 0.010980998445183
158 0.0105747487012156
159 0.0100700269876443
160 0.00947552265953762
161 0.00880058460816896
162 0.00805509968111378
163 0.00724936950159081
164 0.00639398704960439
165 0.00549971432379649
166 0.00457736234672051
167 0.00363767470853759
168 0.00269121576603131
169 0.00174826452652904
170 0.000818715151055232
171 -8.80150908923966e-05
172 -0.000963069689846482
173 -0.00179822797439195
174 -0.00258597089900586
175 -0.00331953715750494
176 -0.00399296935354131
177 -0.00460115007417331
178 -0.00513982782488651
179 -0.00560563289343904
180 -0.00599608331451717
181 -0.00630958120645127
182 -0.00654539984428849
183 -0.00670366191956746
184 -0.00678530951551396
185 -0.00679206639649831
186 -0.00672639327199595
187 -0.00659143674761025
188 -0.00639097271869901
189 -0.00612934499564757
190 -0.00581139997381472
191 -0.00544241817570658
192 -0.00502804349817366
193 -0.00457421099363482
194 -0.00408707400185629
195 -0.00357293142808195
196 -0.0030381559348236
197 -0.00248912377894608
198 -0.00193214698344428
199 -0.00137340848518164
200 -0.000818900846554628
};\addlegendentry{$(K_p,K_I,a)=(12.5,0.01,-0.16)$}

\nextgroupplot[
width=0.45\textwidth,
height=0.25\textwidth,
tick align=outside,
tick pos=left,
title={Training Data (Noisy)},
title style={yshift=-1.5ex},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=200,
xtick style={color=black},
xtick={0,100,200},
y grid style={darkgray176},
ylabel={$y(t)$},
xlabel={Time Steps},
ymajorgrids,
ymin=-0.22, ymax=0.22,
ytick style={color=black},
ytick={-0.2,-0.1, 0, 0.1, 0.2},
ylabel style={yshift=-3mm},
]
\addplot [line width=1.2pt, steelblue31119180, mark=x, mark options={solid}, mark size=2.5pt, mark repeat=30]
table {%
0 0.22
1 0.224017981629308
2 0.226091179174691
3 0.203893135476007
4 0.201158823020005
5 0.182718204746292
6 0.156831867908099
7 0.138480911189233
8 0.120782858854394
9 0.0880580648839084
10 0.070247809601431
11 0.056894960336089
12 -0.00953639858018463
13 -0.0105000453438624
14 -0.0315041534818738
15 -0.0360398040835149
16 -0.0829340529412596
17 -0.0930419993869907
18 -0.122511418832515
19 -0.13102259162557
20 -0.157276108836401
21 -0.155002657768619
22 -0.161109735079222
23 -0.162414336888528
24 -0.156299673514689
25 -0.155440103660569
26 -0.144957918790983
27 -0.134454416647809
28 -0.122748955285363
29 -0.131012226935552
30 -0.102911290448858
31 -0.0963469303377115
32 -0.0664050082759809
33 -0.0468686296133567
34 -0.0461344989848444
35 0.00218748771567442
36 0.00147828547564377
37 0.0308117278707454
38 0.042683780354571
39 0.0615085821179147
40 0.0853048829551231
41 0.0743597509584943
42 0.110397474076912
43 0.104208088957815
44 0.121593190735918
45 0.130181941873109
46 0.122243060968975
47 0.132944950027426
48 0.117918129419867
49 0.0995501831040116
50 0.0998030651567276
51 0.096063970491073
52 0.099041219842205
53 0.0662765403937455
54 0.0793564677815361
55 0.0410852046131211
56 0.0312590213506918
57 0.0186160334643745
58 -0.00368969924552792
59 -0.0213986007294388
60 -0.0095982832804966
61 -0.0622261158287912
62 -0.0241134604141602
63 -0.0723335431053314
64 -0.0776394756096233
65 -0.0802893068358579
66 -0.086601325222607
67 -0.0882655003871902
68 -0.091819907538995
69 -0.0889048188454553
70 -0.0984808031623143
71 -0.0850435719941782
72 -0.0745888755073573
73 -0.0757819834764615
74 -0.0633436199869658
75 -0.0493873312595087
76 -0.0590185463493739
77 -0.04260306201651
78 -0.0399734861305013
79 -0.0387624248655497
80 0.00275995701376088
81 -0.00107172353074544
82 0.0230899317652258
83 0.0462376757057074
84 0.0300895441239436
85 0.0434262919606414
86 0.0510760331028164
87 0.0407510175143535
88 0.0565578521893726
89 0.0725953050953384
90 0.0738334678927167
91 0.0607501324852277
92 0.0785764540072596
93 0.0605711793652356
94 0.049958210987962
95 0.0570572653781143
96 0.066687226013252
97 0.0520375032854302
98 0.056218141941502
99 0.0434081744026362
100 0.0482287817705865
101 0.0108310307083294
102 0.00568227687407781
103 -0.00907225961080583
104 -0.0146321660545659
105 -0.0078579418354518
106 -0.0225368492921435
107 -0.0282937129473627
108 -0.0374166131032116
109 -0.0416410015430482
110 -0.0455443121196262
111 -0.0491632228974431
112 -0.0548768813773235
113 -0.062127385262718
114 -0.0610435594808071
115 -0.0449370170445605
116 -0.0502958170303916
117 -0.0391141539276737
118 -0.0536336530169871
119 -0.042153156509494
120 -0.0289486354331418
121 -0.0220543995578888
122 0.000153552703604509
123 -0.0271137605688652
124 -0.00935367501325732
125 -0.00298873454912438
126 0.0089907760140101
127 0.0192416086269783
128 0.00923688246927252
129 0.0272332747067269
130 0.0186446003157067
131 0.0134233017342515
132 0.0346864411479497
133 0.03749378961142
134 0.0483352427386987
135 0.0344163523935388
136 0.0164228170301963
137 0.033688732100992
138 0.0487466842906468
139 0.0212095567101495
140 0.0455242278926775
141 0.0318675432545877
142 0.0225196238529277
143 0.0300661545148054
144 0.010377794549561
145 0.0113615505849456
146 0.0174082465195361
147 0.0131628135410046
148 -0.000314440406380259
149 0.0209986866475374
150 -0.0069144637712883
151 -0.0102104369792907
152 -0.00808023541596962
153 0.00125183110676568
154 -0.0132606655269746
155 -0.0227916269049959
156 -0.0290086834124453
157 -0.0286715930472523
158 -0.0406754634827219
159 -0.044361726177091
160 -0.028659221998022
161 -0.0361925859595329
162 -0.0280870924468512
163 -0.033141444974923
164 -0.0267839832080474
165 -0.00727717552589021
166 -0.0106048078010687
167 -0.00569822494555966
168 -0.00391712996302086
169 -0.0283237483185161
170 -0.0133437622376566
171 -0.0118523306774896
172 0.00706882384419492
173 0.0096504984774959
174 0.00691606016938605
175 0.0156020958094947
176 0.0270439316049024
177 0.0298649877745796
178 0.0312835840703753
179 0.0298954121163057
180 0.0314592482514486
181 0.0172677297835202
182 0.0243146468548381
183 0.0300561051716047
184 0.0261331783727333
185 0.0408707124329675
186 0.011919892860831
187 0.000643762842206149
188 0.016205170964257
189 0.00135990448522233
190 0.00603729029080401
191 0.00181087850146062
192 -0.0102299330139599
193 -0.00509053427197922
194 -0.000898777158512728
195 -0.00223280538434919
196 -0.0124237359335307
197 -0.0153799587769012
198 -0.0133552419860208
199 -0.0253209254767878
200 -0.0315081703657625
};


\addplot [line width=1.2pt,
  mark=x, mark repeat=30, mark options={solid},
  mark size=2.5pt, steelblue31119180, dashed]
table {%
0 -0.22
1 -0.217537260614309
2 -0.223982394027657
3 -0.203540566840627
4 -0.210022668905164
5 -0.17677210227726
6 -0.176490494413309
7 -0.146942863338682
8 -0.11668392216545
9 -0.0910439265310251
10 -0.0755939446897984
11 -0.0396758831836134
12 -1.0062476802325e-05
13 0.0131266529637787
14 0.0182377840329023
15 0.0641034809470396
16 0.0974656068122473
17 0.0895638802826205
18 0.120863605973133
19 0.132963069926574
20 0.144253078447921
21 0.135651554595443
22 0.166553639994149
23 0.168959062473696
24 0.159705789029814
25 0.180557148496296
26 0.171884641117096
27 0.151462166889987
28 0.123075404231624
29 0.121581199738618
30 0.0985447725015907
31 0.0762277724490625
32 0.0635936464381679
33 0.0435339982009332
34 0.0484294363651538
35 0.00539237207796696
36 -0.00924501389238038
37 -0.0182765930353802
38 -0.0669908279307357
39 -0.0856220609393165
40 -0.0773234108700667
41 -0.0915638763591879
42 -0.107788872830709
43 -0.100817547736247
44 -0.116863978314075
45 -0.120211845339069
46 -0.117751242240569
47 -0.129226966211829
48 -0.120342346713488
49 -0.118813032233591
50 -0.0971502824882029
51 -0.10505076353844
52 -0.083984610088113
53 -0.0698198596546673
54 -0.083219253791374
55 -0.0502565473323337
56 -0.0404273925522374
57 -0.0213436092837526
58 -0.0140270956954984
59 0.00409620282538451
60 0.0241993319689413
61 0.0372406941858448
62 0.0406872480999114
63 0.0372362255133541
64 0.0578721873076097
65 0.0659696167060166
66 0.095956957977943
67 0.106771773512368
68 0.088476758146951
69 0.0937233753665635
70 0.079970502477372
71 0.0885439071909715
72 0.0744828192566113
73 0.0859087065661011
74 0.0670378332928778
75 0.0767567258368637
76 0.0759128102143673
77 0.0660258008210673
78 0.0517657077042404
79 0.0286322036132209
80 0.0240683215351092
81 0.00279942009653183
82 0.0212935659492012
83 -0.00610144765444702
84 -0.0166981356716255
85 -0.03452700679592
86 -0.0588290304689917
87 -0.0413498241683455
88 -0.0661427935679627
89 -0.0802391650167926
90 -0.0582192460110294
91 -0.0898585764531689
92 -0.0834525907742468
93 -0.087888551431843
94 -0.0738496374090972
95 -0.0854433640753126
96 -0.0464153425063295
97 -0.0548646108114176
98 -0.0262354394904789
99 -0.0344438163610186
100 -0.0438225341814241
101 0.00174555064439239
102 -0.0407169552939716
103 -0.022438745170793
104 -0.00601736848943332
105 0.000876387460736509
106 0.0145497141033287
107 0.0141312712019435
108 0.0148638346701677
109 0.031562982377414
110 0.043397654383414
111 0.0452176724886729
112 0.0351757777115026
113 0.0470992403173019
114 0.0593661929878782
115 0.0544251468602615
116 0.0427604128264552
117 0.0502480079070293
118 0.0522240970917892
119 0.0550505528229619
120 0.0392467794494906
121 0.0470579491931817
122 0.0306099861993147
123 0.03228396892415
124 -0.00283759328751145
125 0.0397710939304912
126 0.0177962725050158
127 0.0165099906901236
128 -0.00903383510020498
129 -0.0139651890635772
130 -0.0322797922390951
131 -0.0101710694638019
132 -0.0215649729767089
133 -0.038240421627019
134 -0.0419577626365848
135 -0.0438207597378618
136 -0.0419556324275361
137 -0.0517481210068164
138 -0.0368812311636493
139 -0.0348437237411496
140 -0.0258120780027224
141 -0.0369516491884501
142 -0.0392416323494865
143 -0.0110722482229422
144 -0.0413699091693209
145 -0.0251586992524795
146 -0.0215539022725439
147 -0.00392871795355847
148 0.0189566960466831
149 0.0157310082903337
150 0.0024671474871384
151 0.0309441625101314
152 0.0258500699431333
153 0.0224607116498125
154 0.0140852691471616
155 0.0309091292101639
156 0.0316141967872721
157 0.0226519522178898
158 0.0187918912504413
159 0.0229217587938564
160 0.0173901174358671
161 0.00389744395904167
162 0.0210322201823844
163 0.00979061049647427
164 0.0257197167931838
165 0.0185889535253853
166 0.0264918374779067
167 0.00842588195420918
168 -0.00371666035345398
169 -0.00668592341326599
170 -0.00430691530717374
171 -0.00230953788897977
172 -0.0164383431896452
173 -0.0012709514694787
174 0.00360494374729731
175 0.000921545476550677
176 -0.0189835191407232
177 -0.000688966692140254
178 -0.0304158162985798
179 0.0100628686730206
180 -0.0305657518523442
181 -0.0291807472695561
182 -0.0184500044205284
183 -0.0153658818550116
184 -0.0201845769815753
185 -0.00627021544583006
186 -0.0283158415860745
187 -0.0160583575251257
188 -0.0135014770221169
189 -0.00217383045261428
190 -0.0162884501147959
191 0.00647275321433681
192 -0.00611397083164606
193 -0.0032220492512589
194 -0.0127276259358964
195 0.0123814284514855
196 0.00467904121475676
197 0.00380856639297836
198 0.00289429719418462
199 0.00986047002057207
200 -0.0122675347145853
};

\addplot [line width=1.2pt, darkorange25512714, mark=*, mark options={solid},
  mark size=2pt, mark repeat=30]
table {%
0 0.18
1 0.164593586072524
2 0.187820220079517
3 0.185971845520382
4 0.144744512187949
5 0.146742774079826
6 0.136592523323996
7 0.1452420325888
8 0.132565771433628
9 0.107682134724438
10 0.0914294656886678
11 0.0801966489358183
12 0.0703003765842605
13 0.045915971025716
14 0.0404325596235595
15 0.0258218450452792
16 -0.0106256327539409
17 -0.0195439785925131
18 -0.0522724159654576
19 -0.0616749436585548
20 -0.0587024704785333
21 -0.0729619699309019
22 -0.0966860577770823
23 -0.0928855051527638
24 -0.100208331213638
25 -0.115007992068023
26 -0.12768104957113
27 -0.120630942703642
28 -0.122938555604609
29 -0.105006483312054
30 -0.104214239624811
31 -0.120834757795356
32 -0.111614837115888
33 -0.107596430330264
34 -0.0938136854473934
35 -0.0896789607837804
36 -0.0775445390642623
37 -0.068297497477471
38 -0.0532456005389184
39 -0.0503133643688966
40 -0.0264864813100182
41 0.000615269063250011
42 -0.00351779538916848
43 -0.00405148710655049
44 -0.00420477736121481
45 0.0286585455316065
46 0.0288720523616338
47 0.0414953039459399
48 0.046169301828301
49 0.0371746645565323
50 0.0430977199527379
51 0.0503328914549937
52 0.0580595873884555
53 0.0765748858400204
54 0.0604673147245025
55 0.0919459236681471
56 0.0677280448246854
57 0.0836406789847068
58 0.08161892490788
59 0.0812068001268766
60 0.0523643805128405
61 0.0868192107941086
62 0.0595835551217545
63 0.0383244980223326
64 0.0337388617984768
65 0.0343158279316272
66 0.0360615091717113
67 0.0321837389155099
68 0.0314274181201047
69 0.0124692214085103
70 -0.00472408326990818
71 -0.00310748214743213
72 -0.00433361440436403
73 -0.0141277663052284
74 -0.0327862512299386
75 -0.0348114013719905
76 -0.0224164524933255
77 -0.0282238027049266
78 -0.040484421585002
79 -0.0505014632795338
80 -0.0352655986209062
81 -0.0527515543084687
82 -0.0503067066102725
83 -0.0472811002372837
84 -0.0448237535465798
85 -0.0410722485763093
86 -0.0461304659081209
87 -0.062696597717752
88 -0.0434327897667077
89 -0.0320496449295713
90 -0.025710961671262
91 -0.0384176427019356
92 -0.0364702298424331
93 -0.0335205647632075
94 -0.0489953044813047
95 -0.016513372691841
96 -0.0224816445848755
97 -0.0076057323081074
98 0.00723999560362084
99 0.000440656093127106
100 0.0330892123693199
101 0.0221723179741322
102 0.0230495466425328
103 0.0128604539233664
104 0.0520234787987353
105 0.0333214077816182
106 0.0365670080031161
107 0.0343795692218274
108 0.0449959944503985
109 0.0554256695582118
110 0.0350416342597531
111 0.0286751158229532
112 0.0325111472811956
113 0.0524977456715934
114 0.0287562565070843
115 0.0105146583129452
116 0.0359019065550366
117 0.0187240307806619
118 0.0268152339127321
119 0.0208535057005223
120 0.0135265348829874
121 0.00219971525502838
122 -0.0120334231617809
123 -0.00336275557828554
124 0.000670076389051135
125 -0.0147783391772272
126 -0.0110057087192902
127 -0.0238224665612763
128 -0.00158073809631458
129 -0.0159471397442941
130 -0.0134321935520512
131 -0.0375432263886746
132 0.000301175360495082
133 -0.00681768041282648
134 -0.0406127535982171
135 -0.0237409002914968
136 -0.0115932792713685
137 -0.0242528004614944
138 -0.0271665895941405
139 -0.0269801895184446
140 -0.0273590635389089
141 -0.0122467717130172
142 -0.0211195234649851
143 -0.00253215297470997
144 -0.0194080670572731
145 -0.00199128665163421
146 -0.00744061167319567
147 -0.00944284980042949
148 -0.0168621660288711
149 -0.00313176619154494
150 -0.0306782432731334
151 0.00188651029847187
152 0.00424812144747141
153 -0.010358852547889
154 0.00424702052776491
155 0.0334989139636358
156 0.0146618804908035
157 0.010742682693418
158 0.0239262153433358
159 0.0348462228983185
160 0.0225189355174488
161 0.0190005442598299
162 0.0209398731458967
163 0.0368885154072734
164 0.039515568680828
165 0.0287295673289483
166 0.0131342248603297
167 0.0256513540401067
168 0.0270808248561842
169 0.0174222233186941
170 0.0116116980877108
171 0.0239965815132137
172 0.0238428063114914
173 -0.00367821589578424
174 -0.00555706866359876
175 0.0156234388268539
176 -0.0049762785579796
177 0.000427939928324909
178 -0.00255274063691572
179 -0.0118277948506868
180 -0.00688041681591928
181 -0.0187428196731435
182 -0.0100514577101242
183 -0.0235557901195717
184 -0.00548933363301703
185 -0.0230982406398179
186 -0.0169186639991056
187 -0.0202404582663706
188 -0.0193396523347923
189 -0.0191699691715604
190 -0.0190500685451766
191 -0.0221293816849508
192 -0.0297903487511352
193 -0.0142126278423696
194 -0.0238482464313973
195 -0.00957270520839682
196 0.00983333076239087
197 -0.0177021245847421
198 0.0087442528699457
199 -0.00916381550053229
200 -0.0265703870707185
};


\addplot [line width=1.2pt,
  mark=*, mark repeat=30, mark options={solid},
  mark size=2pt, darkorange25512714, dashed]
table {%
0 -0.18
1 -0.190525276788086
2 -0.176652601888923
3 -0.196543915252767
4 -0.177609142767965
5 -0.137785282134802
6 -0.155185981383913
7 -0.129353728895032
8 -0.109894028142407
9 -0.100884083077657
10 -0.0827060447395542
11 -0.087616444052328
12 -0.0619938220116297
13 -0.0471370360928524
14 -0.0131206347991681
15 -0.0242161224471993
16 -0.00428288192358975
17 0.0236003036404227
18 0.0532452678820504
19 0.0583383923189236
20 0.0815365971656994
21 0.0826210736499115
22 0.0843282983252885
23 0.0854067918286181
24 0.0955541914169141
25 0.122179936740645
26 0.119396507392623
27 0.109763361446197
28 0.118868555115568
29 0.120246509640862
30 0.0947685763347193
31 0.101731089750134
32 0.100658235270603
33 0.11340526794117
34 0.0876059316327267
35 0.0728345509705189
36 0.0850793126457613
37 0.0717208685771555
38 0.0735152822625251
39 0.043999575513117
40 0.0432869442763654
41 0.0139021570276992
42 -0.00295856160136445
43 -0.0019095843753697
44 -0.0312943017218282
45 -0.0351592771882687
46 -0.0469185863599356
47 -0.0577492974222704
48 -0.0339433782649863
49 -0.0617895459935109
50 -0.0485832018464419
51 -0.068289339655097
52 -0.0757243526480054
53 -0.0710905971671399
54 -0.0938947179475259
55 -0.0725181599898531
56 -0.06079113785463
57 -0.0796565445701712
58 -0.0582679782611326
59 -0.0672753608768427
60 -0.0615282478568581
61 -0.0609940596040669
62 -0.0545642012739732
63 -0.0338755262988689
64 -0.0452946736104663
65 -0.0457122404454969
66 -0.0286016786658512
67 -0.0255598708521653
68 0.00612696064673622
69 -0.0107617668346848
70 -0.00107495114924922
71 0.0082560617109359
72 0.0109969821696171
73 0.0282452413083228
74 0.0195294022886193
75 0.0306932708600226
76 0.0192220195131479
77 0.038988194787096
78 0.0503476568714156
79 0.0331110895809013
80 0.0401470522888626
81 0.0474604548314376
82 0.0522634164113882
83 0.0651261686556687
84 0.0481302630776676
85 0.0501690527640181
86 0.0603656560422751
87 0.0455356438375403
88 0.0411745215604313
89 0.036793671581982
90 0.0406381536624995
91 0.0332633359672596
92 0.0149541006589724
93 0.0207246296893072
94 0.0208320614200094
95 0.0162126217378991
96 0.00706219557758518
97 0.0146955809657769
98 -0.0072949654692273
99 -0.00981697238291849
100 -0.0192926775490425
101 -0.0236650340123425
102 -0.000731729961731216
103 -0.0424829229835121
104 -0.0228322870127373
105 -0.0463439343880684
106 -0.0430328627794357
107 -0.0227223005887023
108 -0.0379564662611399
109 -0.0239537348788835
110 -0.0380813554172827
111 -0.0268911931700434
112 -0.0363309438633257
113 -0.0326478351314492
114 -0.0368044503631767
115 -0.0218794858966202
116 -0.0279917760998608
117 -0.0236397301091781
118 -0.0181159383910866
119 -0.0155533709163207
120 -0.00418782517113388
121 -0.023659518994936
122 -0.0145987305742048
123 0.00127630260667385
124 0.00205462846290702
125 0.0150409020551444
126 0.0112745216270197
127 0.0167594234777683
128 0.0176134350679315
129 0.0149237111789302
130 0.0168375362916192
131 0.0168269480657883
132 0.00918945468270053
133 0.00343533053303952
134 0.00577945022398872
135 0.039452986840395
136 0.0392765482878831
137 0.025702089174664
138 0.0107056446222061
139 0.0133525444182173
140 0.0249714138016437
141 0.000925234445970178
142 0.00743875523861735
143 0.00273776045936508
144 0.0313734932370824
145 0.0175179485064958
146 -0.00145157498275691
147 0.0214844945701936
148 0.0217781581070865
149 -0.00392967995113625
150 0.00477123415893182
151 -0.00477518204810568
152 -0.00910007505147228
153 -0.0325684105483239
154 -0.0119700543623311
155 -0.00236918405290239
156 -0.00484975273921957
157 -0.00365099166779161
158 0.00262885599248272
159 -0.0139287249516762
160 -0.0259100053909709
161 -0.0109889939224817
162 -0.000270618629530987
163 -0.0254955430687402
164 0.000193545650616874
165 -0.0217308276807675
166 -0.0127478830093468
167 -0.0110373981230336
168 -0.00490292900261819
169 -0.0109029920790907
170 -0.0096832231425873
171 -0.00449269143373555
172 -0.0154013370928243
173 -0.00569997890708723
174 0.0166130416378485
175 0.00502160007206453
176 -0.000464745090592034
177 -0.00140837757787031
178 0.00204525304383834
179 -0.00164882714073765
180 0.0213306125480847
181 -0.00195960012163322
182 0.0148929420523978
183 0.0158827579724733
184 0.0026974612845933
185 0.0148764278278246
186 0.00661609838980045
187 -0.00202822004807739
188 0.011085957556079
189 -0.00240974589970021
190 0.00173483343044023
191 0.0164668049734223
192 -0.00646216234102609
193 -0.00365097693647053
194 -0.00117988992074354
195 0.00386305982599252
196 -0.00492014452423833
197 -0.0124718299433389
198 0.00407603966147248
199 -0.0170133735529753
200 -0.0207749539067617
};

\addplot [line width=1.2pt, mark=square*, mark options={solid},mark repeat=30,
  mark size=1.6pt, forestgreen4416044]
table {%
0 0.16
1 0.161501765466552
2 0.164623185168175
3 0.143580963044724
4 0.146917448220203
5 0.145568034887332
6 0.129480429935414
7 0.123802299811535
8 0.11998205107776
9 0.1045864412336
10 0.110104032986241
11 0.085138798268867
12 0.0781713048598055
13 0.0649885179716031
14 0.0544740996998739
15 0.0426357220421118
16 0.0266218276583751
17 0.00857896090400314
18 -0.0137295571375775
19 -0.0146666647993666
20 -0.0190781959375157
21 -0.0242896015244792
22 -0.0458907327146919
23 -0.0602377861354903
24 -0.0551707187827439
25 -0.0755895856926788
26 -0.0774619663205342
27 -0.0680619000408914
28 -0.0505490111906086
29 -0.0956348636944209
30 -0.0873812196166233
31 -0.103294564735561
32 -0.097097787625352
33 -0.0833910239787862
34 -0.105783076852776
35 -0.0913697616418863
36 -0.0880021542643275
37 -0.0824211749534633
38 -0.0952937360143729
39 -0.0740611091538209
40 -0.0723087993911117
41 -0.0507898306950626
42 -0.064048575214068
43 -0.0454549016382954
44 -0.0446966623066453
45 -0.0122391119329325
46 -0.0248063977476297
47 -0.0103512871856814
48 -0.0213896202069326
49 -0.0113476358166522
50 0.0158185459085136
51 0.0103758076974362
52 0.0177334092884206
53 0.0109309707518547
54 0.0272071716301702
55 0.0344879319854765
56 0.0268597522091006
57 0.031219100552635
58 0.0503920073509812
59 0.0626249025015995
60 0.0510774786380787
61 0.0556876321045258
62 0.0601850417914499
63 0.0564298512086161
64 0.0547817773194686
65 0.050457611359929
66 0.0582310220146625
67 0.0630124406230193
68 0.0614272655317774
69 0.0363340869436122
70 0.0554619059112714
71 0.0510732409571932
72 0.0488239091140855
73 0.0146967123450602
74 0.034385606768963
75 0.033105563529832
76 0.0219846450429012
77 0.0068428472865409
78 0.00694328091760841
79 0.0128070907375046
80 0.0109149976936237
81 -0.00186930243437521
82 -0.00905854867980792
83 -0.0222633799039926
84 -0.0274018775968738
85 -0.00955715772744216
86 -0.014826567117573
87 -0.00154686425942999
88 -0.0343262341267491
89 -0.0204120427421338
90 -0.0202961946844456
91 -0.0353845867714021
92 -0.0445284721449348
93 -0.0259522297224609
94 -0.0394888949285231
95 -0.0397461358933303
96 -0.0601096681561113
97 -0.0392419776452047
98 -0.0319799534650662
99 -0.0324925682329394
100 -0.0560011650497877
101 -0.0109046052094454
102 -0.0281445497544398
103 -0.0314361661050884
104 -0.033962488695812
105 -0.0298124911027893
106 -0.0132673795183737
107 -0.00616877569969207
108 0.0195934818178317
109 -0.00278139966244662
110 -0.00169324029422017
111 0.00456095032100714
112 0.0132155537159123
113 0.00359743673634144
114 0.0316835071747283
115 0.0186994928264819
116 0.029895766982499
117 0.0123657992289613
118 0.0152022642025175
119 0.0181418907756667
120 0.0227829832382606
121 0.0262604200035416
122 0.030038359389773
123 0.00811419049584316
124 0.011461390141732
125 0.0277154225868208
126 0.0135135016462188
127 0.0201225064324017
128 0.00218009855780764
129 0.000424937655368676
130 0.0286899326784098
131 0.0192485004359223
132 0.00681830404633887
133 0.0231587477883656
134 0.00878458617015762
135 0.00993511587750765
136 -0.00115784078006862
137 0.0209056764499452
138 0.000645389858891717
139 -0.00443825181467115
140 0.0137563520322821
141 0.0164584810694116
142 -0.00673275263696256
143 -0.00739007468167934
144 -0.00797332228620912
145 -0.0253186830857525
146 -0.0106053234771816
147 -0.00312411782200307
148 -0.0149295270097652
149 -0.00475769705101359
150 0.00256219859851539
151 -0.000244835777947145
152 -0.0153012406531124
153 0.00630258376046063
154 -0.0186863886277998
155 -0.0172639862208721
156 -0.0109054664466489
157 -0.0059190019851277
158 -0.011600117157068
159 -0.0125643963858535
160 -0.0221432346621306
161 -0.0135006577508388
162 -0.0178417376480617
163 -0.0240524408000888
164 -0.00520246382306266
165 -0.00318248105955503
166 0.00292254882830013
167 -0.026083434291389
168 -0.0104511281284399
169 -0.00109809502220631
170 -0.00190538518826795
171 -0.00320166822735361
172 0.0137139071875611
173 -0.00302124581640902
174 -0.0193011737660263
175 0.0204618807922784
176 0.00563319321251544
177 -0.00700367615293189
178 -0.0077471922735128
179 -0.0119238082414292
180 0.00588041492879497
181 -0.00107695341112166
182 0.0133643316478645
183 -0.0113556490119762
184 -0.00777823589639527
185 0.0154377579486647
186 -0.00101389270176434
187 0.0054594001154522
188 0.0337076023475071
189 0.0183646151869748
190 0.00941629607653366
191 0.0290406696556717
192 0.00150789498694877
193 0.00251316749311365
194 0.00611024330549641
195 0.022537517349408
196 -0.00571698931894017
197 -0.00186648570138428
198 0.00162062877945472
199 0.00571362724464755
200 -0.00768065987476842
};

\addplot [line width=1.2pt,
  mark=square*, mark options={solid}, mark repeat=30,
  mark size=1.6pt, forestgreen4416044, dashed]
table {%
0 -0.16
1 -0.141848512402581
2 -0.14581438240283
3 -0.14897615674907
4 -0.152722736925052
5 -0.150121143455664
6 -0.136457034460866
7 -0.141119769543245
8 -0.122703251608568
9 -0.0985696421987787
10 -0.107805023288451
11 -0.0787734137328657
12 -0.0810601794933608
13 -0.0686863079963367
14 -0.0389930532791083
15 -0.0426499699313194
16 -0.0298661868915794
17 -0.0282336534455839
18 -0.00111228171522027
19 0.021570324329213
20 0.0359468897572695
21 0.038015192069983
22 0.0456285047574734
23 0.0533441048853118
24 0.0520208439638806
25 0.0779278492151213
26 0.080093606133058
27 0.0761411095063288
28 0.0837200413856689
29 0.0880144546344564
30 0.0837196980733843
31 0.076808103276414
32 0.0936965076739985
33 0.088736430135333
34 0.099495015075578
35 0.0898783663590976
36 0.0827901624864963
37 0.071210547050225
38 0.0636418405974621
39 0.0628530192186296
40 0.0645665683396997
41 0.0526723687968812
42 0.0662807760955701
43 0.0441905184612625
44 0.0483218046516161
45 0.0399821577531906
46 0.0220938065144683
47 0.00533016106706322
48 0.00266996631771528
49 0.0235437694037817
50 0.00229684394342484
51 0.00407589327776313
52 -0.0354455027505619
53 -0.0395966938357881
54 -0.0340219771496336
55 -0.0312145916320093
56 -0.0416443572062086
57 -0.0568284098054597
58 -0.0621847930348516
59 -0.0486000058431463
60 -0.0718211636775727
61 -0.0700008830148583
62 -0.064114212448442
63 -0.0730142604674571
64 -0.0659766054942168
65 -0.0632939921253277
66 -0.0530274862150365
67 -0.0531237526329395
68 -0.0376982873692089
69 -0.0421542446236689
70 -0.0479101796581387
71 -0.042932114456352
72 -0.0185274945385436
73 -0.0219451117973833
74 -0.00122157545571534
75 -0.0217474746269163
76 -0.0212330022607533
77 -0.0053756544867948
78 0.00033255607928734
79 -0.0167550166072394
80 -0.00283736529994122
81 0.0318151591841996
82 0.0129187386589785
83 0.00530751792928456
84 0.0323166701538702
85 0.0261459333504553
86 0.0381096379079645
87 0.0312601494478299
88 0.040914895324449
89 0.0217072536683755
90 0.0182494071789869
91 0.0359628812701048
92 0.0247203853376664
93 0.0496499347491611
94 0.0515992305159652
95 0.0187016478540108
96 0.0442810532381915
97 0.0112051951031421
98 0.0271254302221628
99 -0.000229519826365585
100 -0.00296215792275279
101 0.031492768314373
102 0.00229279852697747
103 0.0354068599018589
104 0.0109920010116093
105 0.0206516975414401
106 0.0161956823846714
107 0.0183015909624539
108 0.0348705750544373
109 -0.0192178784712007
110 0.00574268432161886
111 -0.0186773987539223
112 -0.00609712687388176
113 -0.00581163264780014
114 0.00815567189404896
115 -0.0193423283395854
116 -0.0166652977937177
117 -0.0157922712159565
118 -0.021968208433549
119 -0.00521117961914089
120 -0.0152026598070086
121 -0.0241273838183402
122 -0.0208797898274075
123 -0.0170493747300888
124 -0.0145018248259457
125 -0.0134939825625235
126 -0.0140345188602298
127 -0.0173728499503639
128 -0.00589864519241251
129 0.00300260903325871
130 -0.0157326615688697
131 -0.0136593826330112
132 -0.0377668382746505
133 -0.029048028162783
134 0.00556036250772545
135 -0.0287659253419783
136 0.0106888695386155
137 0.0100617457091999
138 0.0108674952562273
139 0.00695507319746255
140 0.014581700265006
141 -0.00469175610193194
142 0.0110471361616237
143 0.0174811962331325
144 0.0125673827466627
145 0.0138491265425461
146 0.00448041447137507
147 -0.0112529660402413
148 0.00497152845323583
149 0.0118870219312391
150 -0.00277823947706861
151 0.00538223530308893
152 0.00483480834962082
153 -0.000439533232708648
154 0.00832673238391461
155 -0.0022382670169197
156 -0.00882108960237434
157 0.00237584394469004
158 0.0185463979280566
159 -0.00910080633405771
160 0.0033487869797287
161 0.00710565178387081
162 0.00843423678078009
163 0.0171399694766483
164 0.000802470502462516
165 0.00324736858622102
166 0.00278420004771571
167 -0.0008636767584255
168 0.0030178012377457
169 -0.00296277689729027
170 -0.00385199586564067
171 0.00413609154862108
172 -0.00100892425146069
173 -0.0070898447821987
174 -0.0155736230007598
175 0.00104087561693879
176 -0.0143044742606213
177 0.0112408901683199
178 0.010480190345361
179 0.0075848551728269
180 -0.0103543218540601
181 0.00839416333450851
182 0.0182698062867166
183 0.000884393787892241
184 0.00484521703385972
185 -0.00157035689725436
186 0.0123912098465568
187 0.00464542550123237
188 0.00401742402172012
189 0.00944002313714362
190 0.000128567643430452
191 -0.0037193480560231
192 -0.0110126114300434
193 0.000681598759617218
194 -0.0300335233625652
195 -0.00582214061989293
196 -0.0036209087563871
197 -0.0177184419615368
198 -0.0098491690512559
199 -0.00487746816532473
200 -0.00229942633865031
};

\nextgroupplot[
% name=mainA,
width=0.45\textwidth,
height=0.25\textwidth,
tick align=outside,
tick pos=left,
title={Proposed Controller (Noise-free)},
title style={yshift=-1.5ex},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
xtick={0,100,200,300,400,500},
y grid style={darkgray176},
ylabel={$y(t)$},
ylabel style={yshift=-3mm},
xlabel={Time Steps},
ymajorgrids,
ymin=-0.12, ymax=0.12,
ytick style={color=black},
ytick={-0.1,0,0.1},
legend pos= north east,
legend cell align=left,
legend columns=4,
legend style={
at={(0.5,0)}, anchor=north, xshift=42mm, yshift=-13mm, draw=black, fill=white, fill opacity=0.8, text opacity=1},
]
\addplot [ line width=1.2pt, mediumvioletred19733156,
  mark=x, mark options={solid},
  mark size=2.5pt, mark repeat=50]
table {%
0 0.1
1 0.100326455272435
2 0.0996915230659924
3 0.0979900206312796
4 0.0952440770268987
5 0.0914067844463531
6 0.086510510119787
7 0.0807161689097813
8 0.0740733426663306
9 0.0666902304706053
10 0.0586294302181412
11 0.0499782360710916
12 0.0408547075761247
13 0.0314175568302702
14 0.0217969027075969
15 0.0121592728642604
16 0.00262300415668384
17 -0.0066910614300486
18 -0.0156680217830602
19 -0.0242255589694879
20 -0.0321914542082432
21 -0.0395754083203891
22 -0.0463525974054131
23 -0.0526137312200451
24 -0.0583705311845503
25 -0.0637574440744386
26 -0.0688838751236067
27 -0.0738360078531136
28 -0.0786760451541051
29 -0.083456185930898
30 -0.0882218420081632
31 -0.0930132743263588
32 -0.0978662103521748
33 -0.102812468214608
34 -0.107880422447171
35 -0.111349943649729
36 -0.113540242728814
37 -0.114391057518206
38 -0.113833996654648
39 -0.112275467270186
40 -0.110279834680029
41 -0.107892861537818
42 -0.105763255939555
43 -0.104100473479592
44 -0.101143298836516
45 -0.0971458858479556
46 -0.0923847341554611
47 -0.0869561591764707
48 -0.0812724869333362
49 -0.0751760811643615
50 -0.0688969727772016
51 -0.0624505346581611
52 -0.0559652305899134
53 -0.0493528966386615
54 -0.0424804386445843
55 -0.0352760170296183
56 -0.0278324686014423
57 -0.0202439269881288
58 -0.0126053798055202
59 -0.00497476440663219
60 0.00257226224110576
61 0.00993673263776182
62 0.0170219871850438
63 0.0236968716125504
64 0.0298962998183873
65 0.0355393083002914
66 0.0405311003660258
67 0.0448258576366197
68 0.0484122648242708
69 0.0512511351047396
70 0.0533058222063592
71 0.0545683938617956
72 0.055092181994199
73 0.0549224387631132
74 0.0541061076198595
75 0.0526465860683702
76 0.0506036151441129
77 0.0479933963346339
78 0.0448441611671255
79 0.0411968228456059
80 0.0371018425656147
81 0.0326164400863654
82 0.027802669628628
83 0.0227267307825682
84 0.0174723816080341
85 0.0121486226828863
86 0.00681833656488235
87 0.00155646306386099
88 -0.00357245657799769
89 -0.00852054842868526
90 -0.0132420630441674
91 -0.017693144362171
92 -0.021851508140964
93 -0.0256888752921475
94 -0.0292090900913526
95 -0.0322042889763258
96 -0.034685727871855
97 -0.0367223580720937
98 -0.0383803246315291
99 -0.0396842474459717
100 -0.0406589061935119
101 -0.0413279710376838
102 -0.0417688943968743
103 -0.0419932009670079
104 -0.0420126830575598
105 -0.0418380468089015
106 -0.0413446399962828
107 -0.0405301648166289
108 -0.0394507330250584
109 -0.0381606759178089
110 -0.0366640442492208
111 -0.0349614603530055
112 -0.0330514923134993
113 -0.0309656422564113
114 -0.0287288179573774
115 -0.026390809132697
116 -0.0239561113434166
117 -0.0214160572137265
118 -0.0186877095623581
119 -0.0158099293518672
120 -0.0128648248779141
121 -0.00988585024996749
122 -0.00690405788258381
123 -0.00395743546594835
124 -0.00107305419143392
125 0.00171660336747055
126 0.00438656428921675
127 0.00691045690068119
128 0.00927208899481434
129 0.0114561345189441
130 0.0134537396718193
131 0.0152464077918755
132 0.0168129118411803
133 0.018155780775291
134 0.0192604189417798
135 0.0201350781359736
136 0.0207454189326615
137 0.0210845604475888
138 0.021168098365462
139 0.0210110821197931
140 0.0206194366210863
141 0.0200115304919748
142 0.0191861749224567
143 0.0181679156827583
144 0.0169641242807777
145 0.0155865964891664
146 0.0140504382629475
147 0.0123733288620213
148 0.0105854877900855
149 0.00872818982781805
150 0.00683466080493792
151 0.00493080994293323
152 0.00303162194785272
153 0.00115734344836734
154 -0.000674675219614157
155 -0.0024471584170927
156 -0.00414835446242939
157 -0.00576271061670237
158 -0.00728471445084944
159 -0.0087061200018608
160 -0.0100210707173889
161 -0.0112215972881444
162 -0.0122938413538092
163 -0.0132368044191593
164 -0.0140431646876015
165 -0.0147130676586911
166 -0.0152449018175136
167 -0.0156281936167014
168 -0.015865790384837
169 -0.0159613321538141
170 -0.015929877934762
171 -0.0157711304905597
172 -0.0154985473757867
173 -0.015111388779836
174 -0.0146125742345399
175 -0.0140181729323161
176 -0.0133292825131986
177 -0.0125503618670622
178 -0.0116980906106536
179 -0.0107528818922843
180 -0.00973143710624494
181 -0.00865820184978153
182 -0.00754792325198095
183 -0.00641606780069467
184 -0.00527954250981781
185 -0.00414861401516486
186 -0.00303305483768924
187 -0.00194488300205571
188 -0.000892734597658572
189 0.000113204524998976
190 0.00106239711141888
191 0.00195595073613883
192 0.00279267017235606
193 0.00356477520020537
194 0.00426746309409772
195 0.00489705108179909
196 0.0054524710315063
197 0.00593288452035953
198 0.0063350340387269
199 0.00665733087963577
200 0.00689895141189779
201 0.00705690438735455
202 0.00713783038891255
203 0.00714709540120664
204 0.00708936954162358
205 0.00696900571376305
206 0.00679021789956893
207 0.00655002548702832
208 0.00625566050526727
209 0.00590622808168187
210 0.00551041801598638
211 0.00507167426204446
212 0.00459465778351216
213 0.00408429546393906
214 0.00354566278038773
215 0.00298391975375991
216 0.00240696710022423
217 0.00182148969605898
218 0.00123179472276456
219 0.000642277826818816
220 5.73051456573275e-05
221 -0.000519783044136849
222 -0.00108540467109239
223 -0.00163067754934573
224 -0.00214915861074553
225 -0.00264495657591703
226 -0.00311920753300409
227 -0.00357137586584479
228 -0.00400006497365061
229 -0.00440347459299202
230 -0.00477773228311604
231 -0.00511994311577646
232 -0.00542585062151728
233 -0.00569272193132938
234 -0.00591887404674925
235 -0.00610337451617729
236 -0.0062473343098128
237 -0.00635165626564696
238 -0.00641723211403831
239 -0.00644507270957068
240 -0.00643636339391628
241 -0.00639251078057456
242 -0.00631513506925147
243 -0.00620605156847758
244 -0.00606727894397106
245 -0.0059010029105672
246 -0.00570957678370897
247 -0.00549547348191205
248 -0.00526127157148625
249 -0.00500964190333458
250 -0.00474182345509642
251 -0.00445978520081336
252 -0.00416588335327315
253 -0.00386272734470712
254 -0.00355303084272187
255 -0.00323951786105072
256 -0.00292489878934423
257 -0.00261181733513439
258 -0.0023050059834167
259 -0.00200808345098035
260 -0.00172597542657959
261 -0.0014621599845412
262 -0.0012079951840642
263 -0.000970391053363307
264 -0.000742575810879999
265 -0.000532459185797628
266 -0.000335798769671951
267 -0.000161558887916858
268 -4.04073984127018e-06
269 0.000139892730094009
270 0.000271874555837463
271 0.000392671963537549
272 0.000502575028668748
273 0.000601619391313738
274 0.000689724493582209
275 0.000766784055080513
276 0.000832707705233747
277 0.000887459976806517
278 0.000931079707419474
279 0.000963645562014963
280 0.000985334394910235
281 0.000996394335068016
282 0.000997138104628316
283 0.000987956589669204
284 0.000969302636976398
285 0.000941686794513866
286 0.000905659121737805
287 0.000861820238688146
288 0.000810817590508297
289 0.000753307194043546
290 0.000689982307578159
291 0.000621561879552264
292 0.000548766148898713
293 0.000472326552492581
294 0.000392983389998384
295 0.000311475243827395
296 0.000228513737692332
297 0.000144810092096941
298 6.1049697178407e-05
299 -2.21023340312517e-05
300 -0.000104007012206479
301 -0.000184062105650268
302 -0.000272718552952686
303 -0.000364589452172459
304 -0.000456191969642943
305 -0.000545232436534964
306 -0.000628031870296383
307 -0.000713544121698565
308 -0.000797508912583173
309 -0.000875125671907587
310 -0.000954688359484027
311 -0.00103159613393365
312 -0.00110089808989866
313 -0.00117085956491984
314 -0.00123481564282721
315 -0.00130001597138825
316 -0.00135923113678597
317 -0.00141937244069218
318 -0.00147305107558199
319 -0.00152712494604481
320 -0.00157420453065821
321 -0.00162117312142327
322 -0.00167179341567956
323 -0.00171687891613907
324 -0.00176222857478675
325 -0.00181099730580743
326 -0.00185368406010071
327 -0.0018959217455227
328 -0.00194079605456966
329 -0.00197876239858377
330 -0.00201548602975902
331 -0.00205409578902425
332 -0.00209619860040013
333 -0.0021314299269968
334 -0.00216497430765625
335 -0.0021997030708865
336 -0.00223709444024121
337 -0.00227780175174918
338 -0.00231096180855196
339 -0.00234148863632991
340 -0.00237210584691426
341 -0.00240425568892909
342 -0.00243862648026337
343 -0.00247543779587638
344 -0.00251463137485166
345 -0.00255598865063762
346 -0.00259920770241953
347 -0.00264391947703217
348 -0.00268974638606377
349 -0.00273628516061925
350 -0.0027831136506738
351 -0.0028298438101729
352 -0.0028760940810317
353 -0.00292150339897741
354 -0.00296571749686077
355 -0.00300840758012996
356 -0.00304927482835429
357 -0.00308804320827231
358 -0.00312445282166947
359 -0.00315827938303833
360 -0.00318933140120731
361 -0.00321743420298642
362 -0.00324244964015621
363 -0.00326426532519111
364 -0.00328281639602471
365 -0.00329807681441727
366 -0.00331004270378311
367 -0.00331873384498506
368 -0.00332417926283198
369 -0.00332645090743777
370 -0.00332564637886238
371 -0.00332186798154125
372 -0.00331525661031075
373 -0.0033059719892517
374 -0.00329419065203997
375 -0.00328009790205508
376 -0.003263896636728
377 -0.00324580401865121
378 -0.00322604293527263
379 -0.00320484569129734
380 -0.00318243883973007
381 -0.0031590511233893
382 -0.00313491036179487
383 -0.00311025760634411
384 -0.00308532304692812
385 -0.00306031762304218
386 -0.00303545896619465
387 -0.00301094546243463
388 -0.00298697640116548
389 -0.00296373886537695
390 -0.00294140293872733
391 -0.00292011830998231
392 -0.00290003052728224
393 -0.00288126654458312
394 -0.00286392851078385
395 -0.00284812564207035
396 -0.00283392738482587
397 -0.00282139500623171
398 -0.00281058025625948
399 -0.00280151861194437
400 -0.00279423122639591
401 -0.00278870441632523
402 -0.0027849346985446
403 -0.00278287908698961
404 -0.00278250252008621
405 -0.00278374421254104
406 -0.00278653927824532
407 -0.00279079484922383
408 -0.00279642340724321
409 -0.0028033332365643
410 -0.00281141403577594
411 -0.00282055408033556
412 -0.00283064098168194
413 -0.0028415571252216
414 -0.00285318102766965
415 -0.00286540448194851
416 -0.00287810007472685
417 -0.00289113488464525
418 -0.00290437611309975
419 -0.00291770575443187
420 -0.00293100833500506
421 -0.00294417435588092
422 -0.00295709896208586
423 -0.00296968949511577
424 -0.00298185047039345
425 -0.00299350077420589
426 -0.00300456756419662
427 -0.00301497906244
428 -0.00302467986658398
429 -0.00303360303700421
430 -0.00304169650666666
431 -0.00304893400772398
432 -0.0030552685914416
433 -0.00306067894327929
434 -0.00306514778089388
435 -0.00306866804513702
436 -0.00307123558032065
437 -0.00307287202487484
438 -0.00307359066361304
439 -0.00307342291447972
440 -0.00307239566369074
441 -0.00307055125854638
442 -0.00306793483336843
443 -0.00306459216070208
444 -0.00306058784922948
445 -0.00305596383667987
446 -0.00305079580069178
447 -0.00304513578264351
448 -0.00303905289649284
449 -0.00303260661159879
450 -0.00302586489909205
451 -0.00301891198096902
452 -0.0030118180790779
453 -0.00300464232522234
454 -0.00299746179242402
455 -0.00299033208376175
456 -0.00298329848357567
457 -0.00297641878538294
458 -0.00296974230648577
459 -0.00296332291422069
460 -0.00295720161067568
461 -0.00295142700283234
462 -0.00294603715412107
463 -0.00294107151534171
464 -0.00293655810766047
465 -0.00293250553951655
466 -0.00292892903306338
467 -0.00292584871610499
468 -0.00292326976517665
469 -0.00292120305931835
470 -0.00291964911212513
471 -0.00291859944007835
472 -0.00291805074951766
473 -0.00291798827660764
474 -0.00291838133903058
475 -0.00291921255550318
476 -0.00292046990939601
477 -0.00292212371255478
478 -0.00292415146750829
479 -0.00292652061313543
480 -0.00292920962681501
481 -0.00293217802851598
482 -0.00293538999450693
483 -0.00293881475594605
484 -0.00294241097907336
485 -0.00294613598901778
486 -0.00294994629798227
487 -0.00295381267920704
488 -0.00295769051199386
489 -0.00296154555972864
490 -0.00296533986213664
491 -0.00296905042094507
492 -0.00297265787884839
493 -0.00297614364950168
494 -0.00297947366988436
495 -0.00298262726904035
496 -0.00298557935549302
497 -0.00298830334680677
498 -0.00299079875818589
499 -0.00299305287589201
};
\addlegendentry{$\zeta(0)=[0.1;0.1;0]$}



\addplot [line width=1.2pt,
  mark=square*, mark options={solid},
  mark size=1.6pt, indianred1986363, dotted, mark repeat=50]
table {%
0 0.05
1 0.0501634318835151
2 0.0502520058829665
3 0.0501405306849087
4 0.0497349901170354
5 0.0489513202587206
6 0.0477092925965124
7 0.0460056769199345
8 0.0438531434243901
9 0.041272366932651
10 0.0382901800213105
11 0.0349355434112841
12 0.0312354461667276
13 0.0272364780015091
14 0.0230019284392191
15 0.0185758085634672
16 0.0140350836076133
17 0.00944347587982811
18 0.0048672780968106
19 0.000371980209606096
20 -0.00399188947126403
21 -0.00818546575376156
22 -0.0121775384892437
23 -0.0159410179298284
24 -0.0194482265450398
25 -0.0226639906752639
26 -0.0255494386629936
27 -0.028126818702379
28 -0.0303654330143225
29 -0.0322099986226415
30 -0.0336740513869946
31 -0.0347743202096421
32 -0.0354687666966802
33 -0.0357499647087693
34 -0.0356764460707213
35 -0.035240311270076
36 -0.0346008553180708
37 -0.0337566504025927
38 -0.0327091783416837
39 -0.0314609744189887
40 -0.0300692429037472
41 -0.0285426466043682
42 -0.0268646865126712
43 -0.025065263697099
44 -0.0231356599916402
45 -0.0210869815675713
46 -0.0189165116905042
47 -0.0166275194575949
48 -0.0142283102905596
49 -0.0117307537175559
50 -0.00917819144440596
51 -0.00661106031804916
52 -0.00406520792364651
53 -0.00156169989201301
54 0.000867181935920315
55 0.00319608093354599
56 0.00540101563975653
57 0.00746684940535566
58 0.0093832525033339
59 0.0111381260509881
60 0.01272562106334
61 0.0141301117100688
62 0.0153428572321181
63 0.0163544809742111
64 0.0171703254078153
65 0.0177795625551415
66 0.0181670202235273
67 0.0183405833515992
68 0.0183089510935227
69 0.0180818004039749
70 0.0176698108417724
71 0.017084646481659
72 0.0163389123517941
73 0.0154460114064879
74 0.01443014032896
75 0.0133042694354837
76 0.0120819570473331
77 0.0107850395352333
78 0.00942264898200523
79 0.0080142871119442
80 0.00657398167119049
81 0.00511493605895827
82 0.00365202686983993
83 0.00220212214251177
84 0.000775849947177288
85 -0.000614254725943783
86 -0.00195898904163122
87 -0.0032507539866674
88 -0.0044771360441326
89 -0.00563714194158633
90 -0.00672576372564872
91 -0.00773594051170901
92 -0.00866330066923317
93 -0.00950390256236178
94 -0.010251905035467
95 -0.010891788221159
96 -0.0114263734707299
97 -0.0118574087275106
98 -0.0121863814833579
99 -0.0124085233677819
100 -0.0125265986751885
101 -0.0125436864712452
102 -0.0124633203242314
103 -0.012289520511508
104 -0.0120267991278496
105 -0.0116801187440795
106 -0.0112548943571846
107 -0.0107569580446524
108 -0.0101925283121427
109 -0.00955511484597031
110 -0.00885786772075571
111 -0.00810724633205134
112 -0.00731737003608042
113 -0.00649953982608973
114 -0.00566727421913861
115 -0.00482803155819623
116 -0.00398914324713954
117 -0.00316047294029655
118 -0.00234881011526311
119 -0.00156056888550051
120 -0.000803925004442348
121 -8.76379529191613e-05
122 0.000579687733019567
123 0.00120290216169423
124 0.00178365185445456
125 0.00231641510566786
126 0.00279719202751411
127 0.00322407277607276
128 0.00359566848154481
129 0.00391110613275437
130 0.00417159890965061
131 0.00437817298258064
132 0.00453190548996781
133 0.00463401548590863
134 0.00468595228680973
135 0.00468942940643405
136 0.00464365456583406
137 0.00454923614653176
138 0.004407774953729
139 0.00422156953286399
140 0.00399343332001482
141 0.00372654712155681
142 0.00342435726586311
143 0.00309325954274575
144 0.00273861470470935
145 0.00236511859463534
146 0.00197549409638597
147 0.00157282147852646
148 0.00116038212262112
149 0.000741551990248485
150 0.000319724799871049
151 -0.00010266275986859
152 -0.000522865119313291
153 -0.000938013972037171
154 -0.00133995461028112
155 -0.00172295942852791
156 -0.00209186240819734
157 -0.00243747842917196
158 -0.0027649013034958
159 -0.00307627709492003
160 -0.00337206825483292
161 -0.00365183716515155
162 -0.00391467097892048
163 -0.00415752750565558
164 -0.004378231663403
165 -0.00457523424847834
166 -0.00474534843040194
167 -0.00488671165333065
168 -0.00499836041987425
169 -0.00507994930352539
170 -0.00513158641530707
171 -0.00515373415072551
172 -0.00514714194278202
173 -0.00511282522281941
174 -0.00505199986756032
175 -0.00496607516856085
176 -0.00485663281018228
177 -0.00472538596472557
178 -0.0045741842553827
179 -0.00440497181998763
180 -0.0042197822154211
181 -0.00402071351483224
182 -0.00380992403992174
183 -0.00358959050851248
184 -0.00336190173012162
185 -0.00312901703796001
186 -0.00289307101647527
187 -0.00265830206793846
188 -0.00242790202102353
189 -0.00220438546922358
190 -0.00199183075916801
191 -0.00179308839494152
192 -0.00161018450773622
193 -0.00143346523129661
194 -0.00126904628764863
195 -0.00110956505335079
196 -0.000962415063636078
197 -0.000820882820814846
198 -0.000692686470952171
199 -0.000573313325216182
200 -0.000458251693547685
201 -0.000356447542484494
202 -0.000263998702055597
203 -0.000178763600200437
204 -0.000110676183812217
205 -5.43518991015358e-05
206 -6.60665007234408e-06
207 3.44318316786405e-05
208 6.9849868548188e-05
209 0.000100284924542381
210 0.000126104368887649
211 0.000147538702985717
212 0.000164752304618769
213 0.000177850172763086
214 0.000186943490738423
215 0.000192132789945443
216 0.000193539141612576
217 0.000191308100710454
218 0.000185600393607887
219 0.000176599568385995
220 0.000164498290894172
221 0.000149516081749941
222 0.000131867324734841
223 0.000111790421054431
224 8.95362537225755e-05
225 6.53646893164441e-05
226 3.95458040825309e-05
227 1.23303947549369e-05
228 -1.60110507295506e-05
229 -4.51989737591674e-05
230 -8.60172100924649e-05
231 -0.000133345250611743
232 -0.000183912982240408
233 -0.000235609031582609
234 -0.000287017369408547
235 -0.000348171055033234
236 -0.000413497143478172
237 -0.000479474407970461
238 -0.000543837508895051
239 -0.000602995785037121
240 -0.000666021105172892
241 -0.000728756958849091
242 -0.000786489873724803
243 -0.000847630784531722
244 -0.00090767629164123
245 -0.000961738716871153
246 -0.00101815246980728
247 -0.00108332654624981
248 -0.00114965544703168
249 -0.00121041110633599
250 -0.00127279316928789
251 -0.00132954083104955
252 -0.00138757951268486
253 -0.00143950289631284
254 -0.00149216572425922
255 -0.00153816426290545
256 -0.00158438206137568
257 -0.00163458148150412
258 -0.00167957193863862
259 -0.00172514648887593
260 -0.00177445536062264
261 -0.00181796028071429
262 -0.0018612816044465
263 -0.00190747575947174
264 -0.00194700357920558
265 -0.0019855136290426
266 -0.00202609167184963
267 -0.00205924247684855
268 -0.00209067074807687
269 -0.00212354771647177
270 -0.00215953385023289
271 -0.00218834582490126
272 -0.00221523362612246
273 -0.00224312501569602
274 -0.00227356082520195
275 -0.00230726310030371
276 -0.00233341962501202
277 -0.00235699874735589
278 -0.00238080225484875
279 -0.00240632738996446
280 -0.00243429439460527
281 -0.00246496548830914
282 -0.00249833577217842
283 -0.00253421842396136
284 -0.00257233643596119
285 -0.00261237352343618
286 -0.00265396537165687
287 -0.00269672346046492
288 -0.00274025250756519
289 -0.00278417049537933
290 -0.00282809924216971
291 -0.00287167998773695
292 -0.00291456393130362
293 -0.00295641593200729
294 -0.00299690890398523
295 -0.00303574161510058
296 -0.00307264783877953
297 -0.00310739309205021
298 -0.00313975516431129
299 -0.00316954574729983
300 -0.00319660872158588
301 -0.00322081433681336
302 -0.00324206026284099
303 -0.00326026922565163
304 -0.00327539581025889
305 -0.00328742601632019
306 -0.00329635952981147
307 -0.00330222525258136
308 -0.00330508770054084
309 -0.00330501576430776
310 -0.00330212180120474
311 -0.00329653556101713
312 -0.00328839028008022
313 -0.0032778518463185
314 -0.00326509485835435
315 -0.00325030177458071
316 -0.00323367353253423
317 -0.00321541543819061
318 -0.00319573954071976
319 -0.00317485682008896
320 -0.00315298787293617
321 -0.00313035864700466
322 -0.00310719032565312
323 -0.00308370131822723
324 -0.00306010480280943
325 -0.00303660356842151
326 -0.00301338577372112
327 -0.00299063425992618
328 -0.00296853682749044
329 -0.00294726581805601
330 -0.00292695682563889
331 -0.00290774773838706
332 -0.00288975898884941
333 -0.00287310455792405
334 -0.00285787977560256
335 -0.00284415729019334
336 -0.00283200559474494
337 -0.00282146794939408
338 -0.00281258069863229
339 -0.00280536115896039
340 -0.00279982329122649
341 -0.00279593400099992
342 -0.00279366776749983
343 -0.00279299321833778
344 -0.00279385276217014
345 -0.00279619232909802
346 -0.00279993816752843
347 -0.00280501206543489
348 -0.00281132837257966
349 -0.00281877985389246
350 -0.00282725988538145
351 -0.00283666514533372
352 -0.00284688960136561
353 -0.00285780685162775
354 -0.00286930437549503
355 -0.00288126725882903
356 -0.00289358291327891
357 -0.00290613301684088
358 -0.0029187978111885
359 -0.00293146575709581
360 -0.00294401845545634
361 -0.00295634277965015
362 -0.00296835527576037
363 -0.00297997716275102
364 -0.00299112650637414
365 -0.00300171620662372
366 -0.00301166700691634
367 -0.00302092197097609
368 -0.00302942348020449
369 -0.00303713162609236
370 -0.00304400775544303
371 -0.00305002553714314
372 -0.003055167554514
373 -0.00305942460499464
374 -0.00306280203666361
375 -0.00306530736558341
376 -0.00306694811738148
377 -0.0030677412932418
378 -0.00306769922149823
379 -0.00306684211374908
380 -0.00306521330113557
381 -0.00306285102069764
382 -0.00305981006534292
383 -0.00305613700665197
384 -0.00305188356893999
385 -0.00304710653576412
386 -0.00304186861658804
387 -0.00303622381222196
388 -0.00303023174204181
389 -0.00302396330639707
390 -0.0030174819660863
391 -0.00301084516014668
392 -0.00300412618027005
393 -0.00299738467449449
394 -0.0029906759959382
395 -0.00298403646166544
396 -0.002977530247287
397 -0.00297120707900229
398 -0.00296510773110075
399 -0.00295927964641378
400 -0.0029537657046804
401 -0.00294860109220712
402 -0.00294381901643694
403 -0.00293944012547155
404 -0.00293549242748362
405 -0.00293199174494898
406 -0.00292895638479911
407 -0.00292639574282475
408 -0.00292431275528972
409 -0.00292271412816082
410 -0.0029215909600767
411 -0.00292093138182128
412 -0.0029207301345015
413 -0.00292096395313613
414 -0.0029216223019945
415 -0.00292268025202228
416 -0.00292411855674215
417 -0.00292590713456269
418 -0.00292802779228128
419 -0.00293044292494499
420 -0.00293312018364587
421 -0.00293603636190924
422 -0.00293914540519495
423 -0.00294242446335549
424 -0.00294584486956101
425 -0.00294938032366784
426 -0.00295300063911113
427 -0.0029566669326228
428 -0.00296033805007611
429 -0.00296397998210425
430 -0.00296755632232508
431 -0.00297103659764564
432 -0.0029744042204928
433 -0.00297763179009608
434 -0.00298069585768311
435 -0.0029835825980223
436 -0.00298628197198673
437 -0.00298877141331303
438 -0.00299103625921953
439 -0.0029930594810157
440 -0.0029948271917467
441 -0.00299633728897538
442 -0.0029975904500116
443 -0.00299857638377803
444 -0.00299929380792852
445 -0.00299974967939669
446 -0.00299994986852008
447 -0.00299990729673382
448 -0.00299962562647574
449 -0.00299911324881236
450 -0.00299838860277616
451 -0.00299745896070264
452 -0.00299634765005341
453 -0.00299507637503288
454 -0.00299366566688402
455 -0.00299213752258014
456 -0.00299050487489087
457 -0.00298878655695077
458 -0.00298699277700193
459 -0.00298513602815158
460 -0.00298323076864456
461 -0.00298130704340284
462 -0.00297937775643364
463 -0.00297744838576311
464 -0.00297553097339085
465 -0.00297363975944806
466 -0.0029717875852866
467 -0.00296999819442717
468 -0.00296828974055976
469 -0.00296667311792195
470 -0.0029651451487226
471 -0.00296371762001905
472 -0.0029624000388835
473 -0.00296120619541323
474 -0.00296014977727452
475 -0.00295923306566259
476 -0.00295844619567928
477 -0.0029578079697933
478 -0.00295732031067396
479 -0.00295697713953962
480 -0.00295677728246237
481 -0.00295671247631694
482 -0.00295679914163476
483 -0.00295702243549014
484 -0.00295737296322222
485 -0.00295784298270149
486 -0.00295843631220271
487 -0.00295913141589386
488 -0.00295991578247032
489 -0.00296077490494499
490 -0.0029617086462126
491 -0.00296270568217328
492 -0.00296375027068268
493 -0.00296482397054429
494 -0.00296592360420483
495 -0.00296703885147193
496 -0.00296816228351348
497 -0.00296927945689598
498 -0.00297038171190879
499 -0.00297147145288475
};
\addlegendentry{$\zeta(0)=[0.05;0.05;0]$}


\addplot [line width=1.2pt,
  mark=triangle*, mark options={solid},
  mark size=2pt, greenyellow19622665, dashdotted, mark repeat=50]
table {%
0 -0.05
1 -0.0501634318835151
2 -0.0503310154644113
3 -0.05045662653754
4 -0.0505331780726754
5 -0.0505608406244649
6 -0.0505416092737614
7 -0.0504777823019366
8 -0.050371301017273
9 -0.0502235721974186
10 -0.0500356735716987
11 -0.0498083387082205
12 -0.0495419321393243
13 -0.0492364883470631
14 -0.0486726063421501
15 -0.0479409213429879
16 -0.0470729022034516
17 -0.0460916904241426
18 -0.045033987667965
19 -0.0439210423952626
20 -0.0426265128211621
21 -0.0412019827516804
22 -0.0395145517295998
23 -0.0375503152981739
24 -0.0353538878307743
25 -0.0329707103436925
26 -0.0303846694917258
27 -0.0275288072058081
28 -0.0244312481457592
29 -0.0211750130195499
30 -0.0178095606475316
31 -0.0143323234541842
32 -0.0107569201352627
33 -0.00714726163975397
34 -0.00356589475266635
35 -5.89750453302251e-05
36 0.00333558008558204
37 0.0065815964518674
38 0.00964410935500611
39 0.0125046696489344
40 0.0151400087702515
41 0.0175330497369146
42 0.0196640668712683
43 0.0215126996350687
44 0.0230713012746053
45 0.0243077481155929
46 0.0252192198731344
47 0.0257895035905325
48 0.0260192466318965
49 0.0259221368399388
50 0.0255015096814258
51 0.024752315578788
52 0.0236890920925857
53 0.0223307896444101
54 0.0207069244361456
55 0.0188446741694818
56 0.0167841413317637
57 0.0145474350998779
58 0.0121913564724113
59 0.00974130897797102
60 0.00725818801646811
61 0.00477800861305479
62 0.00232616147648855
63 -7.3398450782231e-05
64 -0.00240031937670561
65 -0.0046363618767431
66 -0.0067621274538309
67 -0.00876884540870558
68 -0.0106455977585704
69 -0.0123818507472701
70 -0.0139615314500746
71 -0.0153814545866065
72 -0.0166364527786391
73 -0.0177052173626276
74 -0.0185998849285459
75 -0.0193070555357023
76 -0.0198256638503416
77 -0.02014464498201
78 -0.0202666970266003
79 -0.0202123111580911
80 -0.0199650547025723
81 -0.0195451175722947
82 -0.0189731861169659
83 -0.0182513527607343
84 -0.0173816561944936
85 -0.0163859967034691
86 -0.0152536550583395
87 -0.0140237535450668
88 -0.0126942653114637
89 -0.0112881207666692
90 -0.0098329129237968
91 -0.00834825965139581
92 -0.0068474532953317
93 -0.00534635574238198
94 -0.00386325425178878
95 -0.00241011725118833
96 -0.00100127395560379
97 0.000352452101683278
98 0.00163885823033212
99 0.0028551149417741
100 0.00399693729738627
101 0.00505403201467869
102 0.00601960895886522
103 0.00689006493406029
104 0.00765967398555237
105 0.00832418283162733
106 0.00888511317181133
107 0.00934387008680976
108 0.00969812697154695
109 0.0099474734944019
110 0.0100865735373501
111 0.0101176559985413
112 0.0100441356201414
113 0.00987037813323997
114 0.00960153583150082
115 0.00924342025993653
116 0.00880239182018114
117 0.00828523144904999
118 0.00769906289502015
119 0.00704751935587728
120 0.00634216701866125
121 0.00559314936574574
122 0.00481341996013198
123 0.00400984874589738
124 0.003189782435011
125 0.00236028795332621
126 0.0015308702146736
127 0.00070805178393374
128 -0.000102015455612751
129 -0.000893541577092772
130 -0.00166198096302693
131 -0.00239754999382757
132 -0.00309090010128506
133 -0.00374425683014983
134 -0.0043575024845476
135 -0.00492929489113342
136 -0.00545345139414669
137 -0.00592788399301553
138 -0.00635077551657766
139 -0.00672211104901146
140 -0.00704159122483198
141 -0.00730893153330437
142 -0.00752404381517448
143 -0.00768454043448656
144 -0.00778963078658744
145 -0.00783958922026061
146 -0.00783545602840388
147 -0.00777886354807896
148 -0.00767190450882825
149 -0.00751708454112155
150 -0.00731725198772531
151 -0.00707555172227709
152 -0.00679538557885389
153 -0.00648034624511524
154 -0.0061342191818612
155 -0.00576094000205264
156 -0.00536453852632446
157 -0.00495180694404706
158 -0.00452831887969288
159 -0.00409739167444134
160 -0.00366257402111105
161 -0.00322747164585663
162 -0.00279565318821871
163 -0.00237059244915252
164 -0.00195776161456
165 -0.00156147426558633
166 -0.00118727247810898
167 -0.000827956613785076
168 -0.000491568432909344
169 -0.000174256695853106
170 0.000114475942630512
171 0.000379806721098562
172 0.000624342066643101
173 0.000849241165257225
174 0.00105484669690785
175 0.00124109041333376
176 0.00140774727672727
177 0.00155232723298961
178 0.00167015032280221
179 0.00175864219933491
180 0.00181751637941354
181 0.00184701666745339
182 0.00184775801610877
183 0.00182066782828472
184 0.00176692514479955
185 0.0016879141890644
186 0.00158519082809487
187 0.00146044904844488
188 0.00131550259796368
189 0.00115227272505129
190 0.000972745124510345
191 0.000778957859689524
192 0.000572083481431008
193 0.000353715518442593
194 0.000125694515642658
195 -0.000109978198754805
196 -0.000351263294382822
197 -0.000596095052043494
198 -0.000837128854988144
199 -0.00106941430250045
200 -0.00128742936379157
201 -0.00149871918447048
202 -0.00169594363710698
203 -0.00188564533577268
204 -0.002071052835845
205 -0.00224244022148338
206 -0.00240500237888024
207 -0.00256131634116302
208 -0.00271243358349871
209 -0.00285853943287918
210 -0.00299931743318376
211 -0.0031342215809627
212 -0.00326256397908108
213 -0.00338364859182211
214 -0.00349680308285224
215 -0.00360140912770437
216 -0.00369691988483664
217 -0.00378090444478716
218 -0.00385192536781775
219 -0.0039091831840633
220 -0.00395230724781396
221 -0.00398120053705344
222 -0.00399160749963601
223 -0.00398373374456207
224 -0.00395807014164531
225 -0.00391533419337191
226 -0.0038564155154372
227 -0.00378232099315929
228 -0.00369418904782762
229 -0.00359323065009732
230 -0.00348072570935118
231 -0.00335801729486887
232 -0.00322648069703872
233 -0.00308524053958464
234 -0.00293675960624611
235 -0.00278523806687699
236 -0.00263362894857842
237 -0.00248413107465712
238 -0.0023404828536541
239 -0.00220517314013207
240 -0.00207991802955538
241 -0.0019659336018341
242 -0.00185298841429528
243 -0.00174672489236673
244 -0.00165059284832329
245 -0.00155556057517378
246 -0.00146790383110458
247 -0.00138020500354102
248 -0.00129968022129975
249 -0.00121941186768833
250 -0.00114687117752876
251 -0.00107524666934814
252 -0.0010120347393378
253 -0.000963454001288251
254 -0.000922014107025482
255 -0.000894341974480639
256 -0.000873135797346079
257 -0.000865061743379867
258 -0.000862799337044307
259 -0.000862025792223084
260 -0.000858099651159586
261 -0.000859643711357081
262 -0.000862394917804363
263 -0.000861756670477901
264 -0.000866363824546122
265 -0.000882925829664691
266 -0.0009040826506728
267 -0.000925422725015055
268 -0.000942206561254088
269 -0.000962958692285269
270 -0.000994272977268058
271 -0.00102872021681749
272 -0.00107278006204216
273 -0.00111892595641128
274 -0.00116051806718985
275 -0.00120487279506158
276 -0.00124482129308379
277 -0.0012873593202906
278 -0.00132516236900195
279 -0.00136515477236809
280 -0.00139998579670657
281 -0.00143658101057804
282 -0.00146759184790011
283 -0.0014999667121498
284 -0.00152641123326542
285 -0.00155392132510929
286 -0.00158636824820417
287 -0.00161465040018291
288 -0.00164466902904766
289 -0.00166853682231067
290 -0.00169290493935866
291 -0.00172148896882075
292 -0.00174512622821404
293 -0.0017697137427932
294 -0.00179849475207068
295 -0.00182206092119724
296 -0.00184616350267161
297 -0.00187399017305462
298 -0.00189610288735836
299 -0.00191824472488597
300 -0.00194361059011361
301 -0.0019627809849695
302 -0.00198152505466528
303 -0.00200307706923438
304 -0.0020291520781876
305 -0.00204948666323803
306 -0.00206935294535053
307 -0.00209168386479321
308 -0.00211802944225996
309 -0.00213805246951128
310 -0.00215697355621428
311 -0.00217772675755684
312 -0.00220186387152783
313 -0.00223011999791666
314 -0.00225168623269975
315 -0.00227153322051162
316 -0.00229246261025007
317 -0.0023159515268701
318 -0.0023426959962541
319 -0.00237295122104006
320 -0.00240668598669538
321 -0.00244368266127185
322 -0.00248362847679855
323 -0.00252616268295437
324 -0.00257087517481907
325 -0.00261733995784011
326 -0.00266511426143805
327 -0.00271375823432719
328 -0.00276283690550547
329 -0.00281193288466336
330 -0.00286063184885911
331 -0.00290854146790188
332 -0.00295528555024243
333 -0.00300051537540102
334 -0.0030439069577908
335 -0.00308516283201994
336 -0.00312399940025688
337 -0.0031601729811131
338 -0.00319346959499902
339 -0.00322371834323299
340 -0.00325076826643147
341 -0.00327449337293086
342 -0.00329480720232313
343 -0.00331166335658749
344 -0.00332505189392449
345 -0.00333497714695918
346 -0.00334148201044497
347 -0.00334463109772219
348 -0.00334450864114928
349 -0.00334121783143161
350 -0.00333490332679172
351 -0.00332575134060589
352 -0.00331392988913165
353 -0.00329962447148744
354 -0.00328304673045579
355 -0.00326442923489796
356 -0.00324400761588823
357 -0.00322201946374019
358 -0.0031987072251551
359 -0.00317431712078015
360 -0.00314910250387855
361 -0.00312329332287879
362 -0.00309711447553474
363 -0.00307078693626248
364 -0.00304455232921791
365 -0.00301863699499673
366 -0.00299325225252898
367 -0.00296859037316958
368 -0.00294483706945933
369 -0.00292216002189045
370 -0.00290071718031939
371 -0.00288065185827771
372 -0.00286208593394216
373 -0.00284511986272212
374 -0.00282984207780413
375 -0.0028163109525124
376 -0.00280457281034026
377 -0.00279466870556014
378 -0.00278662422664992
379 -0.0027804333628478
380 -0.00277608821713187
381 -0.002773552086528
382 -0.00277278645939945
383 -0.00277373444001709
384 -0.00277632977467839
385 -0.00278049159758784
386 -0.0027861330812211
387 -0.00279314651103986
388 -0.00280142437322157
389 -0.00281084862929181
390 -0.00282130335994448
391 -0.0028326562061814
392 -0.0028447772691773
393 -0.00285753497922116
394 -0.00287080218511464
395 -0.00288446107862592
396 -0.00289838044430928
397 -0.0029124305444116
398 -0.00292648849382898
399 -0.00294042887768194
400 -0.00295413977969644
401 -0.00296750929484574
402 -0.00298043385004895
403 -0.0029928262054093
404 -0.00300460788262561
405 -0.00301570228519851
406 -0.0030260340227605
407 -0.00303554561237391
408 -0.00304417869284118
409 -0.00305188776181482
410 -0.00305863978240583
411 -0.00306442169795819
412 -0.00306920928249686
413 -0.00307301552477886
414 -0.00307583013095716
415 -0.00307766469170405
416 -0.00307854183157185
417 -0.00307849158685913
418 -0.00307754972468202
419 -0.00307575034159678
420 -0.00307315134484686
421 -0.00306978581006185
422 -0.00306570763243759
423 -0.00306099379536649
424 -0.00305569158203032
425 -0.00304985955801862
426 -0.00304356678846828
427 -0.00303689375363703
428 -0.00302989502118455
429 -0.00302265268336698
430 -0.00301524155296951
431 -0.00300773933128274
432 -0.00300022122360949
433 -0.00299273172720289
434 -0.00298533516178505
435 -0.00297809645286918
436 -0.00297107237643838
437 -0.00296431317322872
438 -0.00295786663051713
439 -0.00295176361410637
440 -0.00294605273584182
441 -0.00294076741599441
442 -0.00293592321234961
443 -0.00293154522090368
444 -0.00292766832332868
445 -0.00292431615598593
446 -0.00292149961068655
447 -0.00291920345819754
448 -0.0029174281128381
449 -0.00291617428023188
450 -0.00291544754085522
451 -0.00291524096260545
452 -0.0029155170430438
453 -0.00291625300111221
454 -0.00291743478456537
455 -0.00291902444154785
456 -0.00292098315662636
457 -0.00292328640953064
458 -0.0029259162027824
459 -0.00292883587114684
460 -0.00293201783633032
461 -0.00293543261837649
462 -0.00293903371970697
463 -0.00294278552049093
464 -0.00294666037911427
465 -0.00295062617014757
466 -0.00295463960115226
467 -0.00295866270370386
468 -0.00296265541155787
469 -0.00296658976795655
470 -0.0029704296851409
471 -0.00297414840415982
472 -0.0029777140594351
473 -0.00298110521361818
474 -0.00298430128410927
475 -0.00298727752118723
476 -0.00299001953184274
477 -0.00299250179208813
478 -0.00299472696881852
479 -0.00299668101344101
480 -0.00299836604594667
481 -0.00299977309284399
482 -0.00300089442716786
483 -0.00300172636827579
484 -0.00300226848977388
485 -0.00300253283760483
486 -0.00300253421758827
487 -0.00300227698078155
488 -0.00300177002633612
489 -0.00300103407649811
490 -0.00300007206650218
491 -0.00299890751866525
492 -0.00299756698381241
493 -0.00299607733384176
494 -0.00299445739867109
495 -0.00299271847861228
496 -0.00299087327682169
497 -0.00298892728736393
498 -0.00298690885786094
499 -0.00298483716616173
};\addlegendentry{$\zeta(0)=[-0.05;-0.05;0]$}



\addplot [line width=1.2pt,
  mark=*, mark options={solid},
  mark size=2pt, darkolivegreen, dashed, mark repeat=50]
table {%
0 -0.1
1 -0.100326455272435
2 -0.0992253992838355
3 -0.0969367716646223
4 -0.0941322783059098
5 -0.0912132208288797
6 -0.088585654084901
7 -0.0863475384017202
8 -0.0844737396201007
9 -0.0829339576066971
10 -0.0817007457817321
11 -0.0807497908583211
12 -0.0800597993969277
13 -0.0796123057368807
14 -0.0793914942336659
15 -0.0793840435861381
16 -0.0795789223802015
17 -0.0799672293412831
18 -0.0805420274691561
19 -0.0812982179314628
20 -0.0822323706783802
21 -0.0833425871000871
22 -0.0846283970946634
23 -0.0860906510693235
24 -0.0877313823779629
25 -0.0895537105502002
26 -0.0915617414550593
27 -0.0937604566845368
28 -0.0961556374336927
29 -0.0987537246622317
30 -0.101561723699817
31 -0.104587114025573
32 -0.106089588907976
33 -0.106390714044564
34 -0.105350918379026
35 -0.103207037171357
36 -0.0997893889928641
37 -0.0953355855296008
38 -0.0901034265232836
39 -0.0839812710993198
40 -0.0773688558125503
41 -0.0704628317329289
42 -0.0634986576741545
43 -0.0566141719340267
44 -0.0499757327941758
45 -0.043613920154785
46 -0.0374794856062804
47 -0.0315195690915582
48 -0.0256958816901203
49 -0.0199796675129385
50 -0.0143562756847129
51 -0.00876654420929708
52 -0.00322296558633877
53 0.00218658372813326
54 0.00741141057504418
55 0.012400793484611
56 0.0171157957894666
57 0.0215102096335326
58 0.025537538929548
59 0.0291344444399513
60 0.0322613079469379
61 0.0348893809776982
62 0.0369751611653606
63 0.0385093647395239
64 0.0394931488785825
65 0.0399261368239966
66 0.0398023343845016
67 0.0391366159501804
68 0.0379347219314161
69 0.0362398179746434
70 0.0340722446244422
71 0.0314629037142457
72 0.0284595770163923
73 0.0251158924249342
74 0.0215008068055678
75 0.0176840022712773
76 0.0137213954907758
77 0.00967708040739599
78 0.00561686763898215
79 0.00160552756386141
80 -0.00230709796634531
81 -0.00607925278067473
82 -0.00968094923341492
83 -0.0130922568241519
84 -0.0162934946439489
85 -0.0192635795135894
86 -0.0219764442194673
87 -0.0244158563482418
88 -0.026567323693899
89 -0.0284149045017665
90 -0.0299665335157439
91 -0.0312440527708021
92 -0.0321799302794361
93 -0.0327258978979587
94 -0.0328822142036507
95 -0.032698056230775
96 -0.0322230634394044
97 -0.031403141321597
98 -0.0302809348357448
99 -0.0289007776558305
100 -0.0272531230198392
101 -0.0253714408454766
102 -0.0232877122748758
103 -0.0210327856997898
104 -0.0186088404779959
105 -0.0160225401064789
106 -0.0133562426826609
107 -0.0106430115069468
108 -0.0079127079368817
109 -0.0052015634656926
110 -0.00253480768626897
111 6.10268825077466e-05
112 0.00256183003735963
113 0.00494511601539739
114 0.0071970699464952
115 0.00929997227433007
116 0.0112382847736334
117 0.0130035803825099
118 0.014584874265418
119 0.015969284573228
120 0.0171443697393889
121 0.0180901662977908
122 0.0188179841839132
123 0.0193373615575076
124 0.019637071551397
125 0.019721955160938
126 0.0195941175678701
127 0.0192377670246064
128 0.0186416621819467
129 0.017834697239565
130 0.0168126849037156
131 0.0156095009343584
132 0.0142393863972213
133 0.0127191178265679
134 0.0110781102017661
135 0.00935720033741076
136 0.00758904308430566
137 0.00579917108034346
138 0.00400589952805258
139 0.00222781852515715
140 0.000480770025808406
141 -0.00122104632637853
142 -0.0028640991554716
143 -0.00443765532160568
144 -0.00592506902652838
145 -0.00731836515980261
146 -0.00861259668959791
147 -0.00980408990479649
148 -0.0108863656903023
149 -0.0118465816576914
150 -0.0126845230827616
151 -0.0133997104422969
152 -0.0139773630968125
153 -0.0144204761053385
154 -0.0147128687193371
155 -0.0148627904887127
156 -0.0148768840071389
157 -0.0147611965034586
158 -0.0145217163837276
159 -0.0141646422966569
160 -0.0136965375776105
161 -0.0131243731946498
162 -0.0124555679308596
163 -0.01170815726099
164 -0.0108630604809186
165 -0.00993697078713935
166 -0.00895401958757813
167 -0.00792854491011085
168 -0.00687553066590797
169 -0.00580753719294293
170 -0.00473954650217039
171 -0.00368045183206207
172 -0.00264168803508529
173 -0.00163151682693531
174 -0.00065769431793263
175 0.00027040832829257
176 0.00114301711570271
177 0.00196191911852665
178 0.00272428821771775
179 0.00342387839450206
180 0.00405697195679128
181 0.00462071008912112
182 0.0051146374735035
183 0.00553838464510849
184 0.0058890429556926
185 0.00616527003347959
186 0.00636691466022932
187 0.00649427610864146
188 0.00654526881868733
189 0.00652723567397869
190 0.00644608758346544
191 0.00629965952355591
192 0.00609553238513736
193 0.00583617436579124
194 0.00552490149493574
195 0.00516562229052157
196 0.00476315734496839
197 0.00432242948895011
198 0.00384841936508153
199 0.00334614551482898
200 0.00282062682371025
201 0.00227957613889642
202 0.00172947919261379
203 0.00117443759808174
204 0.000618635213704442
205 6.62209471142407e-05
206 -0.000479653399415428
207 -0.00101558768703123
208 -0.00153501860434298
209 -0.00203067675691899
210 -0.00250621598542601
211 -0.00296253347258858
212 -0.00339897306560715
213 -0.00381407774695176
214 -0.00420602021011749
215 -0.00457090717278798
216 -0.00490582506335437
217 -0.00520647594728543
218 -0.00547010303293037
219 -0.00569497733655188
220 -0.00588009864039874
221 -0.00602650654280415
222 -0.00613502399609166
223 -0.0062064578973289
224 -0.00624171968606508
225 -0.00624187924987156
226 -0.00620822093495066
227 -0.00614222758499638
228 -0.00604559904545183
229 -0.00592020290890461
230 -0.00576808757728499
231 -0.00559143535393356
232 -0.00539259812351401
233 -0.00517400704375911
234 -0.0049367076260828
235 -0.00468248188839984
236 -0.00441355475244716
237 -0.00413240429623359
238 -0.00384165745628531
239 -0.00354400076921018
240 -0.00324212588833563
241 -0.00293868779589396
242 -0.00263626448673077
243 -0.00233952960945337
244 -0.00205204007580794
245 -0.0017786360957907
246 -0.00152275499321926
247 -0.00127572938600381
248 -0.00104445153098683
249 -0.000822127381660873
250 -0.000616638406760238
251 -0.000423746338941669
252 -0.000252410297922365
253 -9.69373835495456e-05
254 4.57928964942809e-05
255 0.000177389756475782
256 0.000298584918983833
257 0.000409614502095763
258 0.000510471049349906
259 0.000601033460630974
260 0.000681155435505268
261 0.000750706044148521
262 0.000809600161589986
263 0.000857804791590803
264 0.000895359547781784
265 0.000922383749968353
266 0.000939075359056132
267 0.000945700727800593
268 0.000942593717856269
269 0.000930152094544437
270 0.000908824441502483
271 0.000879111550665723
272 0.000841565501683101
273 0.00079677087427769
274 0.000745350945260234
275 0.000687948627599882
276 0.000625239375227783
277 0.000557921374249912
278 0.000486695945835021
279 0.000412273446556424
280 0.00033535651124718
281 0.000256641075536791
282 0.000176811759858137
283 9.65353236101138e-05
284 1.64651399616316e-05
285 -6.27744765435427e-05
286 -0.00014060260200986
287 -0.00022747506103888
288 -0.000317987440128494
289 -0.000408652639162093
290 -0.000497150657238122
291 -0.000592899496360631
292 -0.000689918900234154
293 -0.000784395310552405
294 -0.0008717802352381
295 -0.000960511523363855
296 -0.0010460509141665
297 -0.0011234602280892
298 -0.00120099779907317
299 -0.00127198414948702
300 -0.00134364515861949
301 -0.0014087330034288
302 -0.00147414479794481
303 -0.00153246917761065
304 -0.00159055399013883
305 -0.00165210860733506
306 -0.00170787808350599
307 -0.00176359723110369
308 -0.00182235337280376
309 -0.00187455488905725
310 -0.00192579353222144
311 -0.0019790891011501
312 -0.00202486387393603
313 -0.00206873093114904
314 -0.00211377478686816
315 -0.0021615658333571
316 -0.00220173561247684
317 -0.00223947292520589
318 -0.0022776292043164
319 -0.00231768383078168
320 -0.00236030759383923
321 -0.0024056702188872
322 -0.00245366517186861
323 -0.00250400671434447
324 -0.0025563172638958
325 -0.0026101717302697
326 -0.00266509887849183
327 -0.00272061539670465
328 -0.00277624448002549
329 -0.00283152405681379
330 -0.0028860026125545
331 -0.00293925101187498
332 -0.00299085890384093
333 -0.00304046027268571
334 -0.0030877124996336
335 -0.00313230199157378
336 -0.00317394175390473
337 -0.0032123888548329
338 -0.0032474320867221
339 -0.00327890222229623
340 -0.00330665200002494
341 -0.00333058357407241
342 -0.00335063461698389
343 -0.00336678036222758
344 -0.00337902324509762
345 -0.00338739432959519
346 -0.00339196997176229
347 -0.00339284760340445
348 -0.00339013627405811
349 -0.00338398321910131
350 -0.00337456745447856
351 -0.00336208064960322
352 -0.00334673340578733
353 -0.0033287573559191
354 -0.00330840411339922
355 -0.00328592598954408
356 -0.00326159343852788
357 -0.00323566688473214
358 -0.00320842201805907
359 -0.00318014138050637
360 -0.00315110364298492
361 -0.0031215834099386
362 -0.00309183923026848
363 -0.00306213528325417
364 -0.00303270865061306
365 -0.00300380299725107
366 -0.00297565813627948
367 -0.00294848027327522
368 -0.00292246992635929
369 -0.00289780905107126
370 -0.00287466032411851
371 -0.00285315749307903
372 -0.00283341524397295
373 -0.00281554376809994
374 -0.00279962335919135
375 -0.00278572361100678
376 -0.0027738862780053
377 -0.00276413921753441
378 -0.0027564919619061
379 -0.00275093362200196
380 -0.00274744397226733
381 -0.00274596748346824
382 -0.00274644365424232
383 -0.0027487973067927
384 -0.00275293228278968
385 -0.00275876421213728
386 -0.00276617699347646
387 -0.00277506030397285
388 -0.00278528920709405
389 -0.0027967342353744
390 -0.0028092542905381
391 -0.00282270755409408
392 -0.00283693703774663
393 -0.00285179935417004
394 -0.0028671507864442
395 -0.00288283564784811
396 -0.00289871502159855
397 -0.00291465071476996
398 -0.00293050348053181
399 -0.00294615114459612
400 -0.00296146530424218
401 -0.00297633335957038
402 -0.00299063456651349
403 -0.00300427315250499
404 -0.00301715011303229
405 -0.0030291831332648
406 -0.00304029688569606
407 -0.00305042199762225
408 -0.00305951627484279
409 -0.00306752600263981
410 -0.00307443329423543
411 -0.00308023030731519
412 -0.00308490565806203
413 -0.0030884691050487
414 -0.00309093334896057
415 -0.00309232146373821
416 -0.00309264413865593
417 -0.00309193748458959
418 -0.00309024508468368
419 -0.00308761296717458
420 -0.00308409579404068
421 -0.00307974386537692
422 -0.0030746301572301
423 -0.00306882925293377
424 -0.00306240793429973
425 -0.00305544078191205
426 -0.003048018952071
427 -0.00304020812646228
428 -0.00303210042190242
429 -0.00302377844678189
430 -0.00301532290082216
431 -0.003006808469058
432 -0.00299831112836002
433 -0.00298989480037663
434 -0.00298161661351111
435 -0.00297354280926346
436 -0.00296574119526731
437 -0.00295827565737622
438 -0.00295119022114539
439 -0.00294453768071788
440 -0.00293836125761146
441 -0.00293270059893321
442 -0.00292757411627953
443 -0.00292301261088758
444 -0.00291903637768881
445 -0.00291565701399892
446 -0.00291288196446544
447 -0.0029107106850724
448 -0.00290913235601292
449 -0.00290813842820394
450 -0.00290771879745587
451 -0.00290785699893404
452 -0.00290853659484756
453 -0.00290972460038148
454 -0.00291138754399509
455 -0.00291350228207447
456 -0.00291603289079591
457 -0.00291895606277451
458 -0.00292223327728615
459 -0.00292581361391826
460 -0.00292964434067927
461 -0.00293368533456016
462 -0.00293788964950009
463 -0.00294221717198175
464 -0.00294663701484921
465 -0.00295112030138397
466 -0.00295561124693963
467 -0.00296006507185722
468 -0.00296444298635817
469 -0.00296871365620405
470 -0.00297284420826949
471 -0.00297681076194318
472 -0.00298059822383646
473 -0.00298418262930128
474 -0.00298754403175084
475 -0.00299065958779279
476 -0.00299350992649108
477 -0.00299608252601276
478 -0.00299836549294664
479 -0.00300035847816033
480 -0.0030020431620298
481 -0.0030034164695269
482 -0.00300447190502159
483 -0.00300520309868217
484 -0.00300561880608769
485 -0.00300572988877836
486 -0.00300554381561836
487 -0.00300507982523083
488 -0.00300434622306618
489 -0.00300336491216724
490 -0.00300215837221657
491 -0.00300074088420297
492 -0.0029991412899646
493 -0.00299738124403116
494 -0.00299547604663682
495 -0.00299344344931816
496 -0.00299130218726977
497 -0.0029890745428023
498 -0.00298677623691742
499 -0.00298444293912636
};
\addlegendentry{$\zeta(0)=[-0.1;-0.1;0]$}

\coordinate (mainLeft)  at (rel axis cs:0.6,0.5); % xmin=0, xmax=50 이므로 25/50=0.5
\coordinate (mainRight) at (rel axis cs:1,0.5);


\nextgroupplot[
width=0.45\textwidth,
height=0.25\textwidth,
tick align=outside,
tick pos=left,
title={Proposed Controller (Noisy)},
title style={yshift=-1.5ex},
x grid style={darkgray176},
xlabel={Time Steps},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
xtick={0,100,200,300,400,500},
y grid style={darkgray176},
ylabel={$y(t)$},
ylabel style={yshift=-3mm}, 
ymajorgrids,
ymin=-0.12, ymax=0.12,
ytick style={color=black},
ytick={-0.1,0,0.1},
]
\addplot [ line width=1.2pt, mediumvioletred19733156,
  mark=x, mark options={solid},
  mark size=2.5pt, mark repeat=50]
table {%
0 0.1
1 0.100326455272435
2 0.100137784682319
3 0.0997957114517891
4 0.0986360809237518
5 0.0967014221651315
6 0.0940594546995745
7 0.0906208841028687
8 0.0864998578062915
9 0.0815584829096022
10 0.0756600821313871
11 0.0688688997206455
12 0.0611297146031803
13 0.0527271277596525
14 0.0437006335758656
15 0.0343242645051781
16 0.0247122307200885
17 0.0150118882227152
18 0.00545786709691334
19 -0.00381789478121559
20 -0.0127581131358512
21 -0.0211320058159719
22 -0.0292613974854912
23 -0.0368632010963693
24 -0.0439967834214703
25 -0.0506449726021894
26 -0.0562887040724935
27 -0.0610163069606439
28 -0.0645675351634034
29 -0.0671142752518679
30 -0.0684515130741778
31 -0.0687213836417405
32 -0.0680451948623299
33 -0.0663518344037181
34 -0.0634711349617224
35 -0.059666895294204
36 -0.0550142528224844
37 -0.0497326811519066
38 -0.0437564759370333
39 -0.0368681818313036
40 -0.0295108813982077
41 -0.0219273437654544
42 -0.0142579522297772
43 -0.00677820835778864
44 0.000594099475979404
45 0.00768359684845181
46 0.0148259453080469
47 0.0215235392308508
48 0.0277280610318395
49 0.0332708896104874
50 0.0381068912969875
51 0.0422749985589422
52 0.0458531246774432
53 0.0485419241924
54 0.0503338611423585
55 0.0511893294661316
56 0.0513431048377611
57 0.0505937729653964
58 0.0493476002563794
59 0.047161294203724
60 0.0441645659440134
61 0.0407039465738685
62 0.0367210801774127
63 0.0322284394066679
64 0.027291105784689
65 0.0219090188222187
66 0.016240805485829
67 0.0104568003830506
68 0.0046784726014805
69 -0.00110779704425643
70 -0.00669608486557493
71 -0.0121270582659489
72 -0.0174403953416848
73 -0.0221413897163486
74 -0.0262637488874455
75 -0.0299835535779488
76 -0.0329195387533624
77 -0.0351062321141009
78 -0.0367411550206524
79 -0.0378657040001381
80 -0.0385714755787835
81 -0.038553067086776
82 -0.03767427609796
83 -0.0365453466307412
84 -0.0346658237340667
85 -0.0323347820229161
86 -0.029498160091553
87 -0.0266357990041398
88 -0.0233454027206294
89 -0.0196603178524154
90 -0.0158433173624434
91 -0.0116671762706942
92 -0.0075858079146894
93 -0.00347964363021556
94 0.000461406937041218
95 0.00407259244898115
96 0.00743043781588298
97 0.0107234250715562
98 0.0135073120204173
99 0.0161776484371937
100 0.0185885581688124
101 0.0203332855946783
102 0.0218020575456642
103 0.0231475597128712
104 0.0240259484037146
105 0.0246518449987741
106 0.024981405398569
107 0.0248249387708037
108 0.0244121073575644
109 0.0235946857565837
110 0.0226530266529291
111 0.0213970530342946
112 0.0199354412783028
113 0.018023492833132
114 0.0159006405705629
115 0.0136791080834435
116 0.0113167527313101
117 0.00857076003543373
118 0.00615760867945199
119 0.00345257466322639
120 0.000688769516209068
121 -0.00207305128039164
122 -0.00503193683001421
123 -0.00790575385319231
124 -0.0104848637107397
125 -0.0126919494947287
126 -0.0146990887357528
127 -0.0161860030674689
128 -0.0175913969018062
129 -0.0187151736150281
130 -0.0196866687766612
131 -0.0202738714477932
132 -0.0204915033730978
133 -0.0206599469566004
134 -0.0203558698605173
135 -0.0198199609200217
136 -0.0190352759320692
137 -0.0178065463777858
138 -0.016314358497994
139 -0.0145587607209419
140 -0.0129359963168778
141 -0.0111537911605311
142 -0.00956738758200005
143 -0.00819010618532448
144 -0.00675077780145149
145 -0.0053655187053695
146 -0.00396734341676457
147 -0.00271540159126836
148 -0.00158136019157761
149 -0.000508091402768232
150 0.000552726177827983
151 0.00158514230150902
152 0.00265992420304417
153 0.00366263539597235
154 0.00440952197735136
155 0.00501994000236843
156 0.00541209857376088
157 0.00575982973863216
158 0.00624519853285027
159 0.00664091718907131
160 0.00725408733140327
161 0.00763754461163518
162 0.00781805395336291
163 0.00792439659553271
164 0.00795124841551176
165 0.00795103913992953
166 0.00784914370973219
167 0.007559510582994
168 0.00740147805504799
169 0.00713356942963953
170 0.00701173851464696
171 0.00719044277223094
172 0.00748634657721496
173 0.00793392144914886
174 0.00827582717988761
175 0.00869517393056634
176 0.00905326518433106
177 0.00892301835532458
178 0.00855820904426725
179 0.00817668470506668
180 0.00781670278459294
181 0.00708168952904126
182 0.00660534191171426
183 0.00623936706445469
184 0.00596611349529642
185 0.00590360968395375
186 0.00584703851648264
187 0.00561178422927922
188 0.00512270808072137
189 0.00422689584575045
190 0.00328303608939736
191 0.00243570661201366
192 0.00144882838877408
193 0.000521357270786175
194 -0.000410765555566806
195 -0.00138523686778563
196 -0.00239815866886261
197 -0.00321185534754628
198 -0.00381328811453899
199 -0.0042980273594714
200 -0.00503917467886908
201 -0.0057051318513875
202 -0.00630628259630337
203 -0.00668125661719056
204 -0.00709691871275582
205 -0.00734890161973135
206 -0.00767220485391604
207 -0.00781678466156822
208 -0.00800014625594395
209 -0.00808166876851624
210 -0.00806433042169096
211 -0.00802679366485504
212 -0.00801138134700911
213 -0.0078339506465619
214 -0.00776443338439386
215 -0.00775939024955887
216 -0.00747742478418667
217 -0.00703644515136017
218 -0.00644405229457172
219 -0.00626161512677223
220 -0.00576072678351948
221 -0.00541148305266237
222 -0.00455101984791693
223 -0.00396883984353017
224 -0.00313072202996173
225 -0.00240400456695193
226 -0.0015897653083175
227 -0.000708609522707651
228 1.88791147187478e-05
229 0.000623096311260729
230 0.00104826108200591
231 0.00120266700468024
232 0.00148101551896564
233 0.00143913308784707
234 0.00147365471815073
235 0.00155478477707854
236 0.00147159558919838
237 0.00132335119738507
238 0.00128479982015348
239 0.00101864615674217
240 0.000492060313435262
241 -0.000137826013001774
242 -0.000851397188445945
243 -0.00146504813402331
244 -0.0021603789242465
245 -0.00272095105993937
246 -0.00352437742064126
247 -0.00454064569744558
248 -0.0054560348629758
249 -0.00636577174048745
250 -0.00715592380263064
251 -0.00791665195455031
252 -0.0084312313930422
253 -0.00916487593258485
254 -0.00960915502519973
255 -0.00990787544802495
256 -0.0101229557995126
257 -0.010438836258075
258 -0.0105948706367799
259 -0.0108192663721933
260 -0.0110839930469449
261 -0.0111538106995749
262 -0.0111457280097536
263 -0.0107718341117151
264 -0.0100632724083162
265 -0.00948831854422249
266 -0.00892060381468895
267 -0.00817435854668512
268 -0.00713564298235303
269 -0.00582730166132498
270 -0.00461154024083533
271 -0.00342303791187767
272 -0.00221744609368258
273 -0.00109960211861686
274 6.6573305792675e-06
275 0.000634088777594731
276 0.0014810562473523
277 0.00249471694812994
278 0.00342228427400232
279 0.00410909943252099
280 0.00436207252059068
281 0.0042748744440156
282 0.00429898624014104
283 0.00401048969215717
284 0.00383824798339352
285 0.00353982643811704
286 0.00288131439266778
287 0.00226988936562128
288 0.00158098523559465
289 0.000969440560330065
290 0.000515451046648921
291 -9.02145570828752e-05
292 -0.00053908194805772
293 -0.00108766404371744
294 -0.00139854111537637
295 -0.00132505699941398
296 -0.00124269006469223
297 -0.00115114224777816
298 -0.000989634682575631
299 -0.000814276916195202
300 -0.000667035235086143
301 -0.000845218977263402
302 -0.000818214522329278
303 -0.000808113357917456
304 -0.000919420781274533
305 -0.000861730362035453
306 -0.000719103257188681
307 -0.000734873330112678
308 -0.000674039965583707
309 -0.000525601804769773
310 -0.000516105581514408
311 -0.00050674761933444
312 -0.000417860979255243
313 -0.000224583502905569
314 -2.75042512548191e-05
315 0.000149983724048693
316 0.000432812552068212
317 0.0007830595973016
318 0.00137002278282538
319 0.00171957388701234
320 0.00192183884166385
321 0.00236221902985492
322 0.00288175206201946
323 0.00320071000818501
324 0.00353563281581896
325 0.00385098915738491
326 0.0043179483447566
327 0.00479819440209217
328 0.00496466409443734
329 0.00497460848154762
330 0.004715258701282
331 0.00451112889452172
332 0.00436562414783406
333 0.00395499098839964
334 0.00327624808582123
335 0.00274741155443064
336 0.00214480579310218
337 0.00144190621216034
338 0.00100334220733274
339 0.000649569210281202
340 -0.000107204391361686
341 -0.000714115430682678
342 -0.00147315285711531
343 -0.00231070216570112
344 -0.00316524053829264
345 -0.00416517285050096
346 -0.00548942342651948
347 -0.00696040055064559
348 -0.00825201111208504
349 -0.00951889877339722
350 -0.0110155910671475
351 -0.0121030379844987
352 -0.0130775750582025
353 -0.0137088300447978
354 -0.0143468803283223
355 -0.0147610543208961
356 -0.0148690556640874
357 -0.0144755064409171
358 -0.0137306088811353
359 -0.0128225149158939
360 -0.0118421939977492
361 -0.0108328620873479
362 -0.00960631012072185
363 -0.00821727798404738
364 -0.00692644667164147
365 -0.00555080038928567
366 -0.00404812495723814
367 -0.0024452349941822
368 -0.00089278708264539
369 0.000720782126612521
370 0.00225379677233339
371 0.00370144378461076
372 0.00485876670996366
373 0.00587763966143764
374 0.00670414965795035
375 0.00753507614711056
376 0.00817685182673334
377 0.00854373853098374
378 0.00892832182152833
379 0.00902928026919994
380 0.0089042100472041
381 0.00865129709258163
382 0.0083066890478806
383 0.00771638403568785
384 0.00696425494396977
385 0.00586842935538672
386 0.00469827939876768
387 0.00328046489737544
388 0.00158511504805466
389 -0.000252001232320998
390 -0.00208184638109901
391 -0.00396946198838035
392 -0.00565073375746371
393 -0.00728741047623793
394 -0.00895934450029067
395 -0.0103241857357078
396 -0.0117167291368353
397 -0.0127252152484543
398 -0.0137489463682225
399 -0.0145172369097858
400 -0.0149303060239311
401 -0.0149133334233109
402 -0.0145125145197912
403 -0.0139543651732088
404 -0.0129145792891573
405 -0.0119051063915321
406 -0.0108185726073054
407 -0.0100088280143402
408 -0.00927880758381168
409 -0.00830932968451327
410 -0.00709531244916627
411 -0.00560935818975134
412 -0.00415273214590952
413 -0.0026521554182751
414 -0.00138543287993952
415 -1.73376244695774e-05
416 0.00129289305339734
417 0.00257868410223064
418 0.00360785898102505
419 0.00484208950558184
420 0.00575691248804804
421 0.0063942233998121
422 0.00699349784643012
423 0.00729526962971667
424 0.00723897299490122
425 0.00715110062834038
426 0.00648147421352778
427 0.0057803754084787
428 0.00536114039219267
429 0.00472466613089018
430 0.0042325624874226
431 0.00378335160561662
432 0.00307952322172226
433 0.00244402124369344
434 0.0017018886363874
435 0.000947330787481845
436 0.000201951592094234
437 -0.000649728975001019
438 -0.00145778011548762
439 -0.00205115608510952
440 -0.00278073403487241
441 -0.0034457934491317
442 -0.00417486511489287
443 -0.00479589711735028
444 -0.00545462594325409
445 -0.00576559036254977
446 -0.00596207846758976
447 -0.0060141223412231
448 -0.00601804174410097
449 -0.00585531644276747
450 -0.00556363365510057
451 -0.00517279723015774
452 -0.00476938131804754
453 -0.00438601762993229
454 -0.00410685823762547
455 -0.00401920252005084
456 -0.00386713584427131
457 -0.00368961336405786
458 -0.00350318021376962
459 -0.00325364993558357
460 -0.00306996833243376
461 -0.00283147357361833
462 -0.0023675038463732
463 -0.00202962800151196
464 -0.00157081914369105
465 -0.000777128465381056
466 0.000213089503629608
467 0.00114266873298774
468 0.00201644056226522
469 0.00270400998194221
470 0.00324403057259926
471 0.00381571173927908
472 0.00409836283469291
473 0.0045594799141562
474 0.00500989268359252
475 0.00534696501169294
476 0.00568206373272801
477 0.00581689076037634
478 0.00607334992632826
479 0.00608943093357381
480 0.00615414449513234
481 0.00601820766581794
482 0.00596349698702747
483 0.00601671847332539
484 0.00590059734305629
485 0.00553851771261173
486 0.00540182633935575
487 0.00530502232757999
488 0.00471399420689876
489 0.00423003680967411
490 0.00354452391515298
491 0.00276261946031046
492 0.00211587503319265
493 0.00143356136925428
494 0.000911019786606252
495 0.000240953885266453
496 -0.000421363383461505
497 -0.00125282250269251
498 -0.0020095165788721
499 -0.00306234033903136
};
\addplot [line width=1.2pt,
  mark=*, mark options={solid},
  mark size=2pt, darkolivegreen, dashed, mark repeat=50]
table {%
0 -0.1
1 -0.100326455272435
2 -0.10078806298265
3 -0.101163262574931
4 -0.101368883378665
5 -0.101504079307524
6 -0.101209343663986
7 -0.100426789083253
8 -0.0984789411256197
9 -0.0952269326338971
10 -0.0906804461225485
11 -0.084860650038177
12 -0.0779252138453521
13 -0.0696301006040979
14 -0.0605251494649648
15 -0.0505862203032209
16 -0.0401160421301152
17 -0.0295919382641947
18 -0.0188287787453112
19 -0.00796939899128537
20 0.00258158722862833
21 0.0127960875640567
22 0.0224903716602718
23 0.0314253979905162
24 0.0396701123794756
25 0.0469234969882657
26 0.0533678303323103
27 0.0587604219598737
28 0.0631001777778766
29 0.066263375913065
30 0.0682445854214361
31 0.069002780192924
32 0.0686965797688845
33 0.0672627309366026
34 0.064742045504834
35 0.060977906077351
36 0.0564387777297192
37 0.0510697039533339
38 0.0448842045739454
39 0.0379677708664995
40 0.0306414210769729
41 0.0230256912538223
42 0.0151077574491193
43 0.00744184893850344
44 0.000154586637670251
45 -0.00689393080120027
46 -0.0137108387545276
47 -0.0203122892993918
48 -0.0266287508108707
49 -0.0326273524640731
50 -0.0380842680347507
51 -0.0429090396776579
52 -0.0468423533467797
53 -0.0501567666234533
54 -0.0525438476196613
55 -0.0537350783154263
56 -0.0541857291976117
57 -0.0537983993825376
58 -0.0529315091508895
59 -0.0513000154126688
60 -0.0493370145313847
61 -0.0467336511023759
62 -0.0435048627232075
63 -0.039747516696266
64 -0.0357872860505032
65 -0.031153284865492
66 -0.026418319726049
67 -0.0215500278613303
68 -0.0165318913175718
69 -0.0110173988705613
70 -0.00554923731675358
71 -0.000104405758624897
72 0.00532615041249657
73 0.0102593609043316
74 0.0147552907987329
75 0.0187428823683361
76 0.0223498513788681
77 0.0253169582767528
78 0.0279225978213532
79 0.0300639761620346
80 0.0317807344700502
81 0.0330099563097311
82 0.0339666832099714
83 0.0344554649892624
84 0.034374309062859
85 0.0338637636821712
86 0.0327542577794558
87 0.0313555432837133
88 0.0296909480099832
89 0.0277054132638279
90 0.0253714268287496
91 0.0224798671876254
92 0.0193863628050792
93 0.0159177207505867
94 0.0123351960122486
95 0.00875008223459221
96 0.00508831344137581
97 0.00158530706419329
98 -0.00156407316868532
99 -0.00427667027421945
100 -0.00674926129087428
101 -0.00874319201378521
102 -0.010252585588875
103 -0.0117323575846715
104 -0.012839730983989
105 -0.0134825226453019
106 -0.0137785013314928
107 -0.0141959855419442
108 -0.0145164798297196
109 -0.0148077962650859
110 -0.0149180779380951
111 -0.0147853513878783
112 -0.0142713246363505
113 -0.0135400214904434
114 -0.0128073924000822
115 -0.0121366997807142
116 -0.011125409031609
117 -0.00964175559344651
118 -0.00792494054668084
119 -0.0062874167714795
120 -0.00457268526451007
121 -0.00307052441845182
122 -0.0016778365107041
123 -0.000426883495169604
124 0.000642924638454978
125 0.00168191821098704
126 0.00264652008546236
127 0.00338250996622756
128 0.00442596773917525
129 0.0051638241931921
130 0.0058720982832639
131 0.00650549607875801
132 0.0071260331863843
133 0.00745289970969056
134 0.0076351549222418
135 0.00772660912444945
136 0.00766295866665373
137 0.00743691939535548
138 0.00683145540707216
139 0.00613343485139752
140 0.00516356998343671
141 0.00437749281400231
142 0.00355531696685256
143 0.00300903570606751
144 0.00254175302451916
145 0.0022379369783791
146 0.0020656572670415
147 0.00176077969721199
148 0.00133143566870196
149 0.00090218678510179
150 0.000554263484866659
151 -0.000215131598353808
152 -0.00108471156942586
153 -0.00189242242930721
154 -0.00262570651563824
155 -0.00334288559629957
156 -0.00412221513867819
157 -0.00511317054525089
158 -0.00579925630715954
159 -0.00625115784669739
160 -0.00642217838687725
161 -0.00667727504262031
162 -0.00683402768089991
163 -0.00704561184058418
164 -0.00690663569469357
165 -0.00668831926915107
166 -0.00630870910399483
167 -0.00573719691280225
168 -0.00528446504083087
169 -0.00481452025324652
170 -0.00424520962590567
171 -0.0037561484431617
172 -0.0032280317954684
173 -0.00251426049089227
174 -0.0019870390155564
175 -0.00132209260827004
176 -0.000627359347489488
177 0.000148755880330227
178 0.000824377432306954
179 0.00160790997386318
180 0.00241332104295713
181 0.00306780057083807
182 0.00378004979378976
183 0.0046569100764336
184 0.00547194060690767
185 0.00620648933707514
186 0.00691535794488199
187 0.00773790171412628
188 0.00835552869688172
189 0.00878619942823675
190 0.00917061080121128
191 0.00950444174037465
192 0.00986925512248864
193 0.0102171599814284
194 0.0104631472594548
195 0.0109193143749766
196 0.0112918419012555
197 0.0113132800519491
198 0.0113592961578507
199 0.0110750560035295
200 0.0105961667248236
201 0.0102378051436625
202 0.00978989018947932
203 0.00938098124771143
204 0.00906805177951366
205 0.00875275136978602
206 0.00838965782884049
207 0.00803641143459268
208 0.00766940266547561
209 0.00717761117553207
210 0.00677174860192172
211 0.00612302268504097
212 0.00523572759133054
213 0.00432019296125376
214 0.00331283646225814
215 0.0021643905412766
216 0.00103762488551281
217 0.000258925254453108
218 -0.000538276039677773
219 -0.00127436892475575
220 -0.00164672799408791
221 -0.0019608443611651
222 -0.00227006325867651
223 -0.00271136025080558
224 -0.00334103478622418
225 -0.00383672292681136
226 -0.0042245931290265
227 -0.00435843023977706
228 -0.00419926809647653
229 -0.00369334335791304
230 -0.00299270265908852
231 -0.0024896379229598
232 -0.00190971091376499
233 -0.0013439375719553
234 -0.000670348124528419
235 8.82145754071722e-05
236 0.000647963920672285
237 0.00121391583890728
238 0.00187870440059254
239 0.00207743177659472
240 0.0024995793944382
241 0.00304253221859493
242 0.00372825631281369
243 0.00433023606414013
244 0.00487666619422637
245 0.00563925783620447
246 0.00638733220403457
247 0.0069388951910502
248 0.00692525095643578
249 0.00683983094924044
250 0.00672413813750598
251 0.00649810768420471
252 0.00615127790171935
253 0.00564980355562535
254 0.00501318186982207
255 0.00417976658514616
256 0.0031714190502125
257 0.00230645606835197
258 0.00139654034885516
259 0.0006213780934139
260 -0.000162562885197897
261 -0.000753980789053623
262 -0.00108506174148735
263 -0.00125006260369312
264 -0.00139568261400166
265 -0.00136320560768607
266 -0.00125300541528692
267 -0.000971117314839545
268 -0.000847925141239445
269 -0.000452694331651454
270 0.000250858036062965
271 0.000962418490588328
272 0.00181359972364473
273 0.00263581937386688
274 0.0032910518679943
275 0.00374638986363848
276 0.00386167284353785
277 0.00376133084914547
278 0.00374524703993454
279 0.00367604490124608
280 0.00321366136221129
281 0.0026323675219253
282 0.00202328215760851
283 0.00175944326788244
284 0.00146613559974486
285 0.00138252618700911
286 0.00124630367388935
287 0.00100169021288795
288 0.000835518112556301
289 0.000206063551976967
290 -0.000216520471650754
291 -0.000954823279858218
292 -0.00153868588603413
293 -0.00234101447865688
294 -0.00316929283936326
295 -0.00387358993662249
296 -0.00423564065663168
297 -0.00426126427183243
298 -0.00435231126554072
299 -0.00461327056481556
300 -0.00457525158575264
301 -0.00434714666675959
302 -0.00416835364121632
303 -0.0039319976276736
304 -0.00377639890508646
305 -0.00353268095617235
306 -0.0031692669616258
307 -0.00271584233896008
308 -0.00205786692660647
309 -0.00143814573507757
310 -0.000928894422482459
311 -0.00025931872893124
312 0.00049619443512628
313 0.00109220539215451
314 0.00138044414896627
315 0.00150599223636423
316 0.0015386879404583
317 0.00151701929825745
318 0.00172479015555485
319 0.00195273512090615
320 0.00208299592794132
321 0.00216300241722368
322 0.00237024135854915
323 0.00235157491275831
324 0.00224171531920543
325 0.00207687299793919
326 0.00200444618677226
327 0.00193718472151606
328 0.00175171767117645
329 0.00174343940024896
330 0.0019003041061484
331 0.00193406767095998
332 0.00189109428603893
333 0.00161141935701525
334 0.0014437171571409
335 0.00120323071624811
336 0.00120092853727371
337 0.00123007609246253
338 0.00128786598936548
339 0.00148326156175053
340 0.00168146652342768
341 0.00186767994535928
342 0.00198878684506486
343 0.00226704530013394
344 0.00247305717546803
345 0.00261519042644986
346 0.00281550786287037
347 0.00300789525146625
348 0.00326529585973089
349 0.00360923524752648
350 0.00410271331475307
351 0.00461403121559677
352 0.00476535428107639
353 0.00491608878540114
354 0.00507627935230285
355 0.00523861387064883
356 0.00526468195911882
357 0.00541571270086077
358 0.00560586238551919
359 0.00584747939430107
360 0.00586864743235467
361 0.00587606061310496
362 0.00586594510150358
363 0.00572937132872861
364 0.00526728714685825
365 0.00468518343415803
366 0.00415937345730562
367 0.00358148343458402
368 0.00288509757475915
369 0.0021838235253907
370 0.00151235970507824
371 0.000813225751649485
372 -0.000102355434128914
373 -0.00104496154761082
374 -0.00185865001393468
375 -0.00260399768103309
376 -0.00335694823989477
377 -0.00421252873190143
378 -0.00537407027186552
379 -0.00644369146933086
380 -0.00754361977156849
381 -0.00876771118560356
382 -0.00977071793970161
383 -0.0104318194454108
384 -0.0109499467339223
385 -0.01154784973008
386 -0.0122245212403114
387 -0.0127705711814977
388 -0.0132669393053966
389 -0.0136773253729365
390 -0.0137530267480407
391 -0.0137323544921494
392 -0.013543287645531
393 -0.0128047448408859
394 -0.011986372493275
395 -0.0106141043941986
396 -0.00899054004388976
397 -0.00746535576554739
398 -0.005980642739824
399 -0.00418843112461442
400 -0.00272170134545093
401 -0.00126282509769235
402 0.000191142340801821
403 0.00151203589929237
404 0.00263098123609912
405 0.00334244066873759
406 0.00411093458674021
407 0.00481745424567949
408 0.00526909342206235
409 0.0055400328992425
410 0.0058686916349503
411 0.00649505777982351
412 0.00724734292814748
413 0.00756241973443271
414 0.0075718979042929
415 0.00750788838927263
416 0.0071724145315743
417 0.00656240111400099
418 0.00563440570431075
419 0.00455453309085911
420 0.00329646251479324
421 0.00226989765779823
422 0.00128244073171429
423 0.000217051432088015
424 -0.000936649350500414
425 -0.00191820016673481
426 -0.00282612602946768
427 -0.00380337912507011
428 -0.00458204030053873
429 -0.00539895326049867
430 -0.00631862747041532
431 -0.00738980137942166
432 -0.00829455277282803
433 -0.00891544317930663
434 -0.00933951678328781
435 -0.00952666058966314
436 -0.00967921107120004
437 -0.00995896331890963
438 -0.0100465198863773
439 -0.00991235714818864
440 -0.0095849024659219
441 -0.0092405933047494
442 -0.00904132594813706
443 -0.0082366277526242
444 -0.00752964871007074
445 -0.00664097854504248
446 -0.00568056386264794
447 -0.00452484192659883
448 -0.00338949069985442
449 -0.00281271081596022
450 -0.00242047642868965
451 -0.00172865651356534
452 -0.00114782481545671
453 -0.000853653486850023
454 -0.000450787188630081
455 -8.03994228084835e-05
456 0.000123772806182408
457 0.00036319876852511
458 0.000766613171534929
459 0.000955226962470865
460 0.000999783363668716
461 0.00102272392989451
462 0.00125257395035725
463 0.00128174104560125
464 0.00124218298248014
465 0.00122284510409267
466 0.00122408069152143
467 0.00155736905006719
468 0.00175484648358286
469 0.00196300527630612
470 0.00214793952551046
471 0.00230017683881895
472 0.00244684480595614
473 0.00239834820561103
474 0.00245075637354722
475 0.00242022188525579
476 0.0026103122331959
477 0.00294368027883287
478 0.0034965626991645
479 0.00391215452833949
480 0.00453843059684881
481 0.00495983036343054
482 0.00530759666534621
483 0.00587782537739595
484 0.00652845193980229
485 0.00703521701628694
486 0.00766138171815611
487 0.00811240654633307
488 0.0081505876348299
489 0.00838090571907888
490 0.00838692121818855
491 0.00840656246020805
492 0.00852278307010021
493 0.00826897887295796
494 0.00779939801077853
495 0.00707737704985007
496 0.0063329490053561
497 0.00545639392192187
498 0.00459569131728334
499 0.00357751347611459
};
\addplot [line width=1.2pt,
  mark=square*, mark options={solid},
  mark size=1.6pt, indianred1986363, dotted, mark repeat=50]
table {%
0 0.05
1 0.0501634318835151
2 0.0500669071478155
3 0.0497628207719446
4 0.04870842221694
5 0.0470411417921791
6 0.0449462538795328
7 0.0422275095365946
8 0.0387662301449341
9 0.0345248175332496
10 0.0299039306802681
11 0.0252076950772235
12 0.0202724617146377
13 0.015333340475087
14 0.0104979149882868
15 0.00563886508935579
16 0.00105736769956724
17 -0.00328005321788226
18 -0.00774366310903505
19 -0.011916304873609
20 -0.015796825058459
21 -0.0193943441706919
22 -0.0226306908124133
23 -0.0256211122551649
24 -0.0280605274289371
25 -0.0299935430203117
26 -0.0312907994853374
27 -0.0319210582573635
28 -0.0319577884443964
29 -0.0313982295087611
30 -0.0304625071925175
31 -0.0292919889270299
32 -0.0276568557431681
33 -0.0256323916941965
34 -0.0234475643061209
35 -0.0207922079149214
36 -0.0178129595156268
37 -0.0147113497415823
38 -0.0114018834673874
39 -0.00770839207762708
40 -0.00394363923917523
41 -0.000298352920314284
42 0.00337460414118349
43 0.00718397470021114
44 0.0107335671210024
45 0.014005517578385
46 0.016921235386367
47 0.0196275578362809
48 0.0218524123847774
49 0.0238163754812734
50 0.0255310035418275
51 0.0271807445052401
52 0.0282211139419587
53 0.0289274784246901
54 0.0292795947171216
55 0.0293076663528991
56 0.0289097240844169
57 0.0283490361128529
58 0.0276977545905814
59 0.0267003675537305
60 0.0254930525271369
61 0.0236914979725993
62 0.0213528066991112
63 0.0185903682422495
64 0.0151829018606039
65 0.0117736291900156
66 0.008019993084698
67 0.00436247423347056
68 0.000748495465580142
69 -0.00290654020529166
70 -0.00650812002652532
71 -0.00982962974137576
72 -0.0127966685791383
73 -0.0155196715457301
74 -0.0180473698417088
75 -0.0202910512548114
76 -0.0222487391824376
77 -0.0240997544660886
78 -0.025646816914249
79 -0.0266968582835563
80 -0.0273757739698605
81 -0.0275545542914252
82 -0.0273323483305216
83 -0.0267128719056502
84 -0.025817796578715
85 -0.0244953650976247
86 -0.0228842490296183
87 -0.0209018638524239
88 -0.0188070076556635
89 -0.0165264777081173
90 -0.0142571531931031
91 -0.0119043215921867
92 -0.00982591252483534
93 -0.00793611677005782
94 -0.00602367900131912
95 -0.00409934203038919
96 -0.00255372470527024
97 -0.000952536328554453
98 0.000328217062573558
99 0.00169250776389853
100 0.00276658369593527
101 0.00357529830403567
102 0.0045263311612152
103 0.00552489169674231
104 0.00652172936546008
105 0.00765069231947269
106 0.00866604510044791
107 0.00977562660780181
108 0.0110160636823635
109 0.0123882034892128
110 0.0134549554834118
111 0.0142655477347713
112 0.0148864688099833
113 0.0148927245849365
114 0.0147798932168498
115 0.0147766134184943
116 0.0146384704953554
117 0.0145148665288562
118 0.0141582913461869
119 0.0135994072609346
120 0.0127861987471143
121 0.0119336885554526
122 0.0108647640624253
123 0.00952204997086418
124 0.00793433129765411
125 0.00637734413000399
126 0.00487717651506202
127 0.00356388435110925
128 0.00244306525919412
129 0.00127905716658272
130 9.1826823421035e-05
131 -0.000989643419087483
132 -0.00167189987206003
133 -0.00235837793740169
134 -0.00300725435660559
135 -0.00345934476389576
136 -0.00367656005534876
137 -0.00387874687275146
138 -0.00391689906597533
139 -0.00401992094222161
140 -0.00405240504838854
141 -0.00412246050057263
142 -0.00390205820122353
143 -0.00335920175779154
144 -0.00286515362247217
145 -0.00224178718171421
146 -0.00145000736133237
147 -0.000491253446781676
148 0.000669459159799872
149 0.00175021513102785
150 0.00299028159266199
151 0.00415815095525698
152 0.00553830618054292
153 0.00671009071186112
154 0.00770116796559429
155 0.00854477570768995
156 0.00918778753285446
157 0.00975575729314283
158 0.00997028950369545
159 0.0100678107847437
160 0.00988485575767842
161 0.00969708703678365
162 0.00937527712467767
163 0.00876549240832273
164 0.00824339334690568
165 0.00775471916578176
166 0.00702958807914865
167 0.00595880790190789
168 0.004582445154984
169 0.00327102488648979
170 0.00194267979633321
171 0.000618683652458368
172 -0.000614289159514566
173 -0.00165535082681338
174 -0.00237267376950793
175 -0.00316515297157062
176 -0.00405756355606417
177 -0.00462692224371964
178 -0.0047479876413056
179 -0.00509087025996056
180 -0.00533271145451447
181 -0.00525658251107255
182 -0.00508769918819505
183 -0.00472919879603343
184 -0.00413432525952111
185 -0.00360357486254525
186 -0.00300129145369568
187 -0.00267681086496296
188 -0.00175926961846032
189 -0.000897105618112578
190 -0.000185273822830651
191 0.000768544446079908
192 0.00157427755526422
193 0.00275485072139063
194 0.00376522135925767
195 0.00479988868722227
196 0.00568910542349826
197 0.00640911664807911
198 0.00668820274595857
199 0.00697835533911576
200 0.00724544802496106
201 0.0074981269228507
202 0.00763919900898022
203 0.00766690718084828
204 0.0074912220326842
205 0.00705965950047783
206 0.00642908014045623
207 0.0057285171464585
208 0.00535615668522231
209 0.00488561677332673
210 0.00450123215728752
211 0.00410576145538455
212 0.00361107918292037
213 0.0030361428518505
214 0.00229809626412715
215 0.00142303862549465
216 0.000636028251180075
217 -0.00036669236847385
218 -0.00133531156415475
219 -0.00204446359228072
220 -0.00282577798422603
221 -0.00384038925214672
222 -0.00476390779702868
223 -0.00575772150492625
224 -0.00655978548958039
225 -0.00708246022218503
226 -0.0072648298907289
227 -0.00767807879856347
228 -0.00804046715307864
229 -0.00821166942805126
230 -0.00820977522176955
231 -0.00815739598745907
232 -0.00805145768307426
233 -0.00801555028094108
234 -0.00786398598322505
235 -0.0074666872680328
236 -0.00684271563168405
237 -0.00636661296331992
238 -0.00619231561863248
239 -0.00602762833892193
240 -0.00549357330493132
241 -0.00484492320486768
242 -0.00388554244464236
243 -0.00325677462452015
244 -0.00258020402436396
245 -0.00185744647604071
246 -0.00123166093644654
247 -0.000550584808853649
248 0.000473482221094451
249 0.00157610741076644
250 0.00273089365295634
251 0.0037316892296367
252 0.00487137939724201
253 0.00565378368056997
254 0.00617259372587116
255 0.00636184080322525
256 0.00647720983224286
257 0.00635154692746765
258 0.00612894141596041
259 0.00591560749066536
260 0.00562901062782348
261 0.00544096503480329
262 0.00524745733791773
263 0.00493945283405205
264 0.00447399176549253
265 0.0040793094256753
266 0.00366456149304476
267 0.00316651709371212
268 0.00292430302179525
269 0.00255812338160105
270 0.00212868058214353
271 0.00191790531770923
272 0.00233025813064661
273 0.00258917203978039
274 0.00283406102611196
275 0.00312297016584648
276 0.0032745604355831
277 0.0031999759685294
278 0.00304897000684294
279 0.00305481870588399
280 0.00285987021487622
281 0.00250555576859147
282 0.00224858739261974
283 0.00174867360775882
284 0.00133114620067093
285 0.00119362958199045
286 0.00113780686683507
287 0.00103956054446163
288 0.00107435604509827
289 0.00124518847145513
290 0.00138833288902838
291 0.00149897947133581
292 0.00147531550885303
293 0.0013063669894199
294 0.00104195461407973
295 0.00123234101029613
296 0.00156619129428956
297 0.00171525667751965
298 0.00211096136063188
299 0.00260742931536075
300 0.00321195986240898
301 0.00405107339267873
302 0.00481589774509992
303 0.00549294204508443
304 0.00612732175612504
305 0.00661159810152269
306 0.00696253679614345
307 0.00719723069834304
308 0.00721635549185768
309 0.00706211815060326
310 0.00707112596057939
311 0.00700981938016878
312 0.00668407276306461
313 0.00634962570171214
314 0.00570283783339352
315 0.00540509031020089
316 0.00507633170831053
317 0.00473873779782921
318 0.00441847794148034
319 0.00424503661092692
320 0.00425267382717462
321 0.00424274775752559
322 0.00423593596236585
323 0.0042353605938943
324 0.00396642651502695
325 0.00342859148761512
326 0.00304503719898312
327 0.00279099911162714
328 0.00220707109146729
329 0.00164463418856354
330 0.00133848259392109
331 0.000973635933669496
332 0.000596805875991749
333 0.00031617292670551
334 0.000253496263207229
335 0.000166391043914203
336 -1.0921981496502e-05
337 -0.000262739595778284
338 -0.000797575192718238
339 -0.00102519528506773
340 -0.00134062500112992
341 -0.00144552602356872
342 -0.00142109761845353
343 -0.00178785115432129
344 -0.00180300311153374
345 -0.00180227114944947
346 -0.00169110905538771
347 -0.00137253405352653
348 -0.000872337613028572
349 -0.000688531257062817
350 -0.000429894232846434
351 -0.000156218199364576
352 3.81989071002892e-05
353 0.000263141741869328
354 0.000485913342343296
355 0.000403556328205895
356 0.000104421444433595
357 -0.000248330423737538
358 -0.000279116794344378
359 -0.000464369606614303
360 -0.000698401598395118
361 -0.000844575652792232
362 -0.00111251675943427
363 -0.0016549576273857
364 -0.00205054206182581
365 -0.00243015445254825
366 -0.00292938029849882
367 -0.00368360279807596
368 -0.0043846309959304
369 -0.00505037944802211
370 -0.00547089641982236
371 -0.0059776366634091
372 -0.0060306516553377
373 -0.00619330549704541
374 -0.00584768473869322
375 -0.00555045851943054
376 -0.00518914862791635
377 -0.00481180540095047
378 -0.00446036773115782
379 -0.00434607076374643
380 -0.00428718696753598
381 -0.00429216271223266
382 -0.00431854437876507
383 -0.00461772450475784
384 -0.00490610620774936
385 -0.00532880202652352
386 -0.00548741466500905
387 -0.00573389689132271
388 -0.00606965094190194
389 -0.00634489124646838
390 -0.00655350005163399
391 -0.00655305508697576
392 -0.00635632863520208
393 -0.00608955056032111
394 -0.00559086295618923
395 -0.00526216773800306
396 -0.00519339286920525
397 -0.00511694850775184
398 -0.00500978870212281
399 -0.00466707577904796
400 -0.00427350584006445
401 -0.00382323657238397
402 -0.00333288013489649
403 -0.00288227050407253
404 -0.00199349933971363
405 -0.00105443238571892
406 8.47209871276734e-05
407 0.00127221011814873
408 0.00248904132448186
409 0.00371387296883206
410 0.00489325569878676
411 0.00596070294736097
412 0.00695752424990632
413 0.00797130379125179
414 0.00890952075417656
415 0.00966809710464489
416 0.00999949732615728
417 0.0100441596036168
418 0.00987228803925604
419 0.00951496917804316
420 0.00914817527933913
421 0.00872131109490071
422 0.00815169967851048
423 0.00734413078376238
424 0.00617840667490971
425 0.00486522733163863
426 0.00372205380856906
427 0.0027190724060501
428 0.00164759446108136
429 0.000652914639282025
430 7.6804481268127e-05
431 -0.000352942560804667
432 -0.000785399537747438
433 -0.001168778958134
434 -0.00169416116681989
435 -0.00247244140491116
436 -0.00342457513286007
437 -0.00452314436573334
438 -0.00580585274050972
439 -0.00695607758789635
440 -0.0079135094310568
441 -0.00862562892860367
442 -0.00900880821025595
443 -0.00929641124370577
444 -0.00950694307779616
445 -0.00950661622693593
446 -0.00924866655723112
447 -0.00879804799126647
448 -0.00836281862947797
449 -0.00794313457088337
450 -0.00765588420887547
451 -0.00710311600939621
452 -0.00651186015662621
453 -0.00603937101709358
454 -0.00537828308775821
455 -0.00431049870554572
456 -0.00326964345818428
457 -0.00204674373874552
458 -0.000899196482693502
459 0.000309294148861735
460 0.001403367095208
461 0.00278505577110685
462 0.00405813542039614
463 0.00522810487659245
464 0.00613050539893771
465 0.00673335908207332
466 0.00747247618449166
467 0.00803781104154267
468 0.0083654710949481
469 0.00879258508491019
470 0.00909656535167207
471 0.00927206882007849
472 0.00937112717309903
473 0.00899639703501635
474 0.00827853911015241
475 0.00757710935677242
476 0.00642173510173023
477 0.00533762366833709
478 0.0045909345848435
479 0.00381464848225979
480 0.00293728552201839
481 0.00215731198463546
482 0.00117492526156089
483 0.000201950685929448
484 -0.000723190201665718
485 -0.00177211115535026
486 -0.0026887367063567
487 -0.00347146744483181
488 -0.0043700229436628
489 -0.00515654626427546
490 -0.00555594143695539
491 -0.0058109591566856
492 -0.00598545312726417
493 -0.00649903128304228
494 -0.00728930636426521
495 -0.00819380086218558
496 -0.00900602752657684
497 -0.00966902388958813
498 -0.0102087976039837
499 -0.0110004323951383
};
\addplot [line width=1.2pt,
  mark=triangle*, mark options={solid},
  mark size=2pt, greenyellow19622665, dashdotted, mark repeat=50]
table {%
0 -0.05
1 -0.0501634318835151
2 -0.050272653564458
3 -0.0501951741123258
4 -0.0493657343275325
5 -0.0477564848928463
6 -0.045546536727738
7 -0.0425420250920423
8 -0.0393315261005195
9 -0.035578386709282
10 -0.0313403565364861
11 -0.0265560686048525
12 -0.0210608376600564
13 -0.0152446178637176
14 -0.00951039831579375
15 -0.00398528509576999
16 0.00180532717256402
17 0.00735865427897166
18 0.0123884528704599
19 0.0169212156365644
20 0.0210956790088625
21 0.0249930802325187
22 0.0282202774041107
23 0.0312361599473702
24 0.0338058180151233
25 0.0357509073225577
26 0.0372161746844021
27 0.0381118644673373
28 0.0383326746664744
29 0.0382681729607279
30 0.0375127385352369
31 0.0366275179424915
32 0.0352458953052608
33 0.0330676873231041
34 0.0308224006322286
35 0.028294970642893
36 0.025285181203112
37 0.0219119531800602
38 0.0186612332897758
39 0.0152574242403438
40 0.0116558214244383
41 0.00812703399108735
42 0.004489525366192
43 0.000926894601790797
44 -0.00224304219135417
45 -0.00505833669933744
46 -0.00775431704600739
47 -0.0102536890325752
48 -0.0126431270689274
49 -0.0150484769497362
50 -0.0171154500705575
51 -0.0187566393709773
52 -0.0196727937333358
53 -0.0202744651252741
54 -0.0201069454299641
55 -0.0194063667606285
56 -0.0188140764557616
57 -0.0177432371523241
58 -0.0167177026093125
59 -0.015374591797298
60 -0.0139125583813371
61 -0.0124195972789815
62 -0.0108076015258997
63 -0.00914767290833727
64 -0.00753757754324239
65 -0.00592541447635627
66 -0.00439548858381891
67 -0.00292572648575712
68 -0.00141113838829108
69 2.96417300596088e-05
70 0.00134551205413063
71 0.00258286560830761
72 0.00355740368740228
73 0.00443873581713318
74 0.00521698131152232
75 0.00600885286731749
76 0.00672345868396559
77 0.00712966851252635
78 0.00745453609816644
79 0.00755292113801762
80 0.00744171333688043
81 0.00751899304762392
82 0.00749079483425757
83 0.00739873481161343
84 0.00732115001133862
85 0.00725196233424543
86 0.0071030627551903
87 0.00678803644724211
88 0.00629435559534138
89 0.00554706448509782
90 0.00482481238537748
91 0.00401767767336971
92 0.00325338564412189
93 0.00262266209706352
94 0.00196679664002602
95 0.00111842227232723
96 -1.61532456288238e-06
97 -0.00105133822393739
98 -0.00200380878442342
99 -0.00292423576067866
100 -0.00370906224356795
101 -0.00473139956423337
102 -0.00570689410616814
103 -0.00644209427160641
104 -0.006949719771762
105 -0.00724521832638748
106 -0.00741741166427044
107 -0.00737420389280782
108 -0.0068988377397538
109 -0.00634363366470431
110 -0.00563316036862099
111 -0.00472227061383227
112 -0.00389221152339854
113 -0.00273940779465797
114 -0.00148133054131619
115 -0.000366767068584722
116 0.000733876276727476
117 0.00171028648120551
118 0.00243586445831182
119 0.00303251044711836
120 0.00397450124620832
121 0.00467372525971416
122 0.00555554431074297
123 0.00613471575103776
124 0.00640614107907904
125 0.00612594235887142
126 0.0055867564815153
127 0.0049106092434764
128 0.00423847060046432
129 0.00348508181422527
130 0.00260444650337037
131 0.00178134622235834
132 0.00139352453441022
133 0.0011012812956331
134 0.000813748949064777
135 0.000599920339585807
136 0.000573601864745499
137 0.000560116311223693
138 0.000300983965665382
139 -0.00020924405111738
140 -0.000729804623429138
141 -0.00112762784849417
142 -0.0018421997378089
143 -0.00254591372326592
144 -0.00358019729299723
145 -0.00442352961504854
146 -0.00523294376765155
147 -0.00590513965702509
148 -0.0066164948659658
149 -0.00743954526801935
150 -0.00826469773060479
151 -0.00932931587511059
152 -0.0101993862833186
153 -0.0109932564726699
154 -0.011498032968224
155 -0.0119195140741199
156 -0.0124765147997598
157 -0.0125692361502858
158 -0.012564393845905
159 -0.0127212564692752
160 -0.0126603326622505
161 -0.0126489540959937
162 -0.0126426952925926
163 -0.0126716084096844
164 -0.0127852469876161
165 -0.012381092998207
166 -0.0117338762028739
167 -0.0108570531537545
168 -0.00945846865623795
169 -0.00811780414789354
170 -0.00686245510080129
171 -0.0057351460981089
172 -0.0047821782808765
173 -0.00359856303866213
174 -0.00238164728547182
175 -0.00077227422038803
176 0.000968963336851799
177 0.00224719886015727
178 0.00336814779392654
179 0.00420655918482289
180 0.00517352376247651
181 0.00602031980767094
182 0.00677053053649767
183 0.00734935563028684
184 0.00784890296510458
185 0.00799472971154874
186 0.00802982174761618
187 0.00800353815335053
188 0.00767999305015012
189 0.00732265945683071
190 0.00671632608844858
191 0.00622642833452139
192 0.00558693715588133
193 0.00480182365724124
194 0.00385049729679285
195 0.00270522257828468
196 0.00133257411616923
197 0.000126485952001272
198 -0.000828771846637912
199 -0.00188285307083001
200 -0.00299594007938683
201 -0.00398435903389964
202 -0.00485428254655663
203 -0.00538573069939352
204 -0.00575533111880353
205 -0.0056696810548391
206 -0.0057870879006583
207 -0.00591233330455354
208 -0.00588152945507832
209 -0.00567926839632139
210 -0.00559100960180809
211 -0.00556254250037097
212 -0.00549999989213973
213 -0.00554862081240449
214 -0.00563183169631925
215 -0.00564627128541785
216 -0.00561787978672634
217 -0.0054368637787698
218 -0.00519648803469658
219 -0.00508191396592412
220 -0.00491692863060244
221 -0.00474129241888367
222 -0.00479811618657354
223 -0.00481840963733674
224 -0.00496023268787099
225 -0.00518554007649228
226 -0.00538737256752413
227 -0.00535849136882667
228 -0.00527807373887578
229 -0.00529675907755864
230 -0.00524856496631473
231 -0.00500482090729232
232 -0.00467379184349171
233 -0.00415539658696087
234 -0.00348613226589424
235 -0.00272891029247846
236 -0.00180945691728192
237 -0.000928304810036079
238 0.000134647591729151
239 0.00109835007222643
240 0.0021896070673716
241 0.00310389872997101
242 0.00342105745879544
243 0.00391574003674351
244 0.00454069279075139
245 0.0052868869142546
246 0.005794332147832
247 0.0060833002698176
248 0.00601694857165338
249 0.00617618497780462
250 0.00606813925646647
251 0.0059939658342886
252 0.00584412700469568
253 0.00562729246772421
254 0.00535844702876379
255 0.00497331804962957
256 0.00457157812314442
257 0.00408859662220052
258 0.00327576952589382
259 0.00232496511217179
260 0.00136308377214115
261 0.00022221538143616
262 -0.00100352349041768
263 -0.00218575410956765
264 -0.00323982864410118
265 -0.00458364428112353
266 -0.00557108117653676
267 -0.00605775417001518
268 -0.0063491244072614
269 -0.0064286376083046
270 -0.00647440189566569
271 -0.00627558356589383
272 -0.0061751364828875
273 -0.00580256616061014
274 -0.00562161313834306
275 -0.00514932700025027
276 -0.0044231664959176
277 -0.00327684532197606
278 -0.00227440814574141
279 -0.00131554018703173
280 -0.000236073193740652
281 0.000862157159791989
282 0.00203502313149996
283 0.00316473811627406
284 0.00401931070009894
285 0.00477016362606009
286 0.00535258451122082
287 0.00597147192436007
288 0.00650435044058226
289 0.00688790359414034
290 0.00708119375003384
291 0.00721027558161438
292 0.00722395869581597
293 0.00685007505774554
294 0.00618913761544919
295 0.0052741396164261
296 0.00413022364619587
297 0.00302623573222542
298 0.00191886683901161
299 0.000754017004014577
300 -0.000454727089719529
301 -0.00171502528156732
302 -0.00288056133955174
303 -0.00408305485221537
304 -0.00524618759959327
305 -0.00650783409322909
306 -0.00759982074733902
307 -0.00853179600006631
308 -0.00966754665653757
309 -0.0110104316646928
310 -0.0120795436903922
311 -0.0128057481098931
312 -0.013250570159373
313 -0.0132699111121678
314 -0.0130150442030662
315 -0.0126133039248435
316 -0.0118931347926571
317 -0.0108935642900759
318 -0.0096170920569078
319 -0.00814824953922262
320 -0.00655365871060949
321 -0.00503067204968174
322 -0.00334268766350575
323 -0.00191708642972367
324 -0.000416573066807666
325 0.00126765165491955
326 0.00269979457564809
327 0.00376101733711963
328 0.00503451808568211
329 0.00629721995618679
330 0.0072441130170547
331 0.00804829256739075
332 0.00863737703062641
333 0.00917249356441465
334 0.00930102690907398
335 0.00927358434070084
336 0.0086822607532857
337 0.00785635455353666
338 0.00655314049026226
339 0.00559112194627182
340 0.00455260986239936
341 0.00371775558635129
342 0.00307436002536604
343 0.00236689764524027
344 0.00157879639136721
345 0.000846696603496709
346 9.57376518424767e-05
347 -0.000741786931377432
348 -0.00145923627402568
349 -0.00197875310808738
350 -0.00241520493963859
351 -0.00287753485692536
352 -0.0033383137288793
353 -0.00364198225592179
354 -0.00408305501410926
355 -0.00467365870477964
356 -0.00514727891331539
357 -0.00557773915586729
358 -0.00598491474104444
359 -0.00642234825428648
360 -0.00662599274512749
361 -0.00649175244890085
362 -0.00669157586410475
363 -0.00663048315580845
364 -0.00638975524193216
365 -0.00626458247772082
366 -0.00600589754405746
367 -0.00521819045725984
368 -0.00434737018677596
369 -0.0032587821650794
370 -0.00192901760556018
371 -0.000321077797877837
372 0.00106636090741599
373 0.00229292426105489
374 0.00333213938356332
375 0.00437742394181968
376 0.00534603326283755
377 0.00616290064433425
378 0.00671456430111339
379 0.00714221308059032
380 0.00750445711602455
381 0.0076032099550679
382 0.00738568074012378
383 0.00710227194304777
384 0.00649027337831534
385 0.00593978550720549
386 0.00513614876743048
387 0.00442497928904386
388 0.00363139935930718
389 0.00277103859461904
390 0.00189318504580382
391 0.000946138494068638
392 3.91433070033199e-05
393 -0.000856244812218278
394 -0.00165123132616054
395 -0.00229147256086877
396 -0.00259958832832284
397 -0.00308079157664972
398 -0.00356037370251264
399 -0.00427376919073854
400 -0.00491955828237931
401 -0.00537619467870325
402 -0.00582359674705067
403 -0.00641862430175387
404 -0.00658599384380337
405 -0.00690121982554981
406 -0.00699933628302146
407 -0.00697166701796232
408 -0.00688417586979811
409 -0.00666197377389332
410 -0.00657049997435662
411 -0.00632439841683015
412 -0.00602071285640498
413 -0.00599315201828112
414 -0.00588783969013437
415 -0.00549798072173343
416 -0.00534259120791529
417 -0.00491593525570703
418 -0.00443876941591555
419 -0.00383290031618013
420 -0.00338283506995794
421 -0.00283711916599966
422 -0.00204489376235742
423 -0.00101217415133487
424 2.80564029141684e-05
425 0.0012426645761337
426 0.00232732753570544
427 0.00338280440171956
428 0.00435346150723251
429 0.00495800194846906
430 0.00541654790222502
431 0.00591765764768366
432 0.00629591616130107
433 0.00645522377465134
434 0.00633779662729909
435 0.00619095250710076
436 0.00600913476523051
437 0.00567449571636741
438 0.00539873378948621
439 0.00495081093135755
440 0.00433746607937379
441 0.00374176783259062
442 0.00349775085948669
443 0.0033303928975629
444 0.00336899621436868
445 0.00346347054730951
446 0.00356790327373328
447 0.00377446954796668
448 0.00379218371081222
449 0.0037611265076234
450 0.00355440514885651
451 0.00298222697838524
452 0.00248377006730556
453 0.00199617258128136
454 0.00125094428543462
455 0.000461002368757497
456 -0.000330940997655188
457 -0.00107149605402657
458 -0.00153700080288698
459 -0.00218829144628093
460 -0.00262721320208528
461 -0.00307503490736368
462 -0.00390880344666332
463 -0.00450310991741814
464 -0.00465276109122783
465 -0.00473810031955056
466 -0.00477349116193332
467 -0.00466034751958154
468 -0.00437534790928437
469 -0.00376596790137436
470 -0.00328140218716272
471 -0.00285363227731787
472 -0.00215493803637899
473 -0.0013006722134872
474 -0.000777087618229233
475 -0.000435153890564888
476 -0.000183747195715866
477 -0.000245821948916148
478 -0.000317938260495598
479 -0.000346808308686051
480 -0.000378705465887033
481 -0.000230239338408129
482 -0.000413917537404231
483 -0.000542073469955638
484 -0.00060238761037411
485 -0.000266952659748652
486 -0.000214254975682777
487 -0.00020703701920655
488 9.89276915984406e-05
489 0.00043094823004066
490 0.000458221608629388
491 0.000277282773481117
492 0.000316056600735114
493 0.000373653808336234
494 0.000583677228721603
495 0.000907814184786773
496 0.00133742966649726
497 0.00180241946492287
498 0.00206746022397375
499 0.00246334963617699
};
\coordinate (mainLeft2)  at (rel axis cs:0.6,0.5); % xmin=0, xmax=50 이므로 25/50=0.5
\coordinate (mainRight2) at (rel axis cs:1,0.5);


\nextgroupplot[
yshift=0.5cm,
width=0.45\textwidth,
height=0.25\textwidth,
tick align=outside,
tick pos=left,
title={Baseline PI controller (Noise-free)},
title style={yshift=-1.5ex},
x grid style={darkgray176},
xlabel={Time Steps},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
xtick={0,100,200,300,400,500},
ylabel={$y(t)$},
ymajorgrids,
ymin=-0.12, ymax=0.12,
ytick style={color=black},
ytick={-0.1, 0, 0.1},
ylabel style={yshift=-3mm},
legend pos= north east,
legend cell align=left,
legend columns=2,
legend style={
at={(0.5,0)}, anchor=north, xshift=42mm, yshift=-13mm, draw=black, fill=white, fill opacity=0.8, text opacity=1},
]

\addplot [line width=1.2pt, mediumpurple148103189, mark=*, mark options={solid},
  mark size=2pt, mark repeat=50]
table {%
0 0.1
1 0.100326455272435
2 0.0992981789163083
3 0.0969709913158601
4 0.0934164030376969
5 0.0887201676205559
6 0.0829806868234785
7 0.0763072948003616
8 0.0688184485542383
9 0.0606398524389397
10 0.0519025444339628
11 0.0427409714487335
12 0.0332910800536404
13 0.0236884478326475
14 0.0140664790546082
15 0.00455468661614173
16 -0.00472291973610927
17 -0.0136493210006445
18 -0.0221158366590279
19 -0.0300233192042033
20 -0.0372831844976088
21 -0.043818269430947
22 -0.0495635108327428
23 -0.0544664420314004
24 -0.0584875059446897
25 -0.0616001859877079
26 -0.0637909584519854
27 -0.0650590722796356
28 -0.0654161643084762
29 -0.0648857200662233
30 -0.0635023920140874
31 -0.0613111887543473
32 -0.0583665500982864
33 -0.0547313240206255
34 -0.0504756623905208
35 -0.0456758529599685
36 -0.040413105407292
37 -0.0347723092818003
38 -0.0288407814868563
39 -0.022707020488361
40 -0.0164594837635401
41 -0.0101854041329165
42 -0.00396965956982915
43 0.00210629011934183
44 0.00796538768139647
45 0.0135358732427645
46 0.018752080471087
47 0.0235551265516547
48 0.0278934900870268
49 0.031723472681231
50 0.0350095416285913
51 0.0377245527726526
52 0.0398498542140907
53 0.0413752731091234
54 0.0422989892931123
55 0.0426273008694829
56 0.0423742882043148
57 0.0415613839456925
58 0.0402168577296392
59 0.0383752251288302
60 0.0360765911365686
61 0.0333659390498512
62 0.0302923760179987
63 0.0269083467566227
64 0.0232688269930176
65 0.019430508113569
66 0.0154509842341195
67 0.0113879525201782
68 0.00729843705687151
69 0.0032380459213423
70 -0.000739729643423159
71 -0.00458416590039942
72 -0.00824790000681189
73 -0.011687459976663
74 -0.0148637261106097
75 -0.0177423198556333
76 -0.0202939171459118
77 -0.022494484370816
78 -0.0243254362022064
79 -0.0257737155777264
80 -0.0268317971665512
81 -0.0274976166265817
82 -0.0277744288856048
83 -0.0276705995325944
84 -0.0271993341792738
85 -0.0263783513377266
86 -0.0252295049500614
87 -0.0237783631952919
88 -0.0220537505827278
89 -0.0200872606180154
90 -0.0179127464969864
91 -0.0155657973447704
92 -0.0130832074759044
93 -0.0105024460095758
94 -0.00786113393809672
95 -0.00519653542279637
96 -0.00254506968724253
97 5.81505986666866e-05
98 0.00257974908979226
99 0.00498847893158186
100 0.00725557519800213
101 0.00935506315127085
102 0.0112640195700814
103 0.0129627851048609
104 0.014435126335615
105 0.0156683469206059
106 0.0166533479233178
107 0.0173846380821015
108 0.0178602954332592
109 0.0180818823064243
110 0.0180543162738586
111 0.0177857001464584
112 0.0172871145633995
113 0.0165723771149427
114 0.0156577722654333
115 0.0145617566034297
116 0.0133046441366969
117 0.011908276471026
118 0.0103956827640385
119 0.00879073432978688
120 0.0071177986894731
121 0.00540139772119813
122 0.00366587436127455
123 0.00193507205590592
124 0.000232030860106429
125 -0.00142129626377291
126 -0.00300430377665896
127 -0.00449796776273289
128 -0.00588505167440244
129 -0.00715028175073832
130 -0.00828049070157049
131 -0.00926472871759324
132 -0.0100943413330808
133 -0.010763014126048
134 -0.0112667846850661
135 -0.0116040226969619
136 -0.0117753794102034
137 -0.0117837081002764
138 -0.0116339575016707
139 -0.0113330404726746
140 -0.0108896804210635
141 -0.0103142382386307
142 -0.00961852266867001
143 -0.00881558716192676
144 -0.00791951636281635
145 -0.00694520540909264
146 -0.00590813522549588
147 -0.00482414694664159
148 -0.00370921851849194
149 -0.00257924640362769
150 -0.00144983515609505
151 -0.00033609744010094
152 0.000747533153145939
153 0.00178747438075856
154 0.00277115087116554
155 0.0036871313318814
156 0.0045252461728961
157 0.00527668457811093
158 0.00593407036241804
159 0.00649151625660064
160 0.00694465656217829
161 0.007290658409777
162 0.00752821213393405
163 0.00765750154109022
164 0.007680155092817
165 0.00759917925035502
166 0.007418875426947
167 0.00714474216926736
168 0.00678336433691925
169 0.00634229116833856
170 0.00582990521178401
171 0.00525528416108717
172 0.00462805766757857
173 0.00395826120258181
174 0.00325618901993588
175 0.00253224821637528
176 0.00179681581079892
177 0.00106010066331143
178 0.000332011933499413
179 -0.000377964362995732
180 -0.00106087929745414
181 -0.00170842423924665
182 -0.0023130222858119
183 -0.00286790705242021
184 -0.00336718815865447
185 -0.00380590294728478
186 -0.00418005417001299
187 -0.00448663357075553
188 -0.00472363148817577
189 -0.0048900327826737
190 -0.00498579956676699
191 -0.00501184137973005
192 -0.00496997359568873
193 -0.00486286498753144
194 -0.00469397548567384
195 -0.00446748526984909
196 -0.0041882164129018
197 -0.00386154835752448
198 -0.00349332854974326
199 -0.00308977957675406
200 -0.00265740416170304
201 -0.00220288935471639
202 -0.00173301122866071
203 -0.00125454134071709
204 -0.000774156158030786
205 -0.000298350568778442
206 0.000166643489555957
207 0.000614932353491979
208 0.00104102908717957
209 0.0014399143625881
210 0.00180708918579631
211 0.00213861901615974
212 0.00243116895449094
213 0.00268202980606929
214 0.00288913495255729
215 0.00305106809206429
216 0.00316706202708887
217 0.00323698879441647
218 0.00326134153791044
219 0.0032412086233105
220 0.00317824058259774
221 0.00307461055331454
222 0.00293296894472786
223 0.00275639311735417
224 0.00254833290476038
225 0.00231255283652808
226 0.00205307193880221
227 0.00177410199409187
228 0.00147998513526093
229 0.00117513163040257
230 0.000863958686137161
231 0.000550831057537237
232 0.000240004204209663
233 -6.44293250029334e-05
234 -0.000358589660677499
235 -0.000638854987513989
236 -0.000901902053628896
237 -0.00114474142279158
238 -0.00136474716053512
239 -0.00155968072922917
240 -0.00172770895175849
241 -0.00186741598726373
242 -0.0019778093443698
243 -0.00205832003641301
244 -0.00210879705840928
245 -0.00212949643599568
246 -0.00212106516152777
247 -0.00208452039122798
248 -0.00202122432916193
249 -0.00193285526838729
250 -0.00182137529650272
251 -0.00168899520176708
252 -0.00153813713682005
253 -0.00137139560978558
254 -0.0011914973772606
255 -0.00100126081056884
256 -0.000803555295979066
257 -0.000601261211726593
258 -0.00039723100009836
259 -0.000194251822083948
260 4.98975423906403e-06
261 0.000197940621666641
262 0.000382211193718249
263 0.000555602340847888
264 0.000716128939127723
265 0.000862039821086729
266 0.000991833973112089
267 0.00110427287893215
268 0.00119838896344633
269 0.00127349014482748
270 0.00132916055471088
271 0.00136525753576111
272 0.00138190507238545
273 0.00137948385331097
274 0.0013586182036956
275 0.00132016015900425
276 0.00126517098272158
277 0.00119490045484092
278 0.00111076427778505
279 0.00101431996087408
280 0.000907241553629308
281 0.000791293602129261
282 0.000668304701427059
283 0.000540141010870717
284 0.000408680088278102
285 0.000275785383597543
286 0.000143281713276848
287 1.29320134544511e-05
288 -0.000113584356298759
289 -0.000234691516164748
290 -0.000348934965217092
291 -0.000454997298934978
292 -0.000551711602251916
293 -0.000638072410871582
294 -0.000713244169488941
295 -0.000776567151302074
296 -0.000827560838314929
297 -0.000865924795962883
298 -0.000891537108119169
299 -0.000904450469171947
300 -0.000904886058247504
301 -0.000893225346484178
302 -0.00087000001126746
303 -0.000835880151298683
304 -0.000791661013114907
305 -0.000738248453081422
306 -0.00067664336886497
307 -0.000607925340937559
308 -0.000533235727776853
309 -0.000453760458184266
310 -0.000370712760643591
311 -0.000285316063039159
312 -0.000198787286528036
313 -0.000112320745133862
314 -2.70728479483337e-05
315 5.58522160370749e-05
316 0.000135415649198184
317 0.000210655931702974
318 0.000280699303740259
319 0.000344768746714016
320 0.00040219138967946
321 0.000452404290681337
322 0.000494958565987824
323 0.000529521863183921
324 0.000555879196399773
325 0.000573932183323579
326 0.000583696743828398
327 0.000585299338793923
328 0.00057897184482135
329 0.000565045175843217
330 0.000543941775971771
331 0.000516167119191221
332 0.000482300360594885
333 0.000442984290742994
334 0.000398914749347779
335 0.000350829656886905
336 0.000299497822941767
337 0.000245707688119211
338 0.00019025615243612
339 0.000133937637142616
340 7.7533519270287e-05
341 2.18020688752255e-05
342 -3.25309918229087e-05
343 -8.47812002357237e-05
344 -0.000134313242058168
345 -0.000180547936648442
346 -0.000222968253594123
347 -0.000261124309935896
348 -0.000294637312744168
349 -0.000323202426968163
350 -0.000346590563497843
351 -0.000364649097001339
352 -0.000377301537140864
353 -0.000384546190058457
354 -0.000386453859404562
355 -0.000383164647519697
356 -0.000374883927552895
357 -0.000361877566209961
358 -0.000344466484389833
359 -0.000323020649128777
360 -0.000297952594990893
361 -0.000269710576300922
362 -0.000238771453413446
363 -0.000205633416572395
364 -0.000170808649876213
365 -0.000134816035484307
366 -9.81739945531683e-05
367 -6.1393556563831e-05
368 -2.49717427975987e-05
369 1.06146571534085e-05
370 4.49148446681883e-05
371 7.75092444264805e-05
372 0.000108014156048136
373 0.000136085780751455
374 0.000161423588487001
375 0.000183773000910848
376 0.000202927375491234
377 0.000218729285861341
378 0.000231071103110393
379 0.000239894891924555
380 0.000245191644235822
381 0.00024699988120883
382 0.000245403661900569
383 0.000240530043686504
384 0.00023254604549131
385 0.000221655169938843
386 0.000208093544703087
387 0.000192125746572014
388 0.000174040374015456
389 0.000154145435375027
390 0.000132763620180865
391 0.000110227520570283
392 8.68748683729937e-05
393 6.30438511825645e-05
394 3.90685677102366e-05
395 1.52746789797373e-05
396 -8.02469245738945e-06
397 -3.05327680486455e-05
398 -5.19725816939709e-05
399 -7.20900751235246e-05
400 -9.065679031308e-05
401 -0.00010747213537619
402 -0.000122365206817472
403 -0.000135196157505806
404 -0.000145857106142234
405 -0.000154272590270867
406 -0.00016039957093235
407 -0.000164227002814471
408 -0.000165774989145184
409 -0.00016509354553894
410 -0.000162261001494325
411 -0.000157382072204414
412 -0.000150585636744063
413 -0.000142022261512429
414 -0.000131861510014924
415 -0.000120289081655821
416 -0.000107503823178898
417 -9.37146567450439e-05
418 -7.9137468387143e-05
419 -6.39919997556339e-05
420 -4.84987846920605e-05
421 -3.28761702780752e-05
422 -1.73374596450469e-05
423 -2.08821104094539e-06
424 1.26762755128803e-05
425 2.67732561279966e-05
426 4.00346014216707e-05
427 5.23085952163995e-05
428 6.34614575302604e-05
429 7.3378580013424e-05
430 8.19654662060111e-05
431 8.91483731834851e-05
432 9.48746552626879e-05
433 9.91128144120512e-05
434 0.000101852265794495
435 0.0001031028304261
436 0.000102893970217364
437 0.000101273783641118
438 9.83077829116328e-05
439 9.40774758381592e-05
440 8.86787774138308e-05
441 8.22202777039019e-05
442 7.48213936978335e-05
443 6.66104334855031e-05
444 5.77226014120658e-05
445 4.82979727672342e-05
446 3.84794660865147e-05
447 2.84108403024051e-05
448 1.82347428052007e-05
449 8.09083298216319e-06
450 -1.88599596993961e-06
451 -1.15672761879761e-05
452 -2.08324867098211e-05
453 -2.95704213527306e-05
454 -3.76803893485304e-05
455 -4.50732378426031e-05
456 -5.16721880881614e-05
457 -5.74134799166551e-05
458 -6.22468218017848e-05
459 -6.61356465222007e-05
460 -6.90571750320938e-05
461 -7.1002293637218e-05
462 -7.19752519166955e-05
463 -7.19931910013712e-05
464 -7.10855137937828e-05
465 -6.92931104726274e-05
466 -6.66674541491162e-05
467 -6.32695828206261e-05
468 -5.91689847891174e-05
469 -5.44424054721359e-05
470 -4.91725940308025e-05
471 -4.34470084735405e-05
472 -3.73564978714018e-05
473 -3.09939800490266e-05
474 -2.44531326058641e-05
475 -1.7827114389502e-05
476 -1.12073336035451e-05
477 -4.68227760545047e-06
478 1.66358184401454e-06
479 7.75079555596472e-06
480 1.35058453479114e-05
481 1.8861944826516e-05
482 2.37597251324527e-05
483 2.81478000316065e-05
484 3.19832065274741e-05
485 3.52317189559308e-05
486 3.7868036281699e-05
487 3.98758440232012e-05
488 4.12477538677319e-05
489 4.19851255823475e-05
490 4.20977772597394e-05
491 4.16035912468093e-05
492 4.05280242730688e-05
493 3.89035313149986e-05
494 3.67689135921272e-05
495 3.41686017842748e-05
496 3.11518860829937e-05
497 2.77721050420051e-05
498 2.4085805371992e-05
499 2.01518848373611e-05
500 1.60307302615893e-05
};
\addlegendentry{$(K_p,K_I,a)=(15,0.01,0.1)$}

\addplot [line width=1.2pt,
  mark=*, mark repeat=50, mark options={solid},
  mark size=2pt, mediumpurple148103189, dashed]
table {%
0 -0.1
1 -0.100326455272435
2 -0.0992981789163083
3 -0.0969709913158601
4 -0.0934164030376969
5 -0.0887201676205559
6 -0.0829806868234785
7 -0.0763072948003616
8 -0.0688184485542383
9 -0.0606398524389397
10 -0.0519025444339628
11 -0.0427409714487335
12 -0.0332910800536404
13 -0.0236884478326475
14 -0.0140664790546082
15 -0.00455468661614173
16 0.00472291973610927
17 0.0136493210006445
18 0.0221158366590279
19 0.0300233192042033
20 0.0372831844976088
21 0.043818269430947
22 0.0495635108327428
23 0.0544664420314004
24 0.0584875059446897
25 0.0616001859877079
26 0.0637909584519854
27 0.0650590722796356
28 0.0654161643084762
29 0.0648857200662233
30 0.0635023920140874
31 0.0613111887543473
32 0.0583665500982864
33 0.0547313240206255
34 0.0504756623905208
35 0.0456758529599685
36 0.040413105407292
37 0.0347723092818003
38 0.0288407814868563
39 0.022707020488361
40 0.0164594837635401
41 0.0101854041329165
42 0.00396965956982915
43 -0.00210629011934183
44 -0.00796538768139647
45 -0.0135358732427645
46 -0.018752080471087
47 -0.0235551265516547
48 -0.0278934900870268
49 -0.031723472681231
50 -0.0350095416285913
51 -0.0377245527726526
52 -0.0398498542140907
53 -0.0413752731091234
54 -0.0422989892931123
55 -0.0426273008694829
56 -0.0423742882043148
57 -0.0415613839456925
58 -0.0402168577296392
59 -0.0383752251288302
60 -0.0360765911365686
61 -0.0333659390498512
62 -0.0302923760179987
63 -0.0269083467566227
64 -0.0232688269930176
65 -0.019430508113569
66 -0.0154509842341195
67 -0.0113879525201782
68 -0.00729843705687151
69 -0.0032380459213423
70 0.000739729643423159
71 0.00458416590039942
72 0.00824790000681189
73 0.011687459976663
74 0.0148637261106097
75 0.0177423198556333
76 0.0202939171459118
77 0.022494484370816
78 0.0243254362022064
79 0.0257737155777264
80 0.0268317971665512
81 0.0274976166265817
82 0.0277744288856048
83 0.0276705995325944
84 0.0271993341792738
85 0.0263783513377266
86 0.0252295049500614
87 0.0237783631952919
88 0.0220537505827278
89 0.0200872606180154
90 0.0179127464969864
91 0.0155657973447704
92 0.0130832074759044
93 0.0105024460095758
94 0.00786113393809672
95 0.00519653542279637
96 0.00254506968724253
97 -5.81505986666866e-05
98 -0.00257974908979226
99 -0.00498847893158186
100 -0.00725557519800213
101 -0.00935506315127085
102 -0.0112640195700814
103 -0.0129627851048609
104 -0.014435126335615
105 -0.0156683469206059
106 -0.0166533479233178
107 -0.0173846380821015
108 -0.0178602954332592
109 -0.0180818823064243
110 -0.0180543162738586
111 -0.0177857001464584
112 -0.0172871145633995
113 -0.0165723771149427
114 -0.0156577722654333
115 -0.0145617566034297
116 -0.0133046441366969
117 -0.011908276471026
118 -0.0103956827640385
119 -0.00879073432978688
120 -0.0071177986894731
121 -0.00540139772119813
122 -0.00366587436127455
123 -0.00193507205590592
124 -0.000232030860106429
125 0.00142129626377291
126 0.00300430377665896
127 0.00449796776273289
128 0.00588505167440244
129 0.00715028175073832
130 0.00828049070157049
131 0.00926472871759324
132 0.0100943413330808
133 0.010763014126048
134 0.0112667846850661
135 0.0116040226969619
136 0.0117753794102034
137 0.0117837081002764
138 0.0116339575016707
139 0.0113330404726746
140 0.0108896804210635
141 0.0103142382386307
142 0.00961852266867001
143 0.00881558716192676
144 0.00791951636281635
145 0.00694520540909264
146 0.00590813522549588
147 0.00482414694664159
148 0.00370921851849194
149 0.00257924640362769
150 0.00144983515609505
151 0.00033609744010094
152 -0.000747533153145939
153 -0.00178747438075856
154 -0.00277115087116554
155 -0.0036871313318814
156 -0.0045252461728961
157 -0.00527668457811093
158 -0.00593407036241804
159 -0.00649151625660064
160 -0.00694465656217829
161 -0.007290658409777
162 -0.00752821213393405
163 -0.00765750154109022
164 -0.007680155092817
165 -0.00759917925035502
166 -0.007418875426947
167 -0.00714474216926736
168 -0.00678336433691925
169 -0.00634229116833856
170 -0.00582990521178401
171 -0.00525528416108717
172 -0.00462805766757857
173 -0.00395826120258181
174 -0.00325618901993588
175 -0.00253224821637528
176 -0.00179681581079892
177 -0.00106010066331143
178 -0.000332011933499413
179 0.000377964362995732
180 0.00106087929745414
181 0.00170842423924665
182 0.0023130222858119
183 0.00286790705242021
184 0.00336718815865447
185 0.00380590294728478
186 0.00418005417001299
187 0.00448663357075553
188 0.00472363148817577
189 0.0048900327826737
190 0.00498579956676699
191 0.00501184137973005
192 0.00496997359568873
193 0.00486286498753144
194 0.00469397548567384
195 0.00446748526984909
196 0.0041882164129018
197 0.00386154835752448
198 0.00349332854974326
199 0.00308977957675406
200 0.00265740416170304
201 0.00220288935471639
202 0.00173301122866071
203 0.00125454134071709
204 0.000774156158030786
205 0.000298350568778442
206 -0.000166643489555957
207 -0.000614932353491979
208 -0.00104102908717957
209 -0.0014399143625881
210 -0.00180708918579631
211 -0.00213861901615974
212 -0.00243116895449094
213 -0.00268202980606929
214 -0.00288913495255729
215 -0.00305106809206429
216 -0.00316706202708887
217 -0.00323698879441647
218 -0.00326134153791044
219 -0.0032412086233105
220 -0.00317824058259774
221 -0.00307461055331454
222 -0.00293296894472786
223 -0.00275639311735417
224 -0.00254833290476038
225 -0.00231255283652808
226 -0.00205307193880221
227 -0.00177410199409187
228 -0.00147998513526093
229 -0.00117513163040257
230 -0.000863958686137161
231 -0.000550831057537237
232 -0.000240004204209663
233 6.44293250029334e-05
234 0.000358589660677499
235 0.000638854987513989
236 0.000901902053628896
237 0.00114474142279158
238 0.00136474716053512
239 0.00155968072922917
240 0.00172770895175849
241 0.00186741598726373
242 0.0019778093443698
243 0.00205832003641301
244 0.00210879705840928
245 0.00212949643599568
246 0.00212106516152777
247 0.00208452039122798
248 0.00202122432916193
249 0.00193285526838729
250 0.00182137529650272
251 0.00168899520176708
252 0.00153813713682005
253 0.00137139560978558
254 0.0011914973772606
255 0.00100126081056884
256 0.000803555295979066
257 0.000601261211726593
258 0.00039723100009836
259 0.000194251822083948
260 -4.98975423906403e-06
261 -0.000197940621666641
262 -0.000382211193718249
263 -0.000555602340847888
264 -0.000716128939127723
265 -0.000862039821086729
266 -0.000991833973112089
267 -0.00110427287893215
268 -0.00119838896344633
269 -0.00127349014482748
270 -0.00132916055471088
271 -0.00136525753576111
272 -0.00138190507238545
273 -0.00137948385331097
274 -0.0013586182036956
275 -0.00132016015900425
276 -0.00126517098272158
277 -0.00119490045484092
278 -0.00111076427778505
279 -0.00101431996087408
280 -0.000907241553629308
281 -0.000791293602129261
282 -0.000668304701427059
283 -0.000540141010870717
284 -0.000408680088278102
285 -0.000275785383597543
286 -0.000143281713276848
287 -1.29320134544511e-05
288 0.000113584356298759
289 0.000234691516164748
290 0.000348934965217092
291 0.000454997298934978
292 0.000551711602251916
293 0.000638072410871582
294 0.000713244169488941
295 0.000776567151302074
296 0.000827560838314929
297 0.000865924795962883
298 0.000891537108119169
299 0.000904450469171947
300 0.000904886058247504
301 0.000893225346484178
302 0.00087000001126746
303 0.000835880151298683
304 0.000791661013114907
305 0.000738248453081422
306 0.00067664336886497
307 0.000607925340937559
308 0.000533235727776853
309 0.000453760458184266
310 0.000370712760643591
311 0.000285316063039159
312 0.000198787286528036
313 0.000112320745133862
314 2.70728479483337e-05
315 -5.58522160370749e-05
316 -0.000135415649198184
317 -0.000210655931702974
318 -0.000280699303740259
319 -0.000344768746714016
320 -0.00040219138967946
321 -0.000452404290681337
322 -0.000494958565987824
323 -0.000529521863183921
324 -0.000555879196399773
325 -0.000573932183323579
326 -0.000583696743828398
327 -0.000585299338793923
328 -0.00057897184482135
329 -0.000565045175843217
330 -0.000543941775971771
331 -0.000516167119191221
332 -0.000482300360594885
333 -0.000442984290742994
334 -0.000398914749347779
335 -0.000350829656886905
336 -0.000299497822941767
337 -0.000245707688119211
338 -0.00019025615243612
339 -0.000133937637142616
340 -7.7533519270287e-05
341 -2.18020688752255e-05
342 3.25309918229087e-05
343 8.47812002357237e-05
344 0.000134313242058168
345 0.000180547936648442
346 0.000222968253594123
347 0.000261124309935896
348 0.000294637312744168
349 0.000323202426968163
350 0.000346590563497843
351 0.000364649097001339
352 0.000377301537140864
353 0.000384546190058457
354 0.000386453859404562
355 0.000383164647519697
356 0.000374883927552895
357 0.000361877566209961
358 0.000344466484389833
359 0.000323020649128777
360 0.000297952594990893
361 0.000269710576300922
362 0.000238771453413446
363 0.000205633416572395
364 0.000170808649876213
365 0.000134816035484307
366 9.81739945531683e-05
367 6.1393556563831e-05
368 2.49717427975987e-05
369 -1.06146571534085e-05
370 -4.49148446681883e-05
371 -7.75092444264805e-05
372 -0.000108014156048136
373 -0.000136085780751455
374 -0.000161423588487001
375 -0.000183773000910848
376 -0.000202927375491234
377 -0.000218729285861341
378 -0.000231071103110393
379 -0.000239894891924555
380 -0.000245191644235822
381 -0.00024699988120883
382 -0.000245403661900569
383 -0.000240530043686504
384 -0.00023254604549131
385 -0.000221655169938843
386 -0.000208093544703087
387 -0.000192125746572014
388 -0.000174040374015456
389 -0.000154145435375027
390 -0.000132763620180865
391 -0.000110227520570283
392 -8.68748683729937e-05
393 -6.30438511825645e-05
394 -3.90685677102366e-05
395 -1.52746789797373e-05
396 8.02469245738945e-06
397 3.05327680486455e-05
398 5.19725816939709e-05
399 7.20900751235246e-05
400 9.065679031308e-05
401 0.00010747213537619
402 0.000122365206817472
403 0.000135196157505806
404 0.000145857106142234
405 0.000154272590270867
406 0.00016039957093235
407 0.000164227002814471
408 0.000165774989145184
409 0.00016509354553894
410 0.000162261001494325
411 0.000157382072204414
412 0.000150585636744063
413 0.000142022261512429
414 0.000131861510014924
415 0.000120289081655821
416 0.000107503823178898
417 9.37146567450439e-05
418 7.9137468387143e-05
419 6.39919997556339e-05
420 4.84987846920605e-05
421 3.28761702780752e-05
422 1.73374596450469e-05
423 2.08821104094539e-06
424 -1.26762755128803e-05
425 -2.67732561279966e-05
426 -4.00346014216707e-05
427 -5.23085952163995e-05
428 -6.34614575302604e-05
429 -7.3378580013424e-05
430 -8.19654662060111e-05
431 -8.91483731834851e-05
432 -9.48746552626879e-05
433 -9.91128144120512e-05
434 -0.000101852265794495
435 -0.0001031028304261
436 -0.000102893970217364
437 -0.000101273783641118
438 -9.83077829116328e-05
439 -9.40774758381592e-05
440 -8.86787774138308e-05
441 -8.22202777039019e-05
442 -7.48213936978335e-05
443 -6.66104334855031e-05
444 -5.77226014120658e-05
445 -4.82979727672342e-05
446 -3.84794660865147e-05
447 -2.84108403024051e-05
448 -1.82347428052007e-05
449 -8.09083298216319e-06
450 1.88599596993961e-06
451 1.15672761879761e-05
452 2.08324867098211e-05
453 2.95704213527306e-05
454 3.76803893485304e-05
455 4.50732378426031e-05
456 5.16721880881614e-05
457 5.74134799166551e-05
458 6.22468218017848e-05
459 6.61356465222007e-05
460 6.90571750320938e-05
461 7.1002293637218e-05
462 7.19752519166955e-05
463 7.19931910013712e-05
464 7.10855137937828e-05
465 6.92931104726274e-05
466 6.66674541491162e-05
467 6.32695828206261e-05
468 5.91689847891174e-05
469 5.44424054721359e-05
470 4.91725940308025e-05
471 4.34470084735405e-05
472 3.73564978714018e-05
473 3.09939800490266e-05
474 2.44531326058641e-05
475 1.7827114389502e-05
476 1.12073336035451e-05
477 4.68227760545047e-06
478 -1.66358184401454e-06
479 -7.75079555596472e-06
480 -1.35058453479114e-05
481 -1.8861944826516e-05
482 -2.37597251324527e-05
483 -2.81478000316065e-05
484 -3.19832065274741e-05
485 -3.52317189559308e-05
486 -3.7868036281699e-05
487 -3.98758440232012e-05
488 -4.12477538677319e-05
489 -4.19851255823475e-05
490 -4.20977772597394e-05
491 -4.16035912468093e-05
492 -4.05280242730688e-05
493 -3.89035313149986e-05
494 -3.67689135921272e-05
495 -3.41686017842748e-05
496 -3.11518860829937e-05
497 -2.77721050420051e-05
498 -2.4085805371992e-05
499 -2.01518848373611e-05
500 -1.60307302615893e-05
};\addlegendentry{$(K_p,K_I,a)=(15,0.01,-0.1)$}
\addplot [line width=1.2pt,
  mark=x, mark repeat=50, mark options={solid},
  mark size=2.5pt, sienna1408675]
table {%
0 0.05
1 0.0501634318835151
2 0.0496496931223891
3 0.0484866845034627
4 0.0467101414268147
5 0.0443629117195135
6 0.0414941603775285
7 0.0381585142231329
8 0.0344151598775429
9 0.03032690865898
10 0.02595924202901
11 0.021379351032584
12 0.0166551828203462
13 0.0118545068185665
14 0.0070440124374056
15 0.00228844939827254
16 -0.00235017916732395
17 -0.00681336172456999
18 -0.0110467534384158
19 -0.0150007745438998
20 -0.018631126385126
21 -0.0218992207882721
22 -0.0247725197153626
23 -0.0272247834283336
24 -0.0292362266615198
25 -0.0307935835397639
26 -0.0318900831739483
27 -0.0325253390014948
28 -0.0327051560026021
29 -0.0324412609010289
30 -0.0317509613396233
31 -0.0306567407955935
32 -0.0291857966604764
33 -0.027369529448571
34 -0.0252429915109973
35 -0.0228443039183671
36 -0.0202140503332777
37 -0.017394656726459
38 -0.0144297657013122
39 -0.0113636139863911
40 -0.00824042134118512
41 -0.00510379870572908
42 -0.00199618291844896
43 0.00104169526058601
44 0.00397130374147771
45 0.00675675694877678
46 0.00936521432047486
47 0.0117672256652878
48 0.0139370204081431
49 0.0158527385937738
50 0.0174966023607809
51 0.0188550274325478
52 0.0199186749864151
53 0.0206824450484599
54 0.0211454133085209
55 0.02131071394992
56 0.0211853717325629
57 0.0207800871496028
58 0.0201089789904508
59 0.0191892890815777
60 0.018041054337381
61 0.0166867515337455
62 0.0151509204153927
63 0.0134597708645034
64 0.0116407798934493
65 0.00972228418090607
66 0.00773307375137248
67 0.00570199220731323
68 0.00365754866578635
69 0.00162754623320363
70 -0.000361268520879421
71 -0.00228353105055138
72 -0.00411555570161428
73 -0.00583560087590536
74 -0.00742409992669804
75 -0.00886385575780343
76 -0.0101401976470964
77 -0.0112410993660784
78 -0.0121572582134221
79 -0.0128821351151509
80 -0.0134119564604479
81 -0.0137456788337625
82 -0.013884918265041
83 -0.0138338460452937
84 -0.0135990535396547
85 -0.0131893887706126
86 -0.0126157678369165
87 -0.0118909644762593
88 -0.0110293812704639
89 -0.0100468061295413
90 -0.00896015777545342
91 -0.00778722397819989
92 -0.006546396277212
93 -0.00525640485186813
94 -0.00393605708877068
95 -0.00260398323331582
96 -0.00127839231260876
97 2.31587200874739e-05
98 0.00128397993809819
99 0.00248844510636289
100 0.00362216799280158
101 0.00467215659671956
102 0.00562694391421726
103 0.00647669421743738
104 0.00721328418396457
105 0.00783035856993406
106 0.00832336047071709
107 0.00868953655197737
108 0.00892791795725638
109 0.00903927790219704
110 0.00902606724657562
111 0.00889232959040727
112 0.00864359766688755
113 0.00828677300065859
114 0.00782999096315363
115 0.00728247348637914
116 0.00665437179173221
117 0.0059566015511085
118 0.00520067292389148
119 0.00439851790614756
120 0.00356231738863523
121 0.00270433024962369
122 0.00183672670892937
123 0.000971428043265501
124 0.000119954612496545
125 -0.000706716025529771
126 -0.00149827932425966
127 -0.00224522090018599
128 -0.00293891946321412
129 -0.00357173458835633
130 -0.00413707862355675
131 -0.00462947226277244
132 -0.00504458354680101
133 -0.00537925028366093
134 -0.0056314861026594
135 -0.00580047056886448
136 -0.00588652398498934
137 -0.005891067693392
138 -0.00581657085995503
139 -0.00566648487228148
140 -0.00544516661547092
141 -0.0051577919985802
142 -0.00481026119290125
143 -0.00440909710889647
144 -0.00396133868183179
145 -0.00347443055695728
146 -0.00295611076392356
147 -0.00241429794768929
148 -0.00185697968043612
149 -0.00129210331716895
150 -0.000727470778168342
151 -0.000170638545894021
152 0.000371175945903042
153 0.000891180475302861
154 0.00138308582455341
155 0.00184117441938233
156 0.00226035917992493
157 0.00263623209873953
158 0.00296510221401739
159 0.00324402279844101
160 0.00347080773417023
161 0.00364403719020568
162 0.00376305285807375
163 0.00382794313371336
164 0.00383951875609563
165 0.00379927952511723
166 0.00370937282150388
167 0.00357254473886571
168 0.00339208471188496
169 0.0031717645843183
170 0.00291577310570035
171 0.00262864687618328
172 0.00231519877488739
173 0.00198044490870788
174 0.00162953110615022
175 0.00126765995505012
176 0.000900019344733867
177 0.000531713423195535
178 0.000167696819243041
179 -0.000187287090562422
180 -0.000528763168743394
181 -0.000852576141444554
182 -0.00115493633555363
183 -0.00143245909845145
184 -0.00168219756840778
185 -0.00190166856301528
186 -0.00208887145246145
187 -0.00224229998254554
188 -0.00236094710788066
189 -0.0024443029874818
190 -0.00249234638181495
191 -0.00250552977136006
192 -0.00248475859091787
193 -0.00243136504048574
194 -0.00234707699188213
195 -0.00223398255988778
196 -0.00209449094710048
197 -0.00193129020271281
198 -0.00174730255689372
199 -0.0015456380043953
200 -0.00132954681355002
201 -0.00110237163023011
202 -0.000867499830980811
203 -0.000628316755892122
204 -0.000388160420412944
205 -0.000150278266897545
206 8.22135280593407e-05
207 0.00030636772470017
208 0.00051944025873334
209 0.000718920695386409
210 0.00090255860838571
211 0.00106838565697107
212 0.00121473319872614
213 0.00134024534084239
214 0.00144388739656456
215 0.00152494977615052
216 0.00158304740192825
217 0.00161811479421307
218 0.00163039702828775
219 0.00162043681174779
220 0.00158905797574981
221 0.0015373457126318
222 0.00146662392564213
223 0.00137843008385044
224 0.00127448799653477
225 0.00115667893635194
226 0.00102701154939295
227 0.000887590992877949
228 0.0007405877379107
229 0.000588206465621461
230 0.000432655470480231
231 0.000276116964923495
232 0.000120718655128575
233 -3.14930707392779e-05
234 -0.00017857803267816
235 -0.000318724953608277
236 -0.000450271722855931
237 -0.000571723032372302
238 -0.00068176523097557
239 -0.000779278283975176
240 -0.000863344767810336
241 -0.000933255871238877
242 -0.000988514415597098
243 -0.00102883494619626
244 -0.00105414098454135
245 -0.00106455956630889
246 -0.00106041322250364
247 -0.00104220959058046
248 -0.00101062886826995
249 -0.00096650934514349
250 -0.000910831265409539
251 -0.000844699289920494
252 -0.000769323835817063
253 -0.000686001578630505
254 -0.000596095404042323
255 -0.000501014094958958
256 -0.000402192034237891
257 -0.000301069194490147
258 -0.00019907167411323
259 -9.75930233467089e-05
260 2.02341400817601e-06
261 9.85009381737156e-05
262 0.000190644527971675
263 0.00027735431453014
264 0.000357637362071335
265 0.000430617650508214
266 0.000495544181934399
267 0.0005517971606435
268 0.000598892223684784
269 0.000636482725791559
270 0.000664360108463956
271 0.000682452407728741
272 0.000690820978341532
273 0.000689655533676251
274 0.000679267620029943
275 0.00066008266135909
276 0.00063263072539282
277 0.000597536174512141
278 0.000555506374652971
279 0.000507319642732015
280 0.000453812617692941
281 0.000395867242246382
282 0.000334397541785821
283 0.000270336383890158
284 0.000204622396390715
285 0.000138187214331839
286 7.19432164612024e-05
287 6.77190034185225e-06
288 -5.64869680050289e-05
289 -0.000117045308612169
290 -0.000174175680685286
291 -0.000227219145472637
292 -0.000275591967391968
293 -0.000318791099704061
294 -0.000356398418971914
295 -0.000388083690416358
296 -0.000413606263835581
297 -0.000432815516772215
298 -0.000445650077876178
299 -0.00045213587872973
300 -0.000452383096597464
301 -0.000446582063482748
302 -0.000434998228380119
303 -0.000417966269599907
304 -0.000395883462420364
305 -0.000369202414031398
306 -0.000338423282734762
307 -0.000304085601644053
308 -0.000266759828693885
309 -0.00022703874465309
310 -0.000185528819095649
311 -0.000142841660988942
312 -9.95856658042387e-05
313 -5.63579649481492e-05
314 -1.3736775979758e-05
315 2.77257563472525e-05
316 6.75101475482763e-05
317 0.000105135518867964
318 0.000140164841016745
319 0.000172209427717802
320 0.000200932642152799
321 0.000226052791084723
322 0.000247345193101289
323 0.000264643418906914
324 0.000277839712747208
325 0.000286884614737797
326 0.000291785813960632
327 0.00029260627156892
328 0.00028946166170307
329 0.000282517185675139
330 0.000271983821553862
331 0.000258114076917373
332 0.000241197317093036
333 0.000221554744645988
334 0.000199534108198373
335 0.000175504219863625
336 0.000149849360683035
337 0.000122963652488058
338 9.52454726273377e-05
339 6.70919850505526e-05
340 3.88938574012183e-05
341 1.10302291167708e-05
342 -1.61360098458942e-05
343 -4.22625760530438e-05
344 -6.70317383418381e-05
345 -9.01538121808128e-05
346 -0.000111370169842181
347 -0.000130455741089538
348 -0.000147220986694996
349 -0.000161513334710958
350 -0.000173218076931577
351 -0.000182258730290134
352 -0.000188596874959113
353 -0.0001922314875649
354 -0.000193197794121101
355 -0.000191565672954885
356 -0.000187437642989493
357 -0.000180946477203135
358 -0.000172252484869796
359 -0.000161540509271076
360 -0.000149016689930675
361 -0.000134905040055093
362 -0.000119443890766517
363 -0.000102882253897153
364 -8.54761545983157e-05
365 -6.74849838311041e-05
366 -4.91679189850665e-05
367 -3.07804584610366e-05
368 -1.25711131048689e-05
369 5.22170605363446e-06
370 2.23725681567461e-05
371 3.86716395816325e-05
372 5.39270108232821e-05
373 6.79667110327758e-05
374 8.06403929184202e-05
375 9.18206756699709e-05
376 0.000101404138530457
377 0.000109311962549119
378 0.000115490222838645
379 0.000119909838269753
380 0.000122566189910097
381 0.000123478423601127
382 0.00012268845582014
383 0.000120259705355365
384 0.000116275576295756
385 0.000110837720377123
386 0.000104064108811641
387 9.60869453448825e-05
388 8.70504534261823e-05
389 7.71085710437838e-05
390 6.64225869717736e-05
391 5.51587519131636e-05
392 4.34858973204455e-05
393 3.15730935545664e-05
394 1.95873775335295e-05
395 7.69157815503171e-06
396 -3.95773441021805e-06
397 -1.52121519273061e-05
398 -2.5933162890181e-05
399 -3.59937008865626e-05
400 -4.52794915788481e-05
401 -5.36901865072118e-05
402 -6.11402751429962e-05
403 -6.75597698572044e-05
404 -7.2894661676634e-05
405 -7.71071478368468e-05
406 -8.01756351669507e-05
407 -8.20945262189688e-05
408 -8.2873797750449e-05
409 -8.25383836524313e-05
410 -8.11273766592905e-05
411 -7.86930651596374e-05
412 -7.52998231299754e-05
413 -7.10228726210468e-05
414 -6.59469393310399e-05
415 -6.01648225947057e-05
416 -5.37759016019016e-05
417 -4.68845998362948e-05
418 -3.9598829602066e-05
419 -3.20284380944358e-05
420 -2.4283675783168e-05
421 -1.6473706934622e-05
422 -8.70518091804175e-06
423 -1.08088154871889e-06
424 6.30152986026283e-06
425 1.33506638077985e-05
426 1.99824322204954e-05
427 2.61209482964877e-05
428 3.16992885507424e-05
429 3.66601111304169e-05
430 4.09561265784021e-05
431 4.45504193184813e-05
432 4.74166201889184e-05
433 4.95389323365656e-05
434 5.09120146762517e-05
435 5.15407288978139e-05
436 5.14397576454178e-05
437 5.06331029829672e-05
438 4.91534755802588e-05
439 4.70415861945907e-05
440 4.43453519721526e-05
441 4.11190308458804e-05
442 3.74222978576035e-05
443 3.33192775811054e-05
444 2.88775469707718e-05
445 2.4167122912055e-05
446 1.92594485117946e-05
447 1.42263917475799e-05
448 9.13926950703379e-06
449 4.06790930329223e-06
450 -9.20239933137953e-07
451 -5.760937597264e-06
452 -1.03939124174465e-05
453 -1.47635466669382e-05
454 -1.88194767968824e-05
455 -2.25171050387016e-05
456 -2.58180178857277e-05
457 -2.86903087383688e-05
458 -3.1108803365263e-05
459 -3.30551881766164e-05
460 -3.45180426080086e-05
461 -3.54927781572243e-05
462 -3.59814877882646e-05
463 -3.59927105021635e-05
464 -3.55411168617149e-05
465 -3.46471221365203e-05
466 -3.33364344974706e-05
467 -3.16395463292829e-05
468 -2.95911772412776e-05
469 -2.72296777373262e-05
470 -2.45964027547811e-05
471 -2.17350643999733e-05
472 -1.86910731970332e-05
473 -1.55108770314776e-05
474 -1.22413067158986e-05
475 -8.92893673927699e-06
476 -5.61946929228716e-06
477 -2.35714909796212e-06
478 8.15784069303574e-07
479 3.85959901197017e-06
480 6.73752749915749e-06
481 9.41616485919386e-06
482 1.18658130782606e-05
483 1.40607635934377e-05
484 1.59795178636104e-05
485 1.76049446947361e-05
486 1.89243741750081e-05
487 1.99296289291334e-05
488 2.06169942186275e-05
489 2.09871291868808e-05
490 2.10449222648428e-05
491 2.07992944076091e-05
492 2.02629544171515e-05
493 1.94521111162194e-05
494 1.8386147568578e-05
495 1.70872628879352e-05
496 1.55800874400686e-05
497 1.38912774189312e-05
498 1.2049094868187e-05
499 1.00829792261493e-05
500 8.02311639699263e-06
};
\addlegendentry{$(K_p,K_I,a)=(15,0.01,0.05)$}
\addplot [line width=1.2pt,
  mark=x, mark repeat=50, mark options={solid},
  mark size=2.5pt, sienna1408675, dashed]
table {%
0 -0.05
1 -0.0501634318835151
2 -0.0496496931223891
3 -0.0484866845034627
4 -0.0467101414268147
5 -0.0443629117195135
6 -0.0414941603775285
7 -0.0381585142231329
8 -0.0344151598775429
9 -0.03032690865898
10 -0.02595924202901
11 -0.021379351032584
12 -0.0166551828203462
13 -0.0118545068185665
14 -0.0070440124374056
15 -0.00228844939827254
16 0.00235017916732395
17 0.00681336172456999
18 0.0110467534384158
19 0.0150007745438998
20 0.018631126385126
21 0.0218992207882721
22 0.0247725197153626
23 0.0272247834283336
24 0.0292362266615198
25 0.0307935835397639
26 0.0318900831739483
27 0.0325253390014948
28 0.0327051560026021
29 0.0324412609010289
30 0.0317509613396233
31 0.0306567407955935
32 0.0291857966604764
33 0.027369529448571
34 0.0252429915109973
35 0.0228443039183671
36 0.0202140503332777
37 0.017394656726459
38 0.0144297657013122
39 0.0113636139863911
40 0.00824042134118512
41 0.00510379870572908
42 0.00199618291844896
43 -0.00104169526058601
44 -0.00397130374147771
45 -0.00675675694877678
46 -0.00936521432047486
47 -0.0117672256652878
48 -0.0139370204081431
49 -0.0158527385937738
50 -0.0174966023607809
51 -0.0188550274325478
52 -0.0199186749864151
53 -0.0206824450484599
54 -0.0211454133085209
55 -0.02131071394992
56 -0.0211853717325629
57 -0.0207800871496028
58 -0.0201089789904508
59 -0.0191892890815777
60 -0.018041054337381
61 -0.0166867515337455
62 -0.0151509204153927
63 -0.0134597708645034
64 -0.0116407798934493
65 -0.00972228418090607
66 -0.00773307375137248
67 -0.00570199220731323
68 -0.00365754866578635
69 -0.00162754623320363
70 0.000361268520879421
71 0.00228353105055138
72 0.00411555570161428
73 0.00583560087590536
74 0.00742409992669804
75 0.00886385575780343
76 0.0101401976470964
77 0.0112410993660784
78 0.0121572582134221
79 0.0128821351151509
80 0.0134119564604479
81 0.0137456788337625
82 0.013884918265041
83 0.0138338460452937
84 0.0135990535396547
85 0.0131893887706126
86 0.0126157678369165
87 0.0118909644762593
88 0.0110293812704639
89 0.0100468061295413
90 0.00896015777545342
91 0.00778722397819989
92 0.006546396277212
93 0.00525640485186813
94 0.00393605708877068
95 0.00260398323331582
96 0.00127839231260876
97 -2.31587200874739e-05
98 -0.00128397993809819
99 -0.00248844510636289
100 -0.00362216799280158
101 -0.00467215659671956
102 -0.00562694391421726
103 -0.00647669421743738
104 -0.00721328418396457
105 -0.00783035856993406
106 -0.00832336047071709
107 -0.00868953655197737
108 -0.00892791795725638
109 -0.00903927790219704
110 -0.00902606724657562
111 -0.00889232959040727
112 -0.00864359766688755
113 -0.00828677300065859
114 -0.00782999096315363
115 -0.00728247348637914
116 -0.00665437179173221
117 -0.0059566015511085
118 -0.00520067292389148
119 -0.00439851790614756
120 -0.00356231738863523
121 -0.00270433024962369
122 -0.00183672670892937
123 -0.000971428043265501
124 -0.000119954612496545
125 0.000706716025529771
126 0.00149827932425966
127 0.00224522090018599
128 0.00293891946321412
129 0.00357173458835633
130 0.00413707862355675
131 0.00462947226277244
132 0.00504458354680101
133 0.00537925028366093
134 0.0056314861026594
135 0.00580047056886448
136 0.00588652398498934
137 0.005891067693392
138 0.00581657085995503
139 0.00566648487228148
140 0.00544516661547092
141 0.0051577919985802
142 0.00481026119290125
143 0.00440909710889647
144 0.00396133868183179
145 0.00347443055695728
146 0.00295611076392356
147 0.00241429794768929
148 0.00185697968043612
149 0.00129210331716895
150 0.000727470778168342
151 0.000170638545894021
152 -0.000371175945903042
153 -0.000891180475302861
154 -0.00138308582455341
155 -0.00184117441938233
156 -0.00226035917992493
157 -0.00263623209873953
158 -0.00296510221401739
159 -0.00324402279844101
160 -0.00347080773417023
161 -0.00364403719020568
162 -0.00376305285807375
163 -0.00382794313371336
164 -0.00383951875609563
165 -0.00379927952511723
166 -0.00370937282150388
167 -0.00357254473886571
168 -0.00339208471188496
169 -0.0031717645843183
170 -0.00291577310570035
171 -0.00262864687618328
172 -0.00231519877488739
173 -0.00198044490870788
174 -0.00162953110615022
175 -0.00126765995505012
176 -0.000900019344733867
177 -0.000531713423195535
178 -0.000167696819243041
179 0.000187287090562422
180 0.000528763168743394
181 0.000852576141444554
182 0.00115493633555363
183 0.00143245909845145
184 0.00168219756840778
185 0.00190166856301528
186 0.00208887145246145
187 0.00224229998254554
188 0.00236094710788066
189 0.0024443029874818
190 0.00249234638181495
191 0.00250552977136006
192 0.00248475859091787
193 0.00243136504048574
194 0.00234707699188213
195 0.00223398255988778
196 0.00209449094710048
197 0.00193129020271281
198 0.00174730255689372
199 0.0015456380043953
200 0.00132954681355002
201 0.00110237163023011
202 0.000867499830980811
203 0.000628316755892122
204 0.000388160420412944
205 0.000150278266897545
206 -8.22135280593407e-05
207 -0.00030636772470017
208 -0.00051944025873334
209 -0.000718920695386409
210 -0.00090255860838571
211 -0.00106838565697107
212 -0.00121473319872614
213 -0.00134024534084239
214 -0.00144388739656456
215 -0.00152494977615052
216 -0.00158304740192825
217 -0.00161811479421307
218 -0.00163039702828775
219 -0.00162043681174779
220 -0.00158905797574981
221 -0.0015373457126318
222 -0.00146662392564213
223 -0.00137843008385044
224 -0.00127448799653477
225 -0.00115667893635194
226 -0.00102701154939295
227 -0.000887590992877949
228 -0.0007405877379107
229 -0.000588206465621461
230 -0.000432655470480231
231 -0.000276116964923495
232 -0.000120718655128575
233 3.14930707392779e-05
234 0.00017857803267816
235 0.000318724953608277
236 0.000450271722855931
237 0.000571723032372302
238 0.00068176523097557
239 0.000779278283975176
240 0.000863344767810336
241 0.000933255871238877
242 0.000988514415597098
243 0.00102883494619626
244 0.00105414098454135
245 0.00106455956630889
246 0.00106041322250364
247 0.00104220959058046
248 0.00101062886826995
249 0.00096650934514349
250 0.000910831265409539
251 0.000844699289920494
252 0.000769323835817063
253 0.000686001578630505
254 0.000596095404042323
255 0.000501014094958958
256 0.000402192034237891
257 0.000301069194490147
258 0.00019907167411323
259 9.75930233467089e-05
260 -2.02341400817601e-06
261 -9.85009381737156e-05
262 -0.000190644527971675
263 -0.00027735431453014
264 -0.000357637362071335
265 -0.000430617650508214
266 -0.000495544181934399
267 -0.0005517971606435
268 -0.000598892223684784
269 -0.000636482725791559
270 -0.000664360108463956
271 -0.000682452407728741
272 -0.000690820978341532
273 -0.000689655533676251
274 -0.000679267620029943
275 -0.00066008266135909
276 -0.00063263072539282
277 -0.000597536174512141
278 -0.000555506374652971
279 -0.000507319642732015
280 -0.000453812617692941
281 -0.000395867242246382
282 -0.000334397541785821
283 -0.000270336383890158
284 -0.000204622396390715
285 -0.000138187214331839
286 -7.19432164612024e-05
287 -6.77190034185225e-06
288 5.64869680050289e-05
289 0.000117045308612169
290 0.000174175680685286
291 0.000227219145472637
292 0.000275591967391968
293 0.000318791099704061
294 0.000356398418971914
295 0.000388083690416358
296 0.000413606263835581
297 0.000432815516772215
298 0.000445650077876178
299 0.00045213587872973
300 0.000452383096597464
301 0.000446582063482748
302 0.000434998228380119
303 0.000417966269599907
304 0.000395883462420364
305 0.000369202414031398
306 0.000338423282734762
307 0.000304085601644053
308 0.000266759828693885
309 0.00022703874465309
310 0.000185528819095649
311 0.000142841660988942
312 9.95856658042387e-05
313 5.63579649481492e-05
314 1.3736775979758e-05
315 -2.77257563472525e-05
316 -6.75101475482763e-05
317 -0.000105135518867964
318 -0.000140164841016745
319 -0.000172209427717802
320 -0.000200932642152799
321 -0.000226052791084723
322 -0.000247345193101289
323 -0.000264643418906914
324 -0.000277839712747208
325 -0.000286884614737797
326 -0.000291785813960632
327 -0.00029260627156892
328 -0.00028946166170307
329 -0.000282517185675139
330 -0.000271983821553862
331 -0.000258114076917373
332 -0.000241197317093036
333 -0.000221554744645988
334 -0.000199534108198373
335 -0.000175504219863625
336 -0.000149849360683035
337 -0.000122963652488058
338 -9.52454726273377e-05
339 -6.70919850505526e-05
340 -3.88938574012183e-05
341 -1.10302291167708e-05
342 1.61360098458942e-05
343 4.22625760530438e-05
344 6.70317383418381e-05
345 9.01538121808128e-05
346 0.000111370169842181
347 0.000130455741089538
348 0.000147220986694996
349 0.000161513334710958
350 0.000173218076931577
351 0.000182258730290134
352 0.000188596874959113
353 0.0001922314875649
354 0.000193197794121101
355 0.000191565672954885
356 0.000187437642989493
357 0.000180946477203135
358 0.000172252484869796
359 0.000161540509271076
360 0.000149016689930675
361 0.000134905040055093
362 0.000119443890766517
363 0.000102882253897153
364 8.54761545983157e-05
365 6.74849838311041e-05
366 4.91679189850665e-05
367 3.07804584610366e-05
368 1.25711131048689e-05
369 -5.22170605363446e-06
370 -2.23725681567461e-05
371 -3.86716395816325e-05
372 -5.39270108232821e-05
373 -6.79667110327758e-05
374 -8.06403929184202e-05
375 -9.18206756699709e-05
376 -0.000101404138530457
377 -0.000109311962549119
378 -0.000115490222838645
379 -0.000119909838269753
380 -0.000122566189910097
381 -0.000123478423601127
382 -0.00012268845582014
383 -0.000120259705355365
384 -0.000116275576295756
385 -0.000110837720377123
386 -0.000104064108811641
387 -9.60869453448825e-05
388 -8.70504534261823e-05
389 -7.71085710437838e-05
390 -6.64225869717736e-05
391 -5.51587519131636e-05
392 -4.34858973204455e-05
393 -3.15730935545664e-05
394 -1.95873775335295e-05
395 -7.69157815503171e-06
396 3.95773441021805e-06
397 1.52121519273061e-05
398 2.5933162890181e-05
399 3.59937008865626e-05
400 4.52794915788481e-05
401 5.36901865072118e-05
402 6.11402751429962e-05
403 6.75597698572044e-05
404 7.2894661676634e-05
405 7.71071478368468e-05
406 8.01756351669507e-05
407 8.20945262189688e-05
408 8.2873797750449e-05
409 8.25383836524313e-05
410 8.11273766592905e-05
411 7.86930651596374e-05
412 7.52998231299754e-05
413 7.10228726210468e-05
414 6.59469393310399e-05
415 6.01648225947057e-05
416 5.37759016019016e-05
417 4.68845998362948e-05
418 3.9598829602066e-05
419 3.20284380944358e-05
420 2.4283675783168e-05
421 1.6473706934622e-05
422 8.70518091804175e-06
423 1.08088154871889e-06
424 -6.30152986026283e-06
425 -1.33506638077985e-05
426 -1.99824322204954e-05
427 -2.61209482964877e-05
428 -3.16992885507424e-05
429 -3.66601111304169e-05
430 -4.09561265784021e-05
431 -4.45504193184813e-05
432 -4.74166201889184e-05
433 -4.95389323365656e-05
434 -5.09120146762517e-05
435 -5.15407288978139e-05
436 -5.14397576454178e-05
437 -5.06331029829672e-05
438 -4.91534755802588e-05
439 -4.70415861945907e-05
440 -4.43453519721526e-05
441 -4.11190308458804e-05
442 -3.74222978576035e-05
443 -3.33192775811054e-05
444 -2.88775469707718e-05
445 -2.4167122912055e-05
446 -1.92594485117946e-05
447 -1.42263917475799e-05
448 -9.13926950703379e-06
449 -4.06790930329223e-06
450 9.20239933137953e-07
451 5.760937597264e-06
452 1.03939124174465e-05
453 1.47635466669382e-05
454 1.88194767968824e-05
455 2.25171050387016e-05
456 2.58180178857277e-05
457 2.86903087383688e-05
458 3.1108803365263e-05
459 3.30551881766164e-05
460 3.45180426080086e-05
461 3.54927781572243e-05
462 3.59814877882646e-05
463 3.59927105021635e-05
464 3.55411168617149e-05
465 3.46471221365203e-05
466 3.33364344974706e-05
467 3.16395463292829e-05
468 2.95911772412776e-05
469 2.72296777373262e-05
470 2.45964027547811e-05
471 2.17350643999733e-05
472 1.86910731970332e-05
473 1.55108770314776e-05
474 1.22413067158986e-05
475 8.92893673927699e-06
476 5.61946929228716e-06
477 2.35714909796212e-06
478 -8.15784069303574e-07
479 -3.85959901197017e-06
480 -6.73752749915749e-06
481 -9.41616485919386e-06
482 -1.18658130782606e-05
483 -1.40607635934377e-05
484 -1.59795178636104e-05
485 -1.76049446947361e-05
486 -1.89243741750081e-05
487 -1.99296289291334e-05
488 -2.06169942186275e-05
489 -2.09871291868808e-05
490 -2.10449222648428e-05
491 -2.07992944076091e-05
492 -2.02629544171515e-05
493 -1.94521111162194e-05
494 -1.8386147568578e-05
495 -1.70872628879352e-05
496 -1.55800874400686e-05
497 -1.38912774189312e-05
498 -1.2049094868187e-05
499 -1.00829792261493e-05
500 -8.02311639699263e-06
};\addlegendentry{$(K_p,K_I,a)=(15,0.01,-0.05)$}



\nextgroupplot[
yshift=0.5cm,
width=0.45\textwidth,
height=0.25\textwidth,
tick align=outside,
tick pos=left,
title={Baseline PI controller (Noisy)},
title style={yshift=-1.5ex},
x grid style={darkgray176},
xlabel={Time Steps},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
xtick={0,100,200, 300, 400, 500},
ylabel={$y(t)$},
ymajorgrids,
ymin=-0.12, ymax=0.12,
ytick style={color=black},
ytick={-0.1, 0, 0.1},
ylabel style={yshift=-3mm},
]
\addplot [line width=1.2pt, mediumpurple148103189, mark=*, mark options={solid},
  mark size=2pt, mark repeat=50]
table {%
0 0.1
1 0.074572025057548
2 0.116282200718853
3 0.0942121696149536
4 0.0846310347080988
5 0.074533242498243
6 0.0699802393445812
7 0.0768496126143606
8 0.0734480946190681
9 0.0880062071244626
10 0.0538754485638358
11 0.0427591042298074
12 0.0365997856406143
13 0.0328016728441969
14 0.0108423241825136
15 0.0268364901406996
16 0.00219087253821542
17 0.00222069781795353
18 -0.0258102753334933
19 -0.032720450491409
20 -0.0386172443438643
21 -0.0418200983720954
22 -0.045128009634848
23 -0.0470316503997306
24 -0.0735014145194092
25 -0.0735486588381634
26 -0.0594672497812515
27 -0.0746380660737169
28 -0.0678637433879774
29 -0.0845045787773869
30 -0.0838929712005345
31 -0.0522109442211149
32 -0.0572585916179759
33 -0.0644859611194178
34 -0.0422022567403462
35 -0.0499608203728194
36 -0.0416772634216919
37 -0.0451914753270569
38 -0.0152220737106428
39 -0.0273346029492766
40 -0.0242065722328993
41 0.00220789890538086
42 0.0130418355016875
43 -0.00226239707879117
44 0.00461691044250794
45 0.0111942529045064
46 0.00055101414731187
47 0.0214340931227029
48 0.0345346683043771
49 0.0276992077417416
50 0.0421243575723589
51 0.0529789958345453
52 0.0529348165522593
53 0.039835986386761
54 0.0625986679921882
55 0.0380209221185594
56 0.039064604844008
57 0.044353465692445
58 0.047611158907439
59 0.0395681187035637
60 0.0356462077854098
61 0.0225879293149971
62 0.0272947502059615
63 0.0186551003120135
64 0.00782785727060361
65 0.0218271012185498
66 0.0188516639113009
67 0.0198356387959633
68 -0.0143501407869549
69 -0.00390211636647521
70 0.000412312240832702
71 -0.00526835129423119
72 -0.0112386002400116
73 0.00126108445871224
74 -0.0195771360169156
75 -0.0396490383335289
76 -0.00327923399059145
77 -0.0210241424966164
78 -0.0361863945212693
79 -0.0390015622147782
80 -0.0447473248985559
81 -0.0280022530974287
82 -0.0354988159124964
83 -0.0211351405032014
84 -0.0454651081939617
85 -0.0410899149345585
86 -0.0166230528790664
87 -0.0314115074211818
88 -0.0229622612875927
89 0.00758416994430165
90 -0.00519708721921216
91 -0.0114411410630952
92 0.0110320003178376
93 -0.0135252964867206
94 -0.00951614223832297
95 -0.00285142337321958
96 0.0166613879370037
97 -0.00854156971051144
98 -0.00175896135930278
99 0.0045837266003101
100 0.0114091922629884
101 0.000581795326200219
102 0.010648248509494
103 0.0185145222782375
104 0.0099271851485379
105 0.0239452520583687
106 0.00694127055433759
107 0.0259541340419698
108 0.00855306252333475
109 0.017502467061272
110 0.0246165474768807
111 0.0251191247307669
112 0.0140065108186875
113 0.0224798132057791
114 0.0342998895405817
115 0.0197750469144256
116 -0.0020059346204306
117 0.0181464549114885
118 0.027310372503433
119 -0.00274242658925065
120 0.00887208738060044
121 0.00389574467104314
122 0.00104133881674557
123 -0.0186071089875611
124 0.00446048555160719
125 0.00220162806913166
126 -0.00840972417603446
127 0.014318814289865
128 0.0105817488863823
129 -0.00189237909117092
130 -0.0195663323882645
131 -0.00792639600636551
132 -0.0158165547830788
133 -0.0212491988497964
134 -0.0156693227556413
135 -0.0165948304357547
136 0.0079996384470814
137 -0.0151664730118853
138 -0.0100053627260246
139 0.000187013995409983
140 -0.0301988252036753
141 -0.031665156750152
142 -0.00782962748256521
143 -0.00842245499634919
144 -0.0129672878716067
145 0.00354203518524858
146 -0.00526017142441592
147 -0.00364488374581203
148 0.00141283061046727
149 -0.00981187436654872
150 -0.00293923775625339
151 -0.00565144136775307
152 0.00971572145357841
153 -0.00637768805440389
154 0.0048873611224955
155 0.00778034001326789
156 -0.0180476330317667
157 0.0016109430011805
158 -0.00260849480649779
159 0.00207676002499463
160 -0.00509677526912329
161 -0.0012520403453742
162 0.00500938430368878
163 0.00491845657583339
164 -0.0037922719033645
165 -0.0182205031189332
166 -0.00725207249799018
167 -0.00744276405430447
168 0.0158187870479421
169 0.021556808881912
170 1.74947447722732e-05
171 0.00389904148713784
172 -0.00948130794973933
173 0.00117245679914237
174 -0.00925772524618511
175 0.00730044357097287
176 -0.00513029471217392
177 0.0122731302390259
178 0.0201116660521188
179 0.0198116609983086
180 0.0158818629267631
181 0.00360549964602289
182 0.0101845372499676
183 5.76396467855608e-05
184 0.0295182687031285
185 0.0126545879433951
186 0.0121292520232751
187 0.00363891322408978
188 -0.0122186310375751
189 0.01262656327444
190 -0.00607914656132483
191 -0.0153117680934824
192 0.0101834366887193
193 -0.0194508816548732
194 -0.012369079647414
195 -0.0176020109318311
196 -0.0057408848397363
197 -0.0208458203176244
198 0.0135040127592935
199 -0.000755907034433168
200 0.0212600047349196
201 0.00570236805275436
202 -0.0114812228746721
203 0.0258995033540096
204 -0.0250633742776536
205 -0.0152217857926213
206 -0.00729813270454864
207 -0.00874591503957486
208 -0.00305981033686957
209 -0.0109768575914144
210 -0.0170930295495089
211 -0.00652349427873411
212 -3.54435463841554e-05
213 -0.00263895267007666
214 -0.0160849151224542
215 -0.00652197911260539
216 0.00437144251722223
217 -0.000902123278313402
218 -0.0118180664941202
219 -0.00257141195385356
220 0.00205427550335933
221 0.00839932239514927
222 -0.00308000828901962
223 0.00979419992797869
224 -0.00103069482650774
225 0.00677705421741183
226 -0.0218894574860512
227 0.027408405814721
228 0.0120648793740158
229 0.0175016829030201
230 -0.00144226799234021
231 1.1304532176821e-05
232 -0.0123540947324499
233 0.0151745399444962
234 0.00851332986484776
235 -0.00403588839384862
236 -0.00433321655858101
237 -0.0035989582335592
238 1.0756203818448e-05
239 -0.00889707079886844
240 0.00601975608659574
241 0.00724331421070852
242 0.0147174394423894
243 0.00133204539751931
244 -0.00379043155587229
245 0.0209540618179257
246 -0.0133093342961069
247 -0.00137828744265335
248 -0.0024692992351444
249 0.0102103056934096
250 0.0279944050184463
251 0.0196827601276589
252 0.00154309821956578
253 0.0253953418714666
254 0.0159079824370154
255 0.0085667359435213
256 -0.003308276325801
257 0.0104823443249751
258 0.0086001323864632
259 -0.00238914782614586
260 -0.00770231889657691
261 -0.0044997752201051
262 -0.0104582975354509
263 -0.023864281498424
264 -0.00617708062438219
265 -0.0164973481149502
266 0.000793416440696715
267 -0.0046297360988998
268 0.00538159088503232
269 -0.0102553936687269
270 -0.0196470220598155
271 -0.0196906415959754
272 -0.0143233361220207
273 -0.00933348045733962
274 -0.0204926278838429
275 -0.00240637645423805
276 0.00522156135947381
277 0.00517596277714358
278 -0.0122102480557927
279 0.00843925235015491
280 -0.0192335996438784
281 0.0230815944661463
282 -0.0161110069396064
283 -0.0134723972910624
284 -0.0019073105019507
285 0.00160142681751997
286 -0.00313573669252217
287 0.0105437654197988
288 -0.0120669136090973
289 -0.000609553648716365
290 0.000807672073320922
291 0.0107500383632204
292 -0.00495509894653264
293 0.0161009595562043
294 0.00164245018613437
295 0.00265264567907398
296 -0.00878900738772845
297 0.01437331034184
298 0.0046871277278374
299 0.00196302017630802
300 -0.000696718856257306
301 0.00464733664798835
302 -0.018966610434731
303 0.0081819472593126
304 -0.00403592556231329
305 0.0082659009609511
306 -0.0156280554957175
307 -0.00299852397692684
308 0.0283736555658162
309 0.000554991305451366
310 0.0142039790009365
311 0.0199335420650039
312 0.0138988282270226
313 0.0159604085764786
314 -0.00588875591977376
315 0.00222549079322887
316 -0.000743291879854024
317 0.0153791154488161
318 -0.0134368805624002
319 -0.0108186247054352
320 0.000374479160735958
321 0.0141584556362271
322 0.00440643967473627
323 0.0139427188198802
324 0.00269483233212542
325 -0.00647672240114906
326 -0.0147227028360481
327 -0.0122686848651176
328 0.00834732833972027
329 0.00126618310810733
330 -0.0109481229992196
331 -0.00272615226204457
332 -0.000574306196349848
333 -0.023683025824093
334 -0.0128372554207897
335 -0.00861188141783738
336 0.0107333711086268
337 -0.00729659322112067
338 -0.0132679882923197
339 0.00865738740847529
340 0.00570306023001882
341 0.0184631653277656
342 0.0003103163907416
343 0.0111931003650558
344 -0.00652631144038634
345 -0.0118101657493364
346 0.000574811492313414
347 -0.0178591590684467
348 -0.0112933837552412
349 -0.0132655340019413
350 -0.0150638208645325
351 0.0169221984977778
352 -0.00367934226095791
353 0.0157681135724851
354 0.00124708266796513
355 -0.00209554475737777
356 0.00551693833555857
357 -0.0154274783254566
358 0.00669955866765043
359 0.0180921976903974
360 -0.00215430532320698
361 0.0168574508760017
362 0.00454030761447598
363 0.00611802763982599
364 0.0017057547941732
365 0.00250249654018926
366 0.0169682050702431
367 -0.00116205739628796
368 -0.00867380713818543
369 0.00106645082097181
370 -0.00343084505003421
371 0.0206543296886272
372 -0.00379482467620699
373 -0.00152720011026808
374 0.000620864933365135
375 -0.0034960262719248
376 0.00730133562234051
377 -0.00738469633844059
378 -0.00164525487974627
379 -0.0179394347127814
380 -0.00234874264472279
381 0.00551853015736821
382 -0.0145013494505967
383 -0.00952452870136652
384 -0.00354098098621524
385 0.000656599020027723
386 0.0136240717664348
387 -0.00258045127909012
388 0.000904468882405167
389 0.0131622527026347
390 0.000961762253178429
391 -0.000254371755192465
392 -0.00103290732794227
393 0.00680875172950946
394 0.0037601593820407
395 -0.00996198068218164
396 0.000586957934346711
397 0.00559415558452097
398 0.00592642759202754
399 0.00171170863065637
400 0.0141991712708536
401 -0.00308142189094963
402 -0.00109622251019617
403 -0.00632155556406167
404 -0.00674934212176822
405 0.0197793775856961
406 -0.0187628837950454
407 0.0036792055296007
408 -0.0174829067939201
409 -0.012281980503457
410 0.00944770358516001
411 -0.00484247609176659
412 0.00963120508192641
413 -0.00449012920213172
414 0.00625599392234327
415 -0.00405819435439813
416 -0.00165484694869815
417 -0.00746682006021475
418 0.00546102647816241
419 -0.00295277660770775
420 -0.00116635516978086
421 0.00157027144661676
422 0.00116835046016125
423 0.00943730422519642
424 -0.0132174996302181
425 -0.00738101026692738
426 0.00527300818110291
427 0.00287665215409465
428 0.0127756680897442
429 0.00604809881545305
430 0.0087336367938
431 0.00698258798762032
432 0.00191097471282226
433 0.00169106339231233
434 -0.000184226061071456
435 -0.00940075544679072
436 -0.0164359634168488
437 -0.0150670613171257
438 0.0179406947498005
439 0.0174072272843876
440 0.00377969060970409
441 -0.0109746033112724
442 -0.00780273245911529
443 0.00460811663799141
444 -0.0183979724348096
445 -0.0106178860614256
446 -0.0138498376287343
447 0.0164314506956008
448 0.00437044999523512
449 -0.0126842063374022
450 0.0122576660884065
451 0.0146183747782822
452 -0.00899076796046765
453 0.00181139413944716
454 -0.00565944987189576
455 -0.007961454729213
456 -0.029485050268512
457 -0.00704372916795889
458 0.00427680090626316
459 0.0033733768149243
460 0.00599006275879608
461 0.0135145624945146
462 -0.00198293482173498
463 -0.0130971725679312
464 0.00249221720457523
465 0.0136775188691744
466 -0.0112819333773006
467 0.0144738700447755
468 -0.00757727041466219
469 0.0010931291539092
470 0.00231524454690966
471 0.00779751980689232
472 0.000995260767275718
473 0.00127823436337871
474 0.00541409912749648
475 -0.00664929750088971
476 0.00181580190265069
477 0.0228301473555917
478 0.00989694942448085
479 0.00304507862212688
480 0.000731182180851293
481 0.00282831423896259
482 -0.00219075417759337
483 0.0195119796250126
484 -0.00499105198112532
485 0.0107268225926124
486 0.0106728969272249
487 -0.0034540552556036
488 0.00789478796976982
489 -0.00107647385263096
490 -0.0103067094316209
491 0.00235053505412853
492 -0.0114709998106218
493 -0.00752085449975266
494 0.00714660666527897
495 -0.0157201158795804
496 -0.0127246987773009
497 -0.00995364754681647
498 -0.00450261171494236
499 -0.012778431009077
500 -0.0197333117266964
};
\addplot [line width=1.2pt,
  mark=*, mark repeat=50, mark options={solid},
  mark size=2pt, mediumpurple148103189, dashed]
table {%
0 -0.1
1 -0.0921387506572325
2 -0.0978101955424829
3 -0.0946874898700975
4 -0.0851194572542364
5 -0.0739543970903173
6 -0.0846464223008811
7 -0.0836721751842807
8 -0.0480720262790196
9 -0.0595870696857189
10 -0.0385369625703008
11 -0.0601015730163823
12 -0.0429957707610024
13 -0.0279356674973119
14 -0.00625660591356163
15 -0.0215338631194048
16 -0.00111250470038636
17 -0.00176196516941062
18 0.00190554908615328
19 0.015531019221116
20 0.0528830657657076
21 0.0422763611163588
22 0.041637969920784
23 0.0588662466569129
24 0.0540302544140952
25 0.072977022698833
26 0.0671962132343324
27 0.0720374220503501
28 0.0605483912232224
29 0.067418954280607
30 0.0612661114680262
31 0.0854341341106801
32 0.0406408481771189
33 0.0565531829200914
34 0.0643680984872337
35 0.0563328581100819
36 0.0512676853149473
37 0.0442617163717654
38 0.0167054484782218
39 0.0261306693582365
40 -0.00307364676489932
41 0.00478883372758178
42 -0.00900995651175794
43 -0.00312245763232025
44 -0.0202636880139077
45 -0.0209387548729542
46 -0.00969103762640349
47 -0.0143085993104871
48 -0.0408356537456089
49 -0.0410324220523019
50 -0.0188283207064698
51 -0.0374090224390489
52 -0.0425927963539486
53 -0.04336552700552
54 -0.0451007329832845
55 -0.0448756096329702
56 -0.0421708591312651
57 -0.0197041477265507
58 -0.0524282462555653
59 -0.0365897478011007
60 -0.01577049048094
61 -0.0332489018711107
62 -0.0319025959544676
63 -0.0401675029003014
64 -0.0307492173971348
65 -0.0348709698672803
66 -0.0216899960180961
67 -0.0254093993748394
68 0.00321923478475451
69 0.00727371052155125
70 0.00823118059629219
71 0.0298557618131242
72 0.00914215407864841
73 0.0100717469303051
74 0.0217144556112042
75 0.0150918666879912
76 0.0216376815182774
77 0.0335752137102474
78 0.0296623098952297
79 0.0193707593751792
80 0.0341105645621264
81 0.0304007120095271
82 0.0277587675278629
83 0.0357647848287962
84 0.0441241490938484
85 0.0268271029418321
86 0.0230821538072344
87 0.0272439476380407
88 0.0362657960798844
89 0.013878034575704
90 0.010994234027562
91 0.017685613049093
92 0.0131574416105902
93 0.00839815460737776
94 0.00493423480831194
95 -0.0102842356550344
96 -0.00875498290303363
97 -0.0048444351558391
98 -0.00687875124632068
99 -0.0284445268511568
100 -0.00312791974041413
101 -0.00577402147064159
102 -0.0165924599930374
103 -0.027860157058684
104 -0.0352692897753375
105 -0.0164579955152076
106 -0.0020035367808171
107 -0.0130503535152343
108 -0.0261064841576447
109 -0.0173550291564052
110 -0.00591052988498982
111 -0.0188450015443624
112 -0.0197007238534907
113 -0.0179732811042427
114 -0.0279686942789274
115 -0.0168930860596479
116 -0.0372192123027399
117 -0.00843389565783357
118 -0.0231374226759949
119 0.00688591545695209
120 -0.0108747812699101
121 -0.0253622190457883
122 -0.0187282705210132
123 0.0259967987984401
124 0.00139105025594457
125 -0.00146387371991955
126 -0.000831625673033853
127 0.000126664011613795
128 0.0149725560926318
129 0.0110185832262378
130 0.0088379792864786
131 0.0111095107333541
132 0.0148079262839525
133 0.0176974150839517
134 0.0132020264753988
135 0.0175008682012852
136 0.00746146766852468
137 0.0127010569830864
138 0.00110996055485005
139 0.0196665782519175
140 0.00976881651745479
141 0.0200400562407743
142 0.0105198079443971
143 0.0159803460655844
144 0.0204787079252104
145 0.0121481752198463
146 0.0112756204308762
147 0.0127135942028437
148 -0.00504956914541429
149 0.00345631546543714
150 0.0172157610472277
151 0.00885727844796386
152 0.00309068750471051
153 0.0120830099702731
154 0.00465545236292066
155 -0.0110333580000254
156 -0.00477685478736893
157 0.00896415502137983
158 -0.00779042675904734
159 -0.0125968097031412
160 -0.0209014423325119
161 -0.000525363491377392
162 -0.000580377613354061
163 -0.00566883656405085
164 -0.0121227859870852
165 0.000366568298308854
166 -0.000321891426179836
167 -0.0150141864518877
168 -0.00940496259284573
169 -0.00217703687448501
170 -0.0127513894323414
171 -0.00850628489470171
172 -0.000613532898454849
173 -0.0265696260836647
174 -0.0185553039021183
175 -0.0268451834352988
176 -0.00646002441635412
177 -0.00385900543412939
178 0.000189396148295626
179 -0.00983884434650717
180 -0.00601315126300804
181 -0.00357737748451355
182 0.0128229179710864
183 -0.00135885524699105
184 0.0203963144898473
185 0.0078348488229317
186 0.0124681778050334
187 0.0116330818724651
188 0.0128374877310271
189 0.00106628067149487
190 0.00757613247938949
191 -0.00923879829876414
192 0.00706655749894216
193 0.0174811174472476
194 0.0109546278278328
195 -0.00290385724187437
196 0.017394733491511
197 -0.00726495191877024
198 0.00979896132425265
199 0.0047888985165765
200 -0.0100876266522092
201 0.000735019254848167
202 0.0152233221184545
203 -0.0137309974231503
204 -0.0090294208991144
205 -0.00649342953245982
206 0.00748752626230206
207 0.000516662405289801
208 0.000623829255073962
209 -0.0124706782754748
210 0.0132764423859505
211 -0.0145997971923042
212 -0.000518006523123926
213 -0.00292434020915673
214 0.0130223050702145
215 -0.00264074403033371
216 -0.00981607656265827
217 -0.0143154443083367
218 -0.00638682594224442
219 -0.0046973289664706
220 0.0059766569533005
221 -1.93854387162693e-05
222 -0.0116814237060851
223 0.00058886950915616
224 -0.00142860548767214
225 0.00347438592097252
226 -0.00594715691412455
227 -0.020942573111526
228 -0.00432787639935777
229 0.00488445371042255
230 0.0142996492311999
231 0.00985903713038409
232 -0.00471976186114115
233 0.00193705302404677
234 0.011734327724644
235 0.0148072957612834
236 0.00528296372903467
237 -0.00875826382632729
238 -0.0181608873593449
239 -0.00592307878140531
240 0.00103959113731391
241 0.0128778879788735
242 0.00621040015505039
243 0.00105853982957784
244 0.00877937834406128
245 0.020932429033496
246 0.0051694222982731
247 -0.0103600576030214
248 -0.000147114848306103
249 -0.000676527454679351
250 -0.0026867151896886
251 -0.0135468778863275
252 0.000864687276033367
253 -0.0064121631795536
254 0.00101577147041365
255 0.0268719412368967
256 -0.00986629604706381
257 -0.00315368347395908
258 -0.00622666657285096
259 -0.0119482559941227
260 -0.00812505974525133
261 -0.0211604340750756
262 -0.025296963345907
263 -0.00760872767467637
264 -0.0108688040509976
265 -0.0127464138960072
266 0.00753544444811518
267 -0.00419565295346545
268 0.0112622200750263
269 -0.00528267570117167
270 0.00962791735697551
271 0.0205482190105907
272 -0.00276437283536445
273 0.01063777830518
274 0.00899110848881696
275 -0.00237861356597224
276 -0.010214859715286
277 -0.00603183455973945
278 -0.0101402721190021
279 0.0164566469520261
280 0.0220494658339191
281 -0.000779842883247761
282 0.010176926666164
283 0.0173914860274012
284 0.000481799785341157
285 -0.0022575311420886
286 0.00190257513975355
287 0.00514972703504812
288 -0.00798942746998849
289 0.00659163603634645
290 0.0133292551141846
291 -0.0154318985055477
292 0.0114144518692731
293 -0.0160042147492764
294 -0.0158404664828085
295 -0.0108223423548333
296 0.00824044241826291
297 0.00575448495559565
298 -0.0201182796134659
299 0.0143423379691821
300 -0.00572753717831892
301 0.0142588894237088
302 -0.0204442288449595
303 -0.00920510949356587
304 0.0184064086511248
305 -0.00130921099344101
306 -0.00957640420998695
307 0.0124899635097765
308 -0.00715084328637567
309 -0.000639736963359582
310 -0.00852911181958021
311 0.0134552702900365
312 0.00687895540153811
313 -0.00229770046045455
314 0.0252612005707907
315 0.00837728208025492
316 -0.0142443741557621
317 -0.00659793051970597
318 -0.0143029197605943
319 -0.0269843944702861
320 -0.0068037754194229
321 -0.00581811639925046
322 0.00399787133528984
323 -0.000486546232567919
324 -0.0115687264920924
325 0.0121199411596173
326 -0.0179779460658219
327 -0.00406866174588535
328 0.00291813341223507
329 -0.00053541203614387
330 -0.00371140464042461
331 -0.0127840202406654
332 0.00570084878750997
333 -0.00906874463189865
334 0.00190929127008622
335 -0.0015036061818805
336 -0.00678745862976311
337 -0.00977535595054433
338 0.00698895889656872
339 0.0013315218380212
340 0.00316201704004105
341 0.00111724269482397
342 0.00143166214775707
343 0.0159819580139312
344 0.0195301060348228
345 -0.00327017453818191
346 0.0355233362948919
347 -0.00874059917394173
348 0.0130836555233757
349 -0.0137396124336126
350 0.00312067991783458
351 0.00166873130765248
352 0.00141397213700497
353 -0.0137296496709342
354 0.00505996169542694
355 0.00552754859364834
356 0.00698751648965039
357 0.0113625226421022
358 0.000736616198864033
359 0.000177241837092567
360 0.00749358214256814
361 0.00455569793149518
362 6.73207093402515e-05
363 0.00775933279544402
364 0.010868533110048
365 0.00573254187539961
366 -0.0014502501999902
367 0.00495256311747813
368 -0.000909665388193005
369 -0.000627654229049195
370 -0.011142867647098
371 -0.0187479771791425
372 0.0155677061318499
373 0.00589398091883113
374 -0.0104686483601636
375 -0.00468866017529846
376 0.00825054297435902
377 -0.00730378892228818
378 0.0124472785019077
379 -0.00253917446359784
380 -0.0121032396583428
381 -0.0144011099844781
382 -0.00371208718488626
383 0.00657472853014048
384 -0.0187846685444055
385 -0.00229345668148997
386 -0.0225204766027676
387 0.00821428494094113
388 0.00122475194277603
389 -0.018953435497452
390 -0.00237463172781895
391 -0.00673461472239419
392 0.0112070950379416
393 -0.00385648416082335
394 -0.0122583219396754
395 -0.00269747266898907
396 -0.0253264957513044
397 -0.00804095387428852
398 0.00033361488961395
399 0.0109149427506826
400 0.0133296673093494
401 0.0117424495445226
402 0.00766189718353975
403 0.00871390340879913
404 0.00631975518652104
405 0.00482445686797366
406 -0.00338047562441699
407 0.00239336542442751
408 0.000269492296404095
409 0.00168565618370596
410 0.00470976294036752
411 0.0127184975349822
412 -0.0003642413230661
413 -0.0116110497958599
414 0.00675032918686545
415 0.0123349701805351
416 0.00554736762773748
417 -0.00349923243503489
418 0.0144818165323154
419 -0.0054805173156439
420 0.00535903105000842
421 0.0106038961464843
422 0.000121916544432474
423 -0.0155085379487711
424 -0.00616178606308152
425 0.00808019062060748
426 -0.00406224028648061
427 0.00243773037069227
428 -0.0133374973740449
429 -0.00595611798609127
430 -0.0036377714631744
431 0.0101494219315542
432 0.0115532887587543
433 0.0211526676168078
434 0.00359095988833031
435 0.00127914725994413
436 -0.00203247985557509
437 -0.0217510163192367
438 -0.00336727706732168
439 0.0147470472221634
440 0.000364028543492388
441 0.0197933668715162
442 0.025459054320207
443 0.016657212123788
444 -0.0100316152806804
445 -0.00147187753495158
446 -0.0181147224876506
447 -0.017344143201796
448 -0.0186947703460357
449 -0.00947243818346599
450 -0.0131934435768948
451 -0.0192351720712976
452 0.0345961252330485
453 -0.0104527417084996
454 0.00235242078294805
455 -0.000960953103566891
456 -0.00341774676803348
457 -0.00171850676554452
458 0.00256899628784071
459 -0.0243955502031065
460 -0.00271718243754486
461 -0.0114485197919609
462 -0.0208824029769028
463 -0.0283061634737165
464 -0.00501907669260695
465 -0.00575540572656181
466 -0.000202357446163079
467 0.0043943649870162
468 0.0131441932061231
469 0.000507499930759716
470 0.00666145023127468
471 0.00985030489432039
472 0.00932224886630345
473 0.0144073359608638
474 0.0068313383031715
475 0.0208975151306562
476 0.00507004417773282
477 0.0138566893660847
478 0.00439374790009822
479 0.019769388305947
480 0.00428315285081045
481 0.00245499351774318
482 0.0183205514579543
483 0.00772276815048255
484 -0.00798173025107432
485 0.0124599392855161
486 -0.00981511479735112
487 0.0154196654293607
488 0.00672544629835795
489 0.0139271174413334
490 0.0154700803270592
491 -0.00528287520034534
492 -0.0135338476478801
493 -0.000812269488966179
494 -0.00394384497737183
495 -0.00112842368240669
496 0.00261169088487526
497 -0.00753504564583999
498 -0.00943038721895451
499 -0.0197929071751932
500 -0.00500013336760992
};
\addplot [line width=1.2pt,
  mark=x, mark repeat=50, mark options={solid},
  mark size=2.5pt, sienna1408675]
table {%
0 0.05
1 0.053467802645349
2 0.0585663145189611
3 0.0427942895843454
4 0.0497062810122679
5 0.0437791659970373
6 0.033000914070403
7 0.0319663583536899
8 0.0333477932625448
9 0.0210524949297969
10 0.0246071846228709
11 0.0330572063484974
12 -0.0115382655885807
13 0.00899911925043025
14 0.00851443787830812
15 0.023266836232265
16 -0.00590761928112808
17 -7.80091485950473e-05
18 -0.0158109847369508
19 -0.0129589412437791
20 -0.0304650897250784
21 -0.0221437748996323
22 -0.0250459539127539
23 -0.0259310117028075
24 -0.0221354768169682
25 -0.0262249827210987
26 -0.0231398851761839
27 -0.022301466703458
28 -0.0222707154783999
29 -0.0439408639811893
30 -0.0306802130610799
31 -0.0401918068413293
32 -0.0271513664082688
33 -0.0250532314992496
34 -0.041877310726569
35 -0.0108859136993324
36 -0.0284688538763418
37 -0.0150719616640106
38 -0.018018810351318
39 -0.0125684585027236
40 -0.000501827784376123
41 -0.02132110856884
42 0.006904989042936
43 -0.00505352928492116
44 0.0088191894479972
45 0.0160950879976801
46 0.00908891693362291
47 0.0229346906253037
48 0.0131081104294719
49 0.00192269602904808
50 0.0110990889275663
51 0.0177487291962398
52 0.0323965370821665
53 0.0123671781545029
54 0.0390599204586014
55 0.0148872085971574
56 0.0195139274314274
57 0.0212608859117083
58 0.0130366925585037
59 0.00885159777338507
60 0.0333302063023756
61 -0.00770683252120818
62 0.0408531511999438
63 0.00154007121278634
64 0.00374100820362414
65 0.00687286995655489
66 0.00456392547813802
67 0.00511100280256942
68 0.0019668991620829
69 0.00353245938959765
70 -0.0090999509183872
71 -0.000315921739937517
72 0.00394751872689597
73 -0.00476952529523043
74 -0.00098747957628504
75 0.00332465669887909
76 -0.0167095223812026
77 -0.011215306946122
78 -0.0199163726603191
79 -0.0301895985968938
80 -0.000131902053523324
81 -0.0152489494707185
82 -0.00181704073247312
83 0.0112617836750743
84 -0.0140458313067871
85 -0.00873604985486621
86 -0.00799807730428234
87 -0.0239875731705224
88 -0.0125182387456597
89 0.000468277635507892
90 3.08468679587406e-05
91 -0.013283861784915
92 0.00572047347974507
93 -0.00982960799744297
94 -0.0166837079631967
95 -0.00471297489948859
96 0.0107426856341222
97 0.0028044393922234
98 0.0145183979086713
99 0.00985574762702845
100 0.0233326649965399
101 -0.00510273523301113
102 -0.00108589611560518
103 -0.00680846890821435
104 -0.00361549803292846
105 0.0114419518365057
106 0.00444934269179909
107 0.00573504381650523
108 0.002855058705059
109 0.00398313607110781
110 0.00444708709274271
111 0.00415883048169143
112 0.000705081269151222
113 -0.0053734108716668
114 -0.00421915216506246
115 0.0108492106172411
116 0.00339796090318577
117 0.0115831476733212
118 -0.00679841241714816
119 9.51761330945508e-05
120 0.00799123806597104
121 0.00901276765009519
122 0.0249533232082923
123 -0.00884155586629357
124 0.0023496993013041
125 0.00204234159770088
126 0.00743735186583649
127 0.0113123268354904
128 -0.00471412378360818
129 0.00774130403013816
130 -0.00590384897950169
131 -0.0155444571845005
132 0.00192825542242092
133 0.00157631480242005
134 0.0100304829807954
135 -0.00548006904801083
136 -0.0242127825375635
137 -0.00692744649311036
138 0.0087847540881057
139 -0.0173958470289734
140 0.00902130987182989
141 -0.00199123911993928
142 -0.00807053181332004
143 0.00323006734772849
144 -0.0123360812364915
145 -0.00688670184780969
146 0.00378916127264411
147 0.00427481018503661
148 -0.0044024000710214
149 0.0216897007013664
150 -0.0016037879688816
151 -0.000377947222758219
152 0.0059636075438653
153 0.019131475396975
154 0.00805133383177394
155 0.00156766730139263
156 -0.00209665147284277
157 0.000226821978404402
158 -0.0104005911982843
159 -0.0133179582012747
160 0.00248774956756526
161 -0.00560930114797805
162 0.00138110472352388
163 -0.00534953261302745
164 -0.0011446435888588
165 0.0157488475080515
166 0.00943178799317044
167 0.0111329292366132
168 0.00952372972158453
169 -0.0183796201704775
170 -0.00694275941109712
171 -0.0091275336097859
172 0.00612093699984919
173 0.00509082738204325
174 -0.00104288274891538
175 0.00450967782040558
176 0.0131023712427821
177 0.0134362168727997
178 0.0128151863329135
179 0.00986407495798059
180 0.0103556818195773
181 -0.00442593567848915
182 0.00251463973926996
183 0.00854107937660498
184 0.00531764065701924
185 0.0211788277423064
186 -0.00627418929514418
187 -0.0156281732996299
188 0.00207996186963478
189 -0.0104923728671515
190 -0.00336376568694604
191 -0.00508151298190801
192 -0.0145656217855142
193 -0.00688070422730108
194 -0.000255259323459946
195 0.000731990413152307
196 -0.00725439196250604
197 -0.00815611765367304
198 -0.00430643663038952
199 -0.014710435552623
200 -0.0196007758427872
201 -0.0102220852520823
202 -0.0207708974336634
203 0.00545476888291415
204 0.00895862711983633
205 -0.0247081312815651
206 -0.0131109984254214
207 -0.0118162553802205
208 0.0099133614019006
209 0.0117259443286921
210 0.00250167201455178
211 0.00283241477692369
212 0.00885589710312355
213 0.0166364902099184
214 0.0100994606154061
215 0.0223894217387192
216 0.0252421982355334
217 0.00572396631669181
218 0.0129904040008537
219 -0.00449142293637699
220 0.000239349003164864
221 0.0160770031966299
222 0.0132815229304165
223 -0.000489879954634582
224 0.0116654918209752
225 0.0110371586180928
226 0.00123337456954469
227 -0.00815676278833809
228 0.000472373157496749
229 -0.00192846768910142
230 0.0142912094738284
231 0.0118250677922833
232 -0.00950816893431674
233 -0.0063469667538868
234 -0.00961025051864011
235 -0.00419655623256279
236 -0.00937225509506425
237 -0.00733555707720433
238 -0.00881370496625429
239 -0.00495119664242357
240 -0.0135081477243314
241 -0.0013069573073524
242 0.0141926274789755
243 -0.00136434491404321
244 -0.0129961625646817
245 -0.0237832268109743
246 -0.000961283545882199
247 -0.0100806309968745
248 -0.00597867132270957
249 -0.00892543106178093
250 -0.0245661389953091
251 -0.024255667172091
252 -0.0215564571029407
253 -0.0172617240332227
254 -0.00106265060649696
255 -0.0183742807573188
256 0.0129940728301652
257 -0.010272707976835
258 0.00760670723867361
259 0.00850955062469312
260 0.0119109255933028
261 -0.0123077828773896
262 0.027493858817906
263 0.00623401423793795
264 -0.00851984205681484
265 -0.00617449633770361
266 0.00165313612352637
267 0.0108620860004577
268 0.0145535861240176
269 0.0213678311886069
270 0.00988002701478061
271 -4.00317397201994e-05
272 0.0085613496436031
273 0.0139469139770367
274 0.0103143823792372
275 -0.00270113223497968
276 0.000338539600202669
277 0.0171702539073231
278 0.0151316651619503
279 0.0059420436009069
280 -0.00172125480015209
281 0.0151418219682468
282 -0.00144270930934549
283 0.00118821936039947
284 0.00370426844244671
285 0.00498483371422222
286 0.00692880658113785
287 -0.000523899703005369
288 -0.0200211773870991
289 -0.00416924249001171
290 0.00338193704519268
291 0.00553294436874377
292 -0.0116499735690424
293 -0.0143984279619987
294 -0.0162945283317364
295 -0.0366953573033609
296 -0.00915134885595881
297 -0.0200028571194205
298 -0.0098917718513451
299 0.000367695563949872
300 -0.010783440956231
301 0.0177988025667887
302 0.00314669266427562
303 0.000659565509977736
304 -0.0124894622103587
305 0.0241451509634903
306 0.00336667265415201
307 0.00500166063591032
308 0.00167652781313681
309 0.0116287429205899
310 0.0218618962885428
311 0.00173714559111244
312 -0.00393190238298627
313 0.00101684021062696
314 0.022503592894071
315 0.000617575376567926
316 -0.0154491227665989
317 0.0123933994874615
318 -0.00209042705496024
319 0.00889009467463072
320 0.0059681838676104
321 0.00178613261553087
322 -0.00633606015550913
323 -0.0173496495517409
324 -0.00548810515487046
325 0.00166507474216337
326 -0.0107731341353539
327 -0.00413734544101124
328 -0.0142717852291439
329 0.0104411007614509
330 -0.00169185444116186
331 0.00279628502590231
332 -0.0196201636890969
333 0.0196261590569808
334 0.0136068640408521
335 -0.0193963541897917
336 -0.00204140894152586
337 0.0102836528868108
338 -0.00249696868348842
339 -0.00581951036367676
340 -0.00631511027402184
341 -0.00763161352373422
342 0.00630791581864888
343 -0.00394972181870648
344 0.0130657767489573
345 -0.00554213327503453
346 0.0100107003487968
347 0.0025945439480798
348 -0.00144786797307773
349 -0.0109510927795028
350 0.000680938134044681
351 -0.0289498087658178
352 0.00157225818813118
353 0.00195883988300012
354 -0.0145311480441051
355 -0.00169390361900589
356 0.0259238897153763
357 0.00560500074510191
358 0.000371318991414423
359 0.0124201547241287
360 0.0223948739990139
361 0.00931849254555565
362 0.00525114807764668
363 0.00684280737043281
364 0.0226434739961098
365 0.0253180297675617
366 0.0147683051015776
367 -0.000411011537789951
368 0.0126907392178548
369 0.0148603611539745
370 0.00608269596142742
371 0.00127771973714997
372 0.0147754249240809
373 0.0158235055831327
374 -0.0104254917179251
375 -0.0109813697933239
376 0.0115537571172681
377 -0.00767882569028139
378 -0.000913660744786251
379 -0.0025576227107764
380 -0.0105373413808869
381 -0.00435207919441466
382 -0.0150488492846874
383 -0.00527747871691301
384 -0.017799237398074
385 0.00114221902690532
386 -0.0157076449604346
387 -0.00889155175395544
388 -0.0117040800493162
389 -0.0104241315362797
390 -0.010006469507013
391 -0.00976900454565051
392 -0.0128586947478771
393 -0.0206538698465367
394 -0.00532854612324132
395 -0.0153277009824099
396 -0.00151851496657139
397 0.0173277861936141
398 -0.010850386338322
399 0.0148814776692396
400 -0.00380109979912514
401 -0.0220299381587419
402 0.0138169982173595
403 0.00721913579184383
404 0.0125811604060301
405 -0.00469951836759624
406 0.00381312871158788
407 0.00899958027272105
408 0.000668340023053136
409 0.00382882344898606
410 0.00982189390615219
411 0.00506811914203339
412 0.0218981558850258
413 0.00878615794638036
414 0.0140215915596248
415 0.0132862741471065
416 0.0153087460002895
417 0.015962474247964
418 0.0122590819291647
419 0.00621867819149975
420 -0.00450218075698789
421 0.00564132195856311
422 0.0117326183897679
423 0.0163260931195589
424 0.00373445571033365
425 -0.0024800374975516
426 0.00982090399033974
427 -0.00429197575005226
428 -0.000856058831994937
429 0.0128711326804107
430 0.0337076005537188
431 -0.00909776537167108
432 0.000346397771948307
433 -0.0153233220476186
434 -0.00982665728682518
435 0.0023191030786321
436 -0.0224644389352016
437 -0.0112533550077279
438 -0.0117684389625717
439 -0.010717483968868
440 -0.0286959357674019
441 -0.0130742442832395
442 -0.0173112615716321
443 -0.00212695752494619
444 -0.021974938196059
445 -0.0101886260759324
446 -0.0163210381412829
447 0.00920584878042674
448 -0.0102401063463379
449 -0.00261127859299556
450 -0.0202987663884099
451 -0.0166853798982573
452 0.00438269898497062
453 -0.00678410728416051
454 -0.00478692886915228
455 -0.0165105028691657
456 -0.00468429463223706
457 -0.00131849350810201
458 -0.0123359642550991
459 -0.0108313648261314
460 0.00606418843886332
461 0.0165976159628354
462 0.00388019643397491
463 0.00781510053633327
464 0.0121577867626396
465 0.00874151933230511
466 0.00789366763109121
467 0.00481642021315148
468 0.0142574552369639
469 0.0211038145398622
470 0.0219193030305758
471 -0.000493358993734389
472 0.0215546277869366
473 0.0203489158781914
474 0.0214413804377696
475 -0.0092226949816681
476 0.0140067244936422
477 0.0163895659829508
478 0.00894632501095736
479 -0.00254917885769525
480 0.00114917975921011
481 0.0105579059411923
482 0.0121115964614051
483 0.00261457417267579
484 -0.00147976174515914
485 -0.0117820275984386
486 -0.0142232485466697
487 0.00612037706935274
488 0.0031384554728088
489 0.0184205755376256
490 -0.0126447893049761
491 0.00264409486945366
492 0.0038784907809737
493 -0.0103931867179384
494 -0.0190240881960562
495 -0.000194128093111192
496 -0.0137062969457329
497 -0.0142130797170911
498 -0.0350507425767033
499 -0.0148677353435512
500 -0.0084286743370132
};
\addplot [line width=1.2pt,
  mark=x, mark repeat=50, mark options={solid},
  mark size=2.5pt, sienna1408675, dashed]
table {%
0 -0.05
1 -0.0759178620984023
2 -0.0326656713198446
3 -0.0512455062043692
4 -0.0554955113273835
5 -0.0585498378997563
6 -0.0544946064515786
7 -0.0376161903522564
8 -0.0297854996287197
9 -0.0029605258232589
10 -0.0239862875908349
11 -0.0213611371361384
12 -0.0133463580198721
13 -0.00274112076164524
14 -0.0102679638214175
15 0.0199935981896061
16 0.00926425239475047
17 0.0226836935997177
18 0.00735265473617579
19 0.0123040050558606
20 0.0172974452945112
21 0.0238977824240317
22 0.0292084172653568
23 0.0346599695606676
24 0.0142227009224135
25 0.0188454692181447
26 0.0362141099182364
27 0.0229466023820328
28 0.0302577502045717
29 0.0128224679966951
30 0.0113603166923065
31 0.0397567666323361
32 0.0302933642183875
33 0.0176143159341622
34 0.0335156297019178
35 0.0185583788335804
36 0.0189487510383897
37 0.00697417806447622
38 0.0280470061234452
39 0.00673442970137617
40 0.000491619645970424
41 0.0174953022578723
42 0.0190058184174116
43 -0.00541227554625688
44 -0.00732168120671373
45 -0.00910025897378666
46 -0.0275681192135388
47 -0.0138900314476969
48 -0.00729752703883863
49 -0.019878581657524
50 -0.0103832406318855
51 -0.0036018994953991
52 -0.00683487563825311
53 -0.0222227316108053
54 -0.00084656253401498
55 -0.0259177427599077
56 -0.0244955246357752
57 -0.0179882949293702
58 -0.0127147914684476
59 -0.0179963405228333
60 -0.0184712238295826
61 -0.0274644004164798
62 -0.0181480519883884
63 -0.0217124044488804
64 -0.0270810335219303
65 -0.00732488726981262
66 -0.00433151794249885
67 0.00274662743007193
68 -0.0253051506934253
69 -0.00876670471044865
70 0.0015143280484059
71 0.00160036324177895
72 0.00112585931165774
73 0.0187851219642444
74 0.00271162633346643
75 -0.013041979499939
76 0.0271556987244241
77 0.0127121821923346
78 0.000296952922641892
79 -0.000345156100146302
80 -0.00450312200170995
81 0.0132413781950918
82 0.00616074803283034
83 0.0203693993594657
84 -0.00466674958088379
85 -0.00152232568565885
86 0.0212219514345339
87 0.00425744042805102
88 0.0101203877622539
89 0.0377176611042833
90 0.0216751601226643
91 0.0119111542732134
92 0.0306608217425472
93 0.00223272851348014
94 0.00228019212690822
95 0.0049482203564015
96 0.0204839690220475
97 -0.00862375400986248
98 -0.005623547954169
99 -0.00289402663906464
100 0.000530658558108169
101 -0.0134461666608995
102 -0.00624340017615889
103 -0.00092557735773823
104 -0.0117217739616155
105 0.000446075494556481
106 -0.0180358266905371
107 -0.000120343688799793
108 -0.0182353658451408
109 -0.00961881890013552
110 -0.00246387262970107
111 -0.00155885371697756
112 -0.0119240646444757
113 -0.00237911811863576
114 0.0108124226118331
115 -0.00206881492470894
116 -0.0219645168114196
117 0.000282068821915226
118 0.011714558869988
119 -0.0159310953235015
120 -0.00180741278067096
121 -0.00420934420874734
122 -0.00446060929154149
123 -0.0215129514502509
124 0.00410915343053051
125 0.00433028081228496
126 -0.00390652169427961
127 0.0210625936032315
128 0.0194062748795055
129 0.00883014989845832
130 -0.00714829831096134
131 0.00596821685720385
132 -0.000677275171325966
133 -0.00510664048895497
134 0.00122917826516038
135 0.00080982708933098
136 0.0256616385922854
137 0.0025083312923854
138 0.00744512602335064
139 0.0171864326069633
140 -0.0138641503044798
141 -0.0161933616033625
142 0.00659886149101708
143 0.00480187833813945
144 -0.00108683533601322
145 0.0139612223662964
146 0.00360358550742613
147 0.00359303841619074
148 0.0069784794977141
149 -0.00594109310959594
150 -0.000762511795514041
151 -0.00514528912478097
152 0.00859643256167192
153 -0.00905691115606891
154 0.000732575092082279
155 0.00225151085768738
156 -0.024833729269343
157 -0.0063024259811026
158 -0.0115080756490994
159 -0.00765913844450924
160 -0.0155125460896262
161 -0.0121869863674652
162 -0.00628207267870287
163 -0.00656712023133585
164 -0.0153120175353424
165 -0.0296189737672409
166 -0.01838027403371
167 -0.0181599478177235
168 0.00564349464006574
169 0.0120429595916529
170 -0.00872793159944639
171 -0.0039845968883123
172 -0.0164242362478754
173 -0.00476589117976392
174 -0.0141430629441745
175 0.00350093631495405
176 -0.00782671630265346
177 0.0106817365667533
178 0.0196123788626917
179 0.0203773295984186
180 0.017471912722182
181 0.00616689232193614
182 0.0136528681362068
183 0.00435835331992037
184 0.0345679728631675
185 0.0183624448848163
186 0.018398426676604
187 0.0103680565743734
188 -0.00513388402954364
189 0.0199610246549683
190 0.00139908153571462
191 -0.00779435818566294
192 0.0176381649746887
193 -0.0121566968285325
194 -0.0053281117702412
195 -0.0109006647251587
196 0.000541666654494612
197 -0.0150531687408344
198 0.018744429183486
199 0.00387927183545898
200 0.025246696839614
201 0.00900735403648882
202 -0.00888099882907883
203 0.0277820665756008
204 -0.0239013563147867
205 -0.0147734552714772
206 -0.00754728380563554
207 -0.00966750119143516
208 -0.00462055413950742
209 -0.0131359520857928
210 -0.0198029185964314
211 -0.00973071913761382
212 -0.00368154225067155
213 -0.00666139852501988
214 -0.0204180805391607
215 -0.0110981110524457
216 -0.000378751086071996
217 -0.0057572807037635
218 -0.016709828596186
219 -0.0074330511240236
220 -0.00271298791850056
221 0.00378742881380524
222 -0.00747951260843251
223 0.00565948915398907
224 -0.00485338167053285
225 0.00330797567754081
226 -0.0249693711800813
227 0.0247468964473608
228 0.0098445011303591
229 0.01573854758439
230 -0.00273867408337993
231 -0.000815432982065612
232 -0.0127146074487218
233 0.0152706693729173
234 0.00905069883151403
235 -0.00307811546115981
236 -0.00298086044299822
237 -0.00188232428425794
238 0.00205742325785547
239 -0.00655797371619382
240 0.00861092976042762
241 0.0100440866354072
242 0.0176838433668004
243 0.00441925938411873
244 -0.000627456161464904
245 0.0241481333061165
246 -0.010127862204375
247 0.00174841485287117
248 0.000562505547491907
249 0.0131096021265847
250 0.0307265248551216
251 0.0222163508036321
252 0.00385043994637839
253 0.0274526062341264
254 0.0176954308451821
255 0.0100688571129121
256 -0.00210268980836098
257 0.0113845091896618
258 0.00919626715051429
259 -0.00209747093422924
260 -0.00770949780956391
261 -0.00479637816570979
262 -0.0110313082545884
263 -0.024697384863714
264 -0.00725098358294972
265 -0.0177901305619166
266 -0.000694073518041195
267 -0.00628590343889255
268 0.00358422806222249
269 -0.0121654315431164
270 -0.0216405903294648
271 -0.0217383811970593
272 -0.0163960735409093
273 -0.0114026128099914
274 -0.0225304884128334
275 -0.00438657613852016
276 0.00332381992744098
277 0.00338360259028538
278 -0.0138764273385555
279 0.00691771757363888
280 -0.0205945371881736
281 0.0218945602443116
282 -0.0171135744855514
283 -0.0142827339092327
284 -0.00252046817024352
285 0.00118760103320513
286 -0.0033508148277881
287 0.0105242063210614
288 -0.011896701324789
289 -0.000257681485328195
290 0.00133091080016714
291 0.0114323741419637
292 -0.00412768611729701
293 0.0170579210943822
294 0.00271217859100529
295 0.00381736933154215
296 -0.00754778108861458
297 0.0156720958214261
298 0.0060243458258869
299 0.00331962314654408
300 0.000660552777254275
301 0.00598713271929746
302 -0.0176616368513292
303 0.00943575636926911
304 -0.00284843023971583
305 0.00937329178301068
306 -0.0146130587183457
307 -0.00208659157453868
308 0.0291735651607006
309 0.00123569843659586
310 0.014760123753312
311 0.0203615995856021
312 0.0141970989949911
313 0.0161289845126033
314 -0.00584804828890013
315 0.00214181294010647
316 -0.000946314172690459
317 0.0150632320804939
318 -0.0138578309485315
319 -0.0113356824566006
320 -0.000228716915838768
321 0.0134799347787427
322 0.00366408101076925
323 0.0131485079672039
324 0.00186107751009258
325 -0.00733756527070988
326 -0.015598201577042
327 -0.013146596854563
328 0.00747889805034618
329 0.000418633235676984
330 -0.0117640272702147
331 -0.00350040383189505
332 -0.00129776657738968
333 -0.0243475206023099
334 -0.0134356538416411
335 -0.009138159518796
336 0.0102840841526268
337 -0.00766520080670674
338 -0.0135534235836335
339 0.00845642574005084
340 0.0055867014736139
341 0.0184304013813841
342 0.000359050571213258
343 0.0113202092862864
344 -0.00632490415624404
345 -0.0115394052823663
346 0.000909204374859225
347 -0.0174675294131816
348 -0.0108514812190398
349 -0.0127807797957408
350 -0.0145439799057598
351 0.0174691322762599
352 -0.00311342441253604
353 0.016344904115582
354 0.00182674064823318
355 -0.00152081453225831
356 0.00607925358470301
357 -0.0148846665580597
358 0.00721625974722808
359 0.0185767357490832
360 -0.00170736388824213
361 0.017262034398673
362 0.00489848716746596
363 0.00642650440155982
364 0.00196199817725263
365 0.00270475424812825
366 0.0171155024140566
367 -0.00106992857755722
368 -0.00863630948215954
369 0.00105056985998029
370 -0.00349817587812074
371 0.0205381071193589
372 -0.00395680529053233
373 -0.00173128934940902
374 0.000378767316573561
375 -0.00377165011489047
376 0.00699697771009844
377 -0.007712759977738
378 -0.00199183441130795
379 -0.0182992533469543
380 -0.00271651002589729
381 0.00514804665796911
382 -0.0148694424728401
383 -0.00988531518285908
384 -0.00388979533873584
385 0.000324117182000523
386 0.0133119286853921
387 -0.00286864618042283
388 0.000643398727809578
389 0.0129310218874137
390 0.000762601369299993
391 -0.000419730975070657
392 -0.0011632397250314
393 0.00671416405115651
394 0.0037015331836119
395 -0.00998491712297223
396 0.000598969847950225
397 0.00563992927922839
398 0.00600436103831401
399 0.00181981869986997
400 0.0143351321312386
401 -0.00292023697902095
402 -0.000912696665215195
403 -0.00611878170201502
404 -0.00653057501014446
405 0.0200107699538354
406 -0.0185222987556087
407 0.00392553405220443
408 -0.0172342538570295
409 -0.0120343472339697
410 0.00969109056421586
411 -0.00460640498832506
412 0.00985708400988547
413 -0.00427709293140806
414 0.00645379136953122
415 -0.00387775337541555
416 -0.00149358183753253
417 -0.00732623685540149
418 0.00557974554794969
419 -0.00285677430507608
420 -0.00109359147826982
421 0.00161960219448557
422 0.00119437388074871
423 0.00944045426980161
424 -0.013236496059397
425 -0.00742115214780361
426 0.0052129740717872
427 0.00279820662382184
428 0.0126804926285514
429 0.00593804684086521
430 0.00861070348511492
431 0.00684887915742575
432 0.0017686751626272
433 0.00154240519226413
434 -0.000336994941071946
435 -0.00955540174523238
436 -0.0165902980416339
437 -0.0152189673004166
438 0.0177932361306123
439 0.0172661125123993
440 0.00364667231635512
441 -0.0110979353603474
442 -0.00791496760557608
443 0.00450819660716558
444 -0.0184845619284973
445 -0.0106903396966755
446 -0.0139075644516069
447 0.0163888260089591
448 0.00434308880342263
449 -0.0126963521612779
450 0.0122604851672358
451 0.014635715592298
452 -0.00895952936273796
453 0.00185573975571421
454 -0.00560293904468985
455 -0.00789385423599288
456 -0.0294075508318809
457 -0.00695761716172184
458 0.00437016365893165
459 0.00347257362704477
460 0.00609364276135511
461 0.0136210611338602
462 -0.0018749757395107
463 -0.0129891855399411
464 0.00259884377064596
465 0.0137814578862396
466 -0.0111819318009156
467 0.0145687758320642
468 -0.00748851454540272
469 0.00117479608240256
470 0.0023890076246705
471 0.00786269530130776
472 0.00105130121088028
473 0.00132473165834356
474 0.00545078568671196
475 -0.00662254953046258
476 0.00183262054078329
477 0.0228371786476057
478 0.0098944620642365
479 0.00303346047863626
480 0.00071093140305741
481 0.00280002915923946
482 -0.00222638616865887
483 0.01946976519848
484 -0.00503901991588623
485 0.0106739814230605
486 0.0106161007562885
487 -0.00351386371369579
488 0.00783292103080329
489 -0.00113944749578908
490 -0.0103698527189765
491 0.00228813236955734
492 -0.0115317898199289
493 -0.00757920843346317
494 0.00709145401525343
495 -0.0157713686748511
496 -0.0127714270741717
497 -0.00999530670274018
498 -0.00453874190149952
499 -0.0128086607400498
500 -0.0197573600929929
};

\end{groupplot}


\begin{axis}[
  at={(group c1r2.north east)}, anchor=north east,
   xshift=-0.1cm, yshift= -0.1cm,
   width=0.3\textwidth,
   height=0.14\textwidth,
   xmin=300, xmax=500,  
   ymin=-0.004, ymax=0.0002, % 필요에 따라 조정
   ytick style={color=black},
   xtick={300, 400, 500},
   xticklabels={},
   ytick={0, -0.002, -0.004},
   scaled y ticks=false,
   yticklabels={0, -0.002, -0.004},
   ticklabel style={font=\footnotesize},
   ymajorgrids,
   xmajorgrids,
   axis background/.style={fill=white, fill opacity=1},
]
\addplot [ line width=0.9pt, mediumvioletred19733156,
  mark=x, mark options={solid},
  mark size=2pt, mark repeat=50]
table {%
300 -0.000104007012206479
301 -0.000184062105650268
302 -0.000272718552952686
303 -0.000364589452172459
304 -0.000456191969642943
305 -0.000545232436534964
306 -0.000628031870296383
307 -0.000713544121698565
308 -0.000797508912583173
309 -0.000875125671907587
310 -0.000954688359484027
311 -0.00103159613393365
312 -0.00110089808989866
313 -0.00117085956491984
314 -0.00123481564282721
315 -0.00130001597138825
316 -0.00135923113678597
317 -0.00141937244069218
318 -0.00147305107558199
319 -0.00152712494604481
320 -0.00157420453065821
321 -0.00162117312142327
322 -0.00167179341567956
323 -0.00171687891613907
324 -0.00176222857478675
325 -0.00181099730580743
326 -0.00185368406010071
327 -0.0018959217455227
328 -0.00194079605456966
329 -0.00197876239858377
330 -0.00201548602975902
331 -0.00205409578902425
332 -0.00209619860040013
333 -0.0021314299269968
334 -0.00216497430765625
335 -0.0021997030708865
336 -0.00223709444024121
337 -0.00227780175174918
338 -0.00231096180855196
339 -0.00234148863632991
340 -0.00237210584691426
341 -0.00240425568892909
342 -0.00243862648026337
343 -0.00247543779587638
344 -0.00251463137485166
345 -0.00255598865063762
346 -0.00259920770241953
347 -0.00264391947703217
348 -0.00268974638606377
349 -0.00273628516061925
350 -0.0027831136506738
351 -0.0028298438101729
352 -0.0028760940810317
353 -0.00292150339897741
354 -0.00296571749686077
355 -0.00300840758012996
356 -0.00304927482835429
357 -0.00308804320827231
358 -0.00312445282166947
359 -0.00315827938303833
360 -0.00318933140120731
361 -0.00321743420298642
362 -0.00324244964015621
363 -0.00326426532519111
364 -0.00328281639602471
365 -0.00329807681441727
366 -0.00331004270378311
367 -0.00331873384498506
368 -0.00332417926283198
369 -0.00332645090743777
370 -0.00332564637886238
371 -0.00332186798154125
372 -0.00331525661031075
373 -0.0033059719892517
374 -0.00329419065203997
375 -0.00328009790205508
376 -0.003263896636728
377 -0.00324580401865121
378 -0.00322604293527263
379 -0.00320484569129734
380 -0.00318243883973007
381 -0.0031590511233893
382 -0.00313491036179487
383 -0.00311025760634411
384 -0.00308532304692812
385 -0.00306031762304218
386 -0.00303545896619465
387 -0.00301094546243463
388 -0.00298697640116548
389 -0.00296373886537695
390 -0.00294140293872733
391 -0.00292011830998231
392 -0.00290003052728224
393 -0.00288126654458312
394 -0.00286392851078385
395 -0.00284812564207035
396 -0.00283392738482587
397 -0.00282139500623171
398 -0.00281058025625948
399 -0.00280151861194437
400 -0.00279423122639591
401 -0.00278870441632523
402 -0.0027849346985446
403 -0.00278287908698961
404 -0.00278250252008621
405 -0.00278374421254104
406 -0.00278653927824532
407 -0.00279079484922383
408 -0.00279642340724321
409 -0.0028033332365643
410 -0.00281141403577594
411 -0.00282055408033556
412 -0.00283064098168194
413 -0.0028415571252216
414 -0.00285318102766965
415 -0.00286540448194851
416 -0.00287810007472685
417 -0.00289113488464525
418 -0.00290437611309975
419 -0.00291770575443187
420 -0.00293100833500506
421 -0.00294417435588092
422 -0.00295709896208586
423 -0.00296968949511577
424 -0.00298185047039345
425 -0.00299350077420589
426 -0.00300456756419662
427 -0.00301497906244
428 -0.00302467986658398
429 -0.00303360303700421
430 -0.00304169650666666
431 -0.00304893400772398
432 -0.0030552685914416
433 -0.00306067894327929
434 -0.00306514778089388
435 -0.00306866804513702
436 -0.00307123558032065
437 -0.00307287202487484
438 -0.00307359066361304
439 -0.00307342291447972
440 -0.00307239566369074
441 -0.00307055125854638
442 -0.00306793483336843
443 -0.00306459216070208
444 -0.00306058784922948
445 -0.00305596383667987
446 -0.00305079580069178
447 -0.00304513578264351
448 -0.00303905289649284
449 -0.00303260661159879
450 -0.00302586489909205
451 -0.00301891198096902
452 -0.0030118180790779
453 -0.00300464232522234
454 -0.00299746179242402
455 -0.00299033208376175
456 -0.00298329848357567
457 -0.00297641878538294
458 -0.00296974230648577
459 -0.00296332291422069
460 -0.00295720161067568
461 -0.00295142700283234
462 -0.00294603715412107
463 -0.00294107151534171
464 -0.00293655810766047
465 -0.00293250553951655
466 -0.00292892903306338
467 -0.00292584871610499
468 -0.00292326976517665
469 -0.00292120305931835
470 -0.00291964911212513
471 -0.00291859944007835
472 -0.00291805074951766
473 -0.00291798827660764
474 -0.00291838133903058
475 -0.00291921255550318
476 -0.00292046990939601
477 -0.00292212371255478
478 -0.00292415146750829
479 -0.00292652061313543
480 -0.00292920962681501
481 -0.00293217802851598
482 -0.00293538999450693
483 -0.00293881475594605
484 -0.00294241097907336
485 -0.00294613598901778
486 -0.00294994629798227
487 -0.00295381267920704
488 -0.00295769051199386
489 -0.00296154555972864
490 -0.00296533986213664
491 -0.00296905042094507
492 -0.00297265787884839
493 -0.00297614364950168
494 -0.00297947366988436
495 -0.00298262726904035
496 -0.00298557935549302
497 -0.00298830334680677
498 -0.00299079875818589
499 -0.00299305287589201
};

\addplot [line width=0.9pt,
  mark=*, mark options={solid},
  mark size=1.6pt, darkolivegreen, dashed, mark repeat=50]
table {%
300 -0.00134364515861949
301 -0.0014087330034288
302 -0.00147414479794481
303 -0.00153246917761065
304 -0.00159055399013883
305 -0.00165210860733506
306 -0.00170787808350599
307 -0.00176359723110369
308 -0.00182235337280376
309 -0.00187455488905725
310 -0.00192579353222144
311 -0.0019790891011501
312 -0.00202486387393603
313 -0.00206873093114904
314 -0.00211377478686816
315 -0.0021615658333571
316 -0.00220173561247684
317 -0.00223947292520589
318 -0.0022776292043164
319 -0.00231768383078168
320 -0.00236030759383923
321 -0.0024056702188872
322 -0.00245366517186861
323 -0.00250400671434447
324 -0.0025563172638958
325 -0.0026101717302697
326 -0.00266509887849183
327 -0.00272061539670465
328 -0.00277624448002549
329 -0.00283152405681379
330 -0.0028860026125545
331 -0.00293925101187498
332 -0.00299085890384093
333 -0.00304046027268571
334 -0.0030877124996336
335 -0.00313230199157378
336 -0.00317394175390473
337 -0.0032123888548329
338 -0.0032474320867221
339 -0.00327890222229623
340 -0.00330665200002494
341 -0.00333058357407241
342 -0.00335063461698389
343 -0.00336678036222758
344 -0.00337902324509762
345 -0.00338739432959519
346 -0.00339196997176229
347 -0.00339284760340445
348 -0.00339013627405811
349 -0.00338398321910131
350 -0.00337456745447856
351 -0.00336208064960322
352 -0.00334673340578733
353 -0.0033287573559191
354 -0.00330840411339922
355 -0.00328592598954408
356 -0.00326159343852788
357 -0.00323566688473214
358 -0.00320842201805907
359 -0.00318014138050637
360 -0.00315110364298492
361 -0.0031215834099386
362 -0.00309183923026848
363 -0.00306213528325417
364 -0.00303270865061306
365 -0.00300380299725107
366 -0.00297565813627948
367 -0.00294848027327522
368 -0.00292246992635929
369 -0.00289780905107126
370 -0.00287466032411851
371 -0.00285315749307903
372 -0.00283341524397295
373 -0.00281554376809994
374 -0.00279962335919135
375 -0.00278572361100678
376 -0.0027738862780053
377 -0.00276413921753441
378 -0.0027564919619061
379 -0.00275093362200196
380 -0.00274744397226733
381 -0.00274596748346824
382 -0.00274644365424232
383 -0.0027487973067927
384 -0.00275293228278968
385 -0.00275876421213728
386 -0.00276617699347646
387 -0.00277506030397285
388 -0.00278528920709405
389 -0.0027967342353744
390 -0.0028092542905381
391 -0.00282270755409408
392 -0.00283693703774663
393 -0.00285179935417004
394 -0.0028671507864442
395 -0.00288283564784811
396 -0.00289871502159855
397 -0.00291465071476996
398 -0.00293050348053181
399 -0.00294615114459612
400 -0.00296146530424218
401 -0.00297633335957038
402 -0.00299063456651349
403 -0.00300427315250499
404 -0.00301715011303229
405 -0.0030291831332648
406 -0.00304029688569606
407 -0.00305042199762225
408 -0.00305951627484279
409 -0.00306752600263981
410 -0.00307443329423543
411 -0.00308023030731519
412 -0.00308490565806203
413 -0.0030884691050487
414 -0.00309093334896057
415 -0.00309232146373821
416 -0.00309264413865593
417 -0.00309193748458959
418 -0.00309024508468368
419 -0.00308761296717458
420 -0.00308409579404068
421 -0.00307974386537692
422 -0.0030746301572301
423 -0.00306882925293377
424 -0.00306240793429973
425 -0.00305544078191205
426 -0.003048018952071
427 -0.00304020812646228
428 -0.00303210042190242
429 -0.00302377844678189
430 -0.00301532290082216
431 -0.003006808469058
432 -0.00299831112836002
433 -0.00298989480037663
434 -0.00298161661351111
435 -0.00297354280926346
436 -0.00296574119526731
437 -0.00295827565737622
438 -0.00295119022114539
439 -0.00294453768071788
440 -0.00293836125761146
441 -0.00293270059893321
442 -0.00292757411627953
443 -0.00292301261088758
444 -0.00291903637768881
445 -0.00291565701399892
446 -0.00291288196446544
447 -0.0029107106850724
448 -0.00290913235601292
449 -0.00290813842820394
450 -0.00290771879745587
451 -0.00290785699893404
452 -0.00290853659484756
453 -0.00290972460038148
454 -0.00291138754399509
455 -0.00291350228207447
456 -0.00291603289079591
457 -0.00291895606277451
458 -0.00292223327728615
459 -0.00292581361391826
460 -0.00292964434067927
461 -0.00293368533456016
462 -0.00293788964950009
463 -0.00294221717198175
464 -0.00294663701484921
465 -0.00295112030138397
466 -0.00295561124693963
467 -0.00296006507185722
468 -0.00296444298635817
469 -0.00296871365620405
470 -0.00297284420826949
471 -0.00297681076194318
472 -0.00298059822383646
473 -0.00298418262930128
474 -0.00298754403175084
475 -0.00299065958779279
476 -0.00299350992649108
477 -0.00299608252601276
478 -0.00299836549294664
479 -0.00300035847816033
480 -0.0030020431620298
481 -0.0030034164695269
482 -0.00300447190502159
483 -0.00300520309868217
484 -0.00300561880608769
485 -0.00300572988877836
486 -0.00300554381561836
487 -0.00300507982523083
488 -0.00300434622306618
489 -0.00300336491216724
490 -0.00300215837221657
491 -0.00300074088420297
492 -0.0029991412899646
493 -0.00299738124403116
494 -0.00299547604663682
495 -0.00299344344931816
496 -0.00299130218726977
497 -0.0029890745428023
498 -0.00298677623691742
499 -0.00298444293912636
};


\addplot [line width=0.9pt,
  mark=square*, mark options={solid},
  mark size=1.28pt, indianred1986363, dotted, mark repeat=50]
table {%
300 -0.00319660872158588
301 -0.00322081433681336
302 -0.00324206026284099
303 -0.00326026922565163
304 -0.00327539581025889
305 -0.00328742601632019
306 -0.00329635952981147
307 -0.00330222525258136
308 -0.00330508770054084
309 -0.00330501576430776
310 -0.00330212180120474
311 -0.00329653556101713
312 -0.00328839028008022
313 -0.0032778518463185
314 -0.00326509485835435
315 -0.00325030177458071
316 -0.00323367353253423
317 -0.00321541543819061
318 -0.00319573954071976
319 -0.00317485682008896
320 -0.00315298787293617
321 -0.00313035864700466
322 -0.00310719032565312
323 -0.00308370131822723
324 -0.00306010480280943
325 -0.00303660356842151
326 -0.00301338577372112
327 -0.00299063425992618
328 -0.00296853682749044
329 -0.00294726581805601
330 -0.00292695682563889
331 -0.00290774773838706
332 -0.00288975898884941
333 -0.00287310455792405
334 -0.00285787977560256
335 -0.00284415729019334
336 -0.00283200559474494
337 -0.00282146794939408
338 -0.00281258069863229
339 -0.00280536115896039
340 -0.00279982329122649
341 -0.00279593400099992
342 -0.00279366776749983
343 -0.00279299321833778
344 -0.00279385276217014
345 -0.00279619232909802
346 -0.00279993816752843
347 -0.00280501206543489
348 -0.00281132837257966
349 -0.00281877985389246
350 -0.00282725988538145
351 -0.00283666514533372
352 -0.00284688960136561
353 -0.00285780685162775
354 -0.00286930437549503
355 -0.00288126725882903
356 -0.00289358291327891
357 -0.00290613301684088
358 -0.0029187978111885
359 -0.00293146575709581
360 -0.00294401845545634
361 -0.00295634277965015
362 -0.00296835527576037
363 -0.00297997716275102
364 -0.00299112650637414
365 -0.00300171620662372
366 -0.00301166700691634
367 -0.00302092197097609
368 -0.00302942348020449
369 -0.00303713162609236
370 -0.00304400775544303
371 -0.00305002553714314
372 -0.003055167554514
373 -0.00305942460499464
374 -0.00306280203666361
375 -0.00306530736558341
376 -0.00306694811738148
377 -0.0030677412932418
378 -0.00306769922149823
379 -0.00306684211374908
380 -0.00306521330113557
381 -0.00306285102069764
382 -0.00305981006534292
383 -0.00305613700665197
384 -0.00305188356893999
385 -0.00304710653576412
386 -0.00304186861658804
387 -0.00303622381222196
388 -0.00303023174204181
389 -0.00302396330639707
390 -0.0030174819660863
391 -0.00301084516014668
392 -0.00300412618027005
393 -0.00299738467449449
394 -0.0029906759959382
395 -0.00298403646166544
396 -0.002977530247287
397 -0.00297120707900229
398 -0.00296510773110075
399 -0.00295927964641378
400 -0.0029537657046804
401 -0.00294860109220712
402 -0.00294381901643694
403 -0.00293944012547155
404 -0.00293549242748362
405 -0.00293199174494898
406 -0.00292895638479911
407 -0.00292639574282475
408 -0.00292431275528972
409 -0.00292271412816082
410 -0.0029215909600767
411 -0.00292093138182128
412 -0.0029207301345015
413 -0.00292096395313613
414 -0.0029216223019945
415 -0.00292268025202228
416 -0.00292411855674215
417 -0.00292590713456269
418 -0.00292802779228128
419 -0.00293044292494499
420 -0.00293312018364587
421 -0.00293603636190924
422 -0.00293914540519495
423 -0.00294242446335549
424 -0.00294584486956101
425 -0.00294938032366784
426 -0.00295300063911113
427 -0.0029566669326228
428 -0.00296033805007611
429 -0.00296397998210425
430 -0.00296755632232508
431 -0.00297103659764564
432 -0.0029744042204928
433 -0.00297763179009608
434 -0.00298069585768311
435 -0.0029835825980223
436 -0.00298628197198673
437 -0.00298877141331303
438 -0.00299103625921953
439 -0.0029930594810157
440 -0.0029948271917467
441 -0.00299633728897538
442 -0.0029975904500116
443 -0.00299857638377803
444 -0.00299929380792852
445 -0.00299974967939669
446 -0.00299994986852008
447 -0.00299990729673382
448 -0.00299962562647574
449 -0.00299911324881236
450 -0.00299838860277616
451 -0.00299745896070264
452 -0.00299634765005341
453 -0.00299507637503288
454 -0.00299366566688402
455 -0.00299213752258014
456 -0.00299050487489087
457 -0.00298878655695077
458 -0.00298699277700193
459 -0.00298513602815158
460 -0.00298323076864456
461 -0.00298130704340284
462 -0.00297937775643364
463 -0.00297744838576311
464 -0.00297553097339085
465 -0.00297363975944806
466 -0.0029717875852866
467 -0.00296999819442717
468 -0.00296828974055976
469 -0.00296667311792195
470 -0.0029651451487226
471 -0.00296371762001905
472 -0.0029624000388835
473 -0.00296120619541323
474 -0.00296014977727452
475 -0.00295923306566259
476 -0.00295844619567928
477 -0.0029578079697933
478 -0.00295732031067396
479 -0.00295697713953962
480 -0.00295677728246237
481 -0.00295671247631694
482 -0.00295679914163476
483 -0.00295702243549014
484 -0.00295737296322222
485 -0.00295784298270149
486 -0.00295843631220271
487 -0.00295913141589386
488 -0.00295991578247032
489 -0.00296077490494499
490 -0.0029617086462126
491 -0.00296270568217328
492 -0.00296375027068268
493 -0.00296482397054429
494 -0.00296592360420483
495 -0.00296703885147193
496 -0.00296816228351348
497 -0.00296927945689598
498 -0.00297038171190879
499 -0.00297147145288475
};


\addplot [line width=0.9pt,
  mark=triangle*, mark options={solid},
  mark size=1.6pt, greenyellow19622665, dashdotted, mark repeat=50]
table {%
300 -0.00194361059011361
301 -0.0019627809849695
302 -0.00198152505466528
303 -0.00200307706923438
304 -0.0020291520781876
305 -0.00204948666323803
306 -0.00206935294535053
307 -0.00209168386479321
308 -0.00211802944225996
309 -0.00213805246951128
310 -0.00215697355621428
311 -0.00217772675755684
312 -0.00220186387152783
313 -0.00223011999791666
314 -0.00225168623269975
315 -0.00227153322051162
316 -0.00229246261025007
317 -0.0023159515268701
318 -0.0023426959962541
319 -0.00237295122104006
320 -0.00240668598669538
321 -0.00244368266127185
322 -0.00248362847679855
323 -0.00252616268295437
324 -0.00257087517481907
325 -0.00261733995784011
326 -0.00266511426143805
327 -0.00271375823432719
328 -0.00276283690550547
329 -0.00281193288466336
330 -0.00286063184885911
331 -0.00290854146790188
332 -0.00295528555024243
333 -0.00300051537540102
334 -0.0030439069577908
335 -0.00308516283201994
336 -0.00312399940025688
337 -0.0031601729811131
338 -0.00319346959499902
339 -0.00322371834323299
340 -0.00325076826643147
341 -0.00327449337293086
342 -0.00329480720232313
343 -0.00331166335658749
344 -0.00332505189392449
345 -0.00333497714695918
346 -0.00334148201044497
347 -0.00334463109772219
348 -0.00334450864114928
349 -0.00334121783143161
350 -0.00333490332679172
351 -0.00332575134060589
352 -0.00331392988913165
353 -0.00329962447148744
354 -0.00328304673045579
355 -0.00326442923489796
356 -0.00324400761588823
357 -0.00322201946374019
358 -0.0031987072251551
359 -0.00317431712078015
360 -0.00314910250387855
361 -0.00312329332287879
362 -0.00309711447553474
363 -0.00307078693626248
364 -0.00304455232921791
365 -0.00301863699499673
366 -0.00299325225252898
367 -0.00296859037316958
368 -0.00294483706945933
369 -0.00292216002189045
370 -0.00290071718031939
371 -0.00288065185827771
372 -0.00286208593394216
373 -0.00284511986272212
374 -0.00282984207780413
375 -0.0028163109525124
376 -0.00280457281034026
377 -0.00279466870556014
378 -0.00278662422664992
379 -0.0027804333628478
380 -0.00277608821713187
381 -0.002773552086528
382 -0.00277278645939945
383 -0.00277373444001709
384 -0.00277632977467839
385 -0.00278049159758784
386 -0.0027861330812211
387 -0.00279314651103986
388 -0.00280142437322157
389 -0.00281084862929181
390 -0.00282130335994448
391 -0.0028326562061814
392 -0.0028447772691773
393 -0.00285753497922116
394 -0.00287080218511464
395 -0.00288446107862592
396 -0.00289838044430928
397 -0.0029124305444116
398 -0.00292648849382898
399 -0.00294042887768194
400 -0.00295413977969644
401 -0.00296750929484574
402 -0.00298043385004895
403 -0.0029928262054093
404 -0.00300460788262561
405 -0.00301570228519851
406 -0.0030260340227605
407 -0.00303554561237391
408 -0.00304417869284118
409 -0.00305188776181482
410 -0.00305863978240583
411 -0.00306442169795819
412 -0.00306920928249686
413 -0.00307301552477886
414 -0.00307583013095716
415 -0.00307766469170405
416 -0.00307854183157185
417 -0.00307849158685913
418 -0.00307754972468202
419 -0.00307575034159678
420 -0.00307315134484686
421 -0.00306978581006185
422 -0.00306570763243759
423 -0.00306099379536649
424 -0.00305569158203032
425 -0.00304985955801862
426 -0.00304356678846828
427 -0.00303689375363703
428 -0.00302989502118455
429 -0.00302265268336698
430 -0.00301524155296951
431 -0.00300773933128274
432 -0.00300022122360949
433 -0.00299273172720289
434 -0.00298533516178505
435 -0.00297809645286918
436 -0.00297107237643838
437 -0.00296431317322872
438 -0.00295786663051713
439 -0.00295176361410637
440 -0.00294605273584182
441 -0.00294076741599441
442 -0.00293592321234961
443 -0.00293154522090368
444 -0.00292766832332868
445 -0.00292431615598593
446 -0.00292149961068655
447 -0.00291920345819754
448 -0.0029174281128381
449 -0.00291617428023188
450 -0.00291544754085522
451 -0.00291524096260545
452 -0.0029155170430438
453 -0.00291625300111221
454 -0.00291743478456537
455 -0.00291902444154785
456 -0.00292098315662636
457 -0.00292328640953064
458 -0.0029259162027824
459 -0.00292883587114684
460 -0.00293201783633032
461 -0.00293543261837649
462 -0.00293903371970697
463 -0.00294278552049093
464 -0.00294666037911427
465 -0.00295062617014757
466 -0.00295463960115226
467 -0.00295866270370386
468 -0.00296265541155787
469 -0.00296658976795655
470 -0.0029704296851409
471 -0.00297414840415982
472 -0.0029777140594351
473 -0.00298110521361818
474 -0.00298430128410927
475 -0.00298727752118723
476 -0.00299001953184274
477 -0.00299250179208813
478 -0.00299472696881852
479 -0.00299668101344101
480 -0.00299836604594667
481 -0.00299977309284399
482 -0.00300089442716786
483 -0.00300172636827579
484 -0.00300226848977388
485 -0.00300253283760483
486 -0.00300253421758827
487 -0.00300227698078155
488 -0.00300177002633612
489 -0.00300103407649811
490 -0.00300007206650218
491 -0.00299890751866525
492 -0.00299756698381241
493 -0.00299607733384176
494 -0.00299445739867109
495 -0.00299271847861228
496 -0.00299087327682169
497 -0.00298892728736393
498 -0.00298690885786094
499 -0.00298483716616173
};
\coordinate (zoomLeft)  at (rel axis cs:0,0);
\coordinate (zoomRight) at (rel axis cs:1,0);
\end{axis}



\begin{axis}[
  at={(group c1r2.north east)}, anchor=north east,
   xshift=8.3cm, yshift= -0.1cm,
   width=0.3\textwidth,
   height=0.14\textwidth,
   xmin=300, xmax=500,  
   % ymin=-0.004, ymax=0.0002, % 필요에 따라 조정
   ytick style={color=black},
   xtick={300, 400, 500},
   xticklabels={},
   ytick={-0.01, 0, 0.01},
   scaled y ticks=false,
   yticklabels={-0.01, 0, 0.01},
   ticklabel style={font=\footnotesize},
   ymajorgrids,
   xmajorgrids,
   axis background/.style={fill=white, fill opacity=1},
]
\addplot [ line width=0.9pt, mediumvioletred19733156,
  mark=x, mark options={solid},
  mark size=2pt, mark repeat=50]
table {%
300 -0.000667035235086143
301 -0.000845218977263402
302 -0.000818214522329278
303 -0.000808113357917456
304 -0.000919420781274533
305 -0.000861730362035453
306 -0.000719103257188681
307 -0.000734873330112678
308 -0.000674039965583707
309 -0.000525601804769773
310 -0.000516105581514408
311 -0.00050674761933444
312 -0.000417860979255243
313 -0.000224583502905569
314 -2.75042512548191e-05
315 0.000149983724048693
316 0.000432812552068212
317 0.0007830595973016
318 0.00137002278282538
319 0.00171957388701234
320 0.00192183884166385
321 0.00236221902985492
322 0.00288175206201946
323 0.00320071000818501
324 0.00353563281581896
325 0.00385098915738491
326 0.0043179483447566
327 0.00479819440209217
328 0.00496466409443734
329 0.00497460848154762
330 0.004715258701282
331 0.00451112889452172
332 0.00436562414783406
333 0.00395499098839964
334 0.00327624808582123
335 0.00274741155443064
336 0.00214480579310218
337 0.00144190621216034
338 0.00100334220733274
339 0.000649569210281202
340 -0.000107204391361686
341 -0.000714115430682678
342 -0.00147315285711531
343 -0.00231070216570112
344 -0.00316524053829264
345 -0.00416517285050096
346 -0.00548942342651948
347 -0.00696040055064559
348 -0.00825201111208504
349 -0.00951889877339722
350 -0.0110155910671475
351 -0.0121030379844987
352 -0.0130775750582025
353 -0.0137088300447978
354 -0.0143468803283223
355 -0.0147610543208961
356 -0.0148690556640874
357 -0.0144755064409171
358 -0.0137306088811353
359 -0.0128225149158939
360 -0.0118421939977492
361 -0.0108328620873479
362 -0.00960631012072185
363 -0.00821727798404738
364 -0.00692644667164147
365 -0.00555080038928567
366 -0.00404812495723814
367 -0.0024452349941822
368 -0.00089278708264539
369 0.000720782126612521
370 0.00225379677233339
371 0.00370144378461076
372 0.00485876670996366
373 0.00587763966143764
374 0.00670414965795035
375 0.00753507614711056
376 0.00817685182673334
377 0.00854373853098374
378 0.00892832182152833
379 0.00902928026919994
380 0.0089042100472041
381 0.00865129709258163
382 0.0083066890478806
383 0.00771638403568785
384 0.00696425494396977
385 0.00586842935538672
386 0.00469827939876768
387 0.00328046489737544
388 0.00158511504805466
389 -0.000252001232320998
390 -0.00208184638109901
391 -0.00396946198838035
392 -0.00565073375746371
393 -0.00728741047623793
394 -0.00895934450029067
395 -0.0103241857357078
396 -0.0117167291368353
397 -0.0127252152484543
398 -0.0137489463682225
399 -0.0145172369097858
400 -0.0149303060239311
401 -0.0149133334233109
402 -0.0145125145197912
403 -0.0139543651732088
404 -0.0129145792891573
405 -0.0119051063915321
406 -0.0108185726073054
407 -0.0100088280143402
408 -0.00927880758381168
409 -0.00830932968451327
410 -0.00709531244916627
411 -0.00560935818975134
412 -0.00415273214590952
413 -0.0026521554182751
414 -0.00138543287993952
415 -1.73376244695774e-05
416 0.00129289305339734
417 0.00257868410223064
418 0.00360785898102505
419 0.00484208950558184
420 0.00575691248804804
421 0.0063942233998121
422 0.00699349784643012
423 0.00729526962971667
424 0.00723897299490122
425 0.00715110062834038
426 0.00648147421352778
427 0.0057803754084787
428 0.00536114039219267
429 0.00472466613089018
430 0.0042325624874226
431 0.00378335160561662
432 0.00307952322172226
433 0.00244402124369344
434 0.0017018886363874
435 0.000947330787481845
436 0.000201951592094234
437 -0.000649728975001019
438 -0.00145778011548762
439 -0.00205115608510952
440 -0.00278073403487241
441 -0.0034457934491317
442 -0.00417486511489287
443 -0.00479589711735028
444 -0.00545462594325409
445 -0.00576559036254977
446 -0.00596207846758976
447 -0.0060141223412231
448 -0.00601804174410097
449 -0.00585531644276747
450 -0.00556363365510057
451 -0.00517279723015774
452 -0.00476938131804754
453 -0.00438601762993229
454 -0.00410685823762547
455 -0.00401920252005084
456 -0.00386713584427131
457 -0.00368961336405786
458 -0.00350318021376962
459 -0.00325364993558357
460 -0.00306996833243376
461 -0.00283147357361833
462 -0.0023675038463732
463 -0.00202962800151196
464 -0.00157081914369105
465 -0.000777128465381056
466 0.000213089503629608
467 0.00114266873298774
468 0.00201644056226522
469 0.00270400998194221
470 0.00324403057259926
471 0.00381571173927908
472 0.00409836283469291
473 0.0045594799141562
474 0.00500989268359252
475 0.00534696501169294
476 0.00568206373272801
477 0.00581689076037634
478 0.00607334992632826
479 0.00608943093357381
480 0.00615414449513234
481 0.00601820766581794
482 0.00596349698702747
483 0.00601671847332539
484 0.00590059734305629
485 0.00553851771261173
486 0.00540182633935575
487 0.00530502232757999
488 0.00471399420689876
489 0.00423003680967411
490 0.00354452391515298
491 0.00276261946031046
492 0.00211587503319265
493 0.00143356136925428
494 0.000911019786606252
495 0.000240953885266453
496 -0.000421363383461505
497 -0.00125282250269251
498 -0.0020095165788721
499 -0.00306234033903136
};

\addplot [line width=0.9pt,
  mark=*, mark options={solid},
  mark size=1.6pt, darkolivegreen, dashed, mark repeat=50]
table {%
300 -0.00457525158575264
301 -0.00434714666675959
302 -0.00416835364121632
303 -0.0039319976276736
304 -0.00377639890508646
305 -0.00353268095617235
306 -0.0031692669616258
307 -0.00271584233896008
308 -0.00205786692660647
309 -0.00143814573507757
310 -0.000928894422482459
311 -0.00025931872893124
312 0.00049619443512628
313 0.00109220539215451
314 0.00138044414896627
315 0.00150599223636423
316 0.0015386879404583
317 0.00151701929825745
318 0.00172479015555485
319 0.00195273512090615
320 0.00208299592794132
321 0.00216300241722368
322 0.00237024135854915
323 0.00235157491275831
324 0.00224171531920543
325 0.00207687299793919
326 0.00200444618677226
327 0.00193718472151606
328 0.00175171767117645
329 0.00174343940024896
330 0.0019003041061484
331 0.00193406767095998
332 0.00189109428603893
333 0.00161141935701525
334 0.0014437171571409
335 0.00120323071624811
336 0.00120092853727371
337 0.00123007609246253
338 0.00128786598936548
339 0.00148326156175053
340 0.00168146652342768
341 0.00186767994535928
342 0.00198878684506486
343 0.00226704530013394
344 0.00247305717546803
345 0.00261519042644986
346 0.00281550786287037
347 0.00300789525146625
348 0.00326529585973089
349 0.00360923524752648
350 0.00410271331475307
351 0.00461403121559677
352 0.00476535428107639
353 0.00491608878540114
354 0.00507627935230285
355 0.00523861387064883
356 0.00526468195911882
357 0.00541571270086077
358 0.00560586238551919
359 0.00584747939430107
360 0.00586864743235467
361 0.00587606061310496
362 0.00586594510150358
363 0.00572937132872861
364 0.00526728714685825
365 0.00468518343415803
366 0.00415937345730562
367 0.00358148343458402
368 0.00288509757475915
369 0.0021838235253907
370 0.00151235970507824
371 0.000813225751649485
372 -0.000102355434128914
373 -0.00104496154761082
374 -0.00185865001393468
375 -0.00260399768103309
376 -0.00335694823989477
377 -0.00421252873190143
378 -0.00537407027186552
379 -0.00644369146933086
380 -0.00754361977156849
381 -0.00876771118560356
382 -0.00977071793970161
383 -0.0104318194454108
384 -0.0109499467339223
385 -0.01154784973008
386 -0.0122245212403114
387 -0.0127705711814977
388 -0.0132669393053966
389 -0.0136773253729365
390 -0.0137530267480407
391 -0.0137323544921494
392 -0.013543287645531
393 -0.0128047448408859
394 -0.011986372493275
395 -0.0106141043941986
396 -0.00899054004388976
397 -0.00746535576554739
398 -0.005980642739824
399 -0.00418843112461442
400 -0.00272170134545093
401 -0.00126282509769235
402 0.000191142340801821
403 0.00151203589929237
404 0.00263098123609912
405 0.00334244066873759
406 0.00411093458674021
407 0.00481745424567949
408 0.00526909342206235
409 0.0055400328992425
410 0.0058686916349503
411 0.00649505777982351
412 0.00724734292814748
413 0.00756241973443271
414 0.0075718979042929
415 0.00750788838927263
416 0.0071724145315743
417 0.00656240111400099
418 0.00563440570431075
419 0.00455453309085911
420 0.00329646251479324
421 0.00226989765779823
422 0.00128244073171429
423 0.000217051432088015
424 -0.000936649350500414
425 -0.00191820016673481
426 -0.00282612602946768
427 -0.00380337912507011
428 -0.00458204030053873
429 -0.00539895326049867
430 -0.00631862747041532
431 -0.00738980137942166
432 -0.00829455277282803
433 -0.00891544317930663
434 -0.00933951678328781
435 -0.00952666058966314
436 -0.00967921107120004
437 -0.00995896331890963
438 -0.0100465198863773
439 -0.00991235714818864
440 -0.0095849024659219
441 -0.0092405933047494
442 -0.00904132594813706
443 -0.0082366277526242
444 -0.00752964871007074
445 -0.00664097854504248
446 -0.00568056386264794
447 -0.00452484192659883
448 -0.00338949069985442
449 -0.00281271081596022
450 -0.00242047642868965
451 -0.00172865651356534
452 -0.00114782481545671
453 -0.000853653486850023
454 -0.000450787188630081
455 -8.03994228084835e-05
456 0.000123772806182408
457 0.00036319876852511
458 0.000766613171534929
459 0.000955226962470865
460 0.000999783363668716
461 0.00102272392989451
462 0.00125257395035725
463 0.00128174104560125
464 0.00124218298248014
465 0.00122284510409267
466 0.00122408069152143
467 0.00155736905006719
468 0.00175484648358286
469 0.00196300527630612
470 0.00214793952551046
471 0.00230017683881895
472 0.00244684480595614
473 0.00239834820561103
474 0.00245075637354722
475 0.00242022188525579
476 0.0026103122331959
477 0.00294368027883287
478 0.0034965626991645
479 0.00391215452833949
480 0.00453843059684881
481 0.00495983036343054
482 0.00530759666534621
483 0.00587782537739595
484 0.00652845193980229
485 0.00703521701628694
486 0.00766138171815611
487 0.00811240654633307
488 0.0081505876348299
489 0.00838090571907888
490 0.00838692121818855
491 0.00840656246020805
492 0.00852278307010021
493 0.00826897887295796
494 0.00779939801077853
495 0.00707737704985007
496 0.0063329490053561
497 0.00545639392192187
498 0.00459569131728334
499 0.00357751347611459
};


\addplot [line width=0.9pt,
  mark=square*, mark options={solid},
  mark size=1.28pt, indianred1986363, dotted, mark repeat=50]
table {%
300 0.00321195986240898
301 0.00405107339267873
302 0.00481589774509992
303 0.00549294204508443
304 0.00612732175612504
305 0.00661159810152269
306 0.00696253679614345
307 0.00719723069834304
308 0.00721635549185768
309 0.00706211815060326
310 0.00707112596057939
311 0.00700981938016878
312 0.00668407276306461
313 0.00634962570171214
314 0.00570283783339352
315 0.00540509031020089
316 0.00507633170831053
317 0.00473873779782921
318 0.00441847794148034
319 0.00424503661092692
320 0.00425267382717462
321 0.00424274775752559
322 0.00423593596236585
323 0.0042353605938943
324 0.00396642651502695
325 0.00342859148761512
326 0.00304503719898312
327 0.00279099911162714
328 0.00220707109146729
329 0.00164463418856354
330 0.00133848259392109
331 0.000973635933669496
332 0.000596805875991749
333 0.00031617292670551
334 0.000253496263207229
335 0.000166391043914203
336 -1.0921981496502e-05
337 -0.000262739595778284
338 -0.000797575192718238
339 -0.00102519528506773
340 -0.00134062500112992
341 -0.00144552602356872
342 -0.00142109761845353
343 -0.00178785115432129
344 -0.00180300311153374
345 -0.00180227114944947
346 -0.00169110905538771
347 -0.00137253405352653
348 -0.000872337613028572
349 -0.000688531257062817
350 -0.000429894232846434
351 -0.000156218199364576
352 3.81989071002892e-05
353 0.000263141741869328
354 0.000485913342343296
355 0.000403556328205895
356 0.000104421444433595
357 -0.000248330423737538
358 -0.000279116794344378
359 -0.000464369606614303
360 -0.000698401598395118
361 -0.000844575652792232
362 -0.00111251675943427
363 -0.0016549576273857
364 -0.00205054206182581
365 -0.00243015445254825
366 -0.00292938029849882
367 -0.00368360279807596
368 -0.0043846309959304
369 -0.00505037944802211
370 -0.00547089641982236
371 -0.0059776366634091
372 -0.0060306516553377
373 -0.00619330549704541
374 -0.00584768473869322
375 -0.00555045851943054
376 -0.00518914862791635
377 -0.00481180540095047
378 -0.00446036773115782
379 -0.00434607076374643
380 -0.00428718696753598
381 -0.00429216271223266
382 -0.00431854437876507
383 -0.00461772450475784
384 -0.00490610620774936
385 -0.00532880202652352
386 -0.00548741466500905
387 -0.00573389689132271
388 -0.00606965094190194
389 -0.00634489124646838
390 -0.00655350005163399
391 -0.00655305508697576
392 -0.00635632863520208
393 -0.00608955056032111
394 -0.00559086295618923
395 -0.00526216773800306
396 -0.00519339286920525
397 -0.00511694850775184
398 -0.00500978870212281
399 -0.00466707577904796
400 -0.00427350584006445
401 -0.00382323657238397
402 -0.00333288013489649
403 -0.00288227050407253
404 -0.00199349933971363
405 -0.00105443238571892
406 8.47209871276734e-05
407 0.00127221011814873
408 0.00248904132448186
409 0.00371387296883206
410 0.00489325569878676
411 0.00596070294736097
412 0.00695752424990632
413 0.00797130379125179
414 0.00890952075417656
415 0.00966809710464489
416 0.00999949732615728
417 0.0100441596036168
418 0.00987228803925604
419 0.00951496917804316
420 0.00914817527933913
421 0.00872131109490071
422 0.00815169967851048
423 0.00734413078376238
424 0.00617840667490971
425 0.00486522733163863
426 0.00372205380856906
427 0.0027190724060501
428 0.00164759446108136
429 0.000652914639282025
430 7.6804481268127e-05
431 -0.000352942560804667
432 -0.000785399537747438
433 -0.001168778958134
434 -0.00169416116681989
435 -0.00247244140491116
436 -0.00342457513286007
437 -0.00452314436573334
438 -0.00580585274050972
439 -0.00695607758789635
440 -0.0079135094310568
441 -0.00862562892860367
442 -0.00900880821025595
443 -0.00929641124370577
444 -0.00950694307779616
445 -0.00950661622693593
446 -0.00924866655723112
447 -0.00879804799126647
448 -0.00836281862947797
449 -0.00794313457088337
450 -0.00765588420887547
451 -0.00710311600939621
452 -0.00651186015662621
453 -0.00603937101709358
454 -0.00537828308775821
455 -0.00431049870554572
456 -0.00326964345818428
457 -0.00204674373874552
458 -0.000899196482693502
459 0.000309294148861735
460 0.001403367095208
461 0.00278505577110685
462 0.00405813542039614
463 0.00522810487659245
464 0.00613050539893771
465 0.00673335908207332
466 0.00747247618449166
467 0.00803781104154267
468 0.0083654710949481
469 0.00879258508491019
470 0.00909656535167207
471 0.00927206882007849
472 0.00937112717309903
473 0.00899639703501635
474 0.00827853911015241
475 0.00757710935677242
476 0.00642173510173023
477 0.00533762366833709
478 0.0045909345848435
479 0.00381464848225979
480 0.00293728552201839
481 0.00215731198463546
482 0.00117492526156089
483 0.000201950685929448
484 -0.000723190201665718
485 -0.00177211115535026
486 -0.0026887367063567
487 -0.00347146744483181
488 -0.0043700229436628
489 -0.00515654626427546
490 -0.00555594143695539
491 -0.0058109591566856
492 -0.00598545312726417
493 -0.00649903128304228
494 -0.00728930636426521
495 -0.00819380086218558
496 -0.00900602752657684
497 -0.00966902388958813
498 -0.0102087976039837
499 -0.0110004323951383
};


\addplot [line width=0.9pt,
  mark=triangle*, mark options={solid},
  mark size=1.6pt, greenyellow19622665, dashdotted, mark repeat=50]
table {%
300 -0.000454727089719529
301 -0.00171502528156732
302 -0.00288056133955174
303 -0.00408305485221537
304 -0.00524618759959327
305 -0.00650783409322909
306 -0.00759982074733902
307 -0.00853179600006631
308 -0.00966754665653757
309 -0.0110104316646928
310 -0.0120795436903922
311 -0.0128057481098931
312 -0.013250570159373
313 -0.0132699111121678
314 -0.0130150442030662
315 -0.0126133039248435
316 -0.0118931347926571
317 -0.0108935642900759
318 -0.0096170920569078
319 -0.00814824953922262
320 -0.00655365871060949
321 -0.00503067204968174
322 -0.00334268766350575
323 -0.00191708642972367
324 -0.000416573066807666
325 0.00126765165491955
326 0.00269979457564809
327 0.00376101733711963
328 0.00503451808568211
329 0.00629721995618679
330 0.0072441130170547
331 0.00804829256739075
332 0.00863737703062641
333 0.00917249356441465
334 0.00930102690907398
335 0.00927358434070084
336 0.0086822607532857
337 0.00785635455353666
338 0.00655314049026226
339 0.00559112194627182
340 0.00455260986239936
341 0.00371775558635129
342 0.00307436002536604
343 0.00236689764524027
344 0.00157879639136721
345 0.000846696603496709
346 9.57376518424767e-05
347 -0.000741786931377432
348 -0.00145923627402568
349 -0.00197875310808738
350 -0.00241520493963859
351 -0.00287753485692536
352 -0.0033383137288793
353 -0.00364198225592179
354 -0.00408305501410926
355 -0.00467365870477964
356 -0.00514727891331539
357 -0.00557773915586729
358 -0.00598491474104444
359 -0.00642234825428648
360 -0.00662599274512749
361 -0.00649175244890085
362 -0.00669157586410475
363 -0.00663048315580845
364 -0.00638975524193216
365 -0.00626458247772082
366 -0.00600589754405746
367 -0.00521819045725984
368 -0.00434737018677596
369 -0.0032587821650794
370 -0.00192901760556018
371 -0.000321077797877837
372 0.00106636090741599
373 0.00229292426105489
374 0.00333213938356332
375 0.00437742394181968
376 0.00534603326283755
377 0.00616290064433425
378 0.00671456430111339
379 0.00714221308059032
380 0.00750445711602455
381 0.0076032099550679
382 0.00738568074012378
383 0.00710227194304777
384 0.00649027337831534
385 0.00593978550720549
386 0.00513614876743048
387 0.00442497928904386
388 0.00363139935930718
389 0.00277103859461904
390 0.00189318504580382
391 0.000946138494068638
392 3.91433070033199e-05
393 -0.000856244812218278
394 -0.00165123132616054
395 -0.00229147256086877
396 -0.00259958832832284
397 -0.00308079157664972
398 -0.00356037370251264
399 -0.00427376919073854
400 -0.00491955828237931
401 -0.00537619467870325
402 -0.00582359674705067
403 -0.00641862430175387
404 -0.00658599384380337
405 -0.00690121982554981
406 -0.00699933628302146
407 -0.00697166701796232
408 -0.00688417586979811
409 -0.00666197377389332
410 -0.00657049997435662
411 -0.00632439841683015
412 -0.00602071285640498
413 -0.00599315201828112
414 -0.00588783969013437
415 -0.00549798072173343
416 -0.00534259120791529
417 -0.00491593525570703
418 -0.00443876941591555
419 -0.00383290031618013
420 -0.00338283506995794
421 -0.00283711916599966
422 -0.00204489376235742
423 -0.00101217415133487
424 2.80564029141684e-05
425 0.0012426645761337
426 0.00232732753570544
427 0.00338280440171956
428 0.00435346150723251
429 0.00495800194846906
430 0.00541654790222502
431 0.00591765764768366
432 0.00629591616130107
433 0.00645522377465134
434 0.00633779662729909
435 0.00619095250710076
436 0.00600913476523051
437 0.00567449571636741
438 0.00539873378948621
439 0.00495081093135755
440 0.00433746607937379
441 0.00374176783259062
442 0.00349775085948669
443 0.0033303928975629
444 0.00336899621436868
445 0.00346347054730951
446 0.00356790327373328
447 0.00377446954796668
448 0.00379218371081222
449 0.0037611265076234
450 0.00355440514885651
451 0.00298222697838524
452 0.00248377006730556
453 0.00199617258128136
454 0.00125094428543462
455 0.000461002368757497
456 -0.000330940997655188
457 -0.00107149605402657
458 -0.00153700080288698
459 -0.00218829144628093
460 -0.00262721320208528
461 -0.00307503490736368
462 -0.00390880344666332
463 -0.00450310991741814
464 -0.00465276109122783
465 -0.00473810031955056
466 -0.00477349116193332
467 -0.00466034751958154
468 -0.00437534790928437
469 -0.00376596790137436
470 -0.00328140218716272
471 -0.00285363227731787
472 -0.00215493803637899
473 -0.0013006722134872
474 -0.000777087618229233
475 -0.000435153890564888
476 -0.000183747195715866
477 -0.000245821948916148
478 -0.000317938260495598
479 -0.000346808308686051
480 -0.000378705465887033
481 -0.000230239338408129
482 -0.000413917537404231
483 -0.000542073469955638
484 -0.00060238761037411
485 -0.000266952659748652
486 -0.000214254975682777
487 -0.00020703701920655
488 9.89276915984406e-05
489 0.00043094823004066
490 0.000458221608629388
491 0.000277282773481117
492 0.000316056600735114
493 0.000373653808336234
494 0.000583677228721603
495 0.000907814184786773
496 0.00133742966649726
497 0.00180241946492287
498 0.00206746022397375
499 0.00246334963617699
};
\coordinate (zoomLeft2)  at (rel axis cs:0,0);
\coordinate (zoomRight2) at (rel axis cs:1,0);
\end{axis}


\begin{scope}
  \draw[line width=1pt, dashed, gray] (mainLeft)  -- (zoomLeft);
  \draw[line width=1pt, dashed, gray] (mainRight) -- (zoomRight);

  \draw[line width=1pt, dashed, gray] (mainLeft2)  -- (zoomLeft2);
  \draw[line width=1pt, dashed, gray] (mainRight2) -- (zoomRight2);
  
\end{scope}

\end{tikzpicture}

